PennyGS: Full Resolution 3DGS Training in Minutes on Consumer GPUs

3D Gaussian Splatting is increasingly fed by high-resolution captures from commodity devices, yet training still happens at reduced resolution with research-grade GPUs. We present PennyGS, a method to achieve full-resolution (4K) training of 3DGS on consumer GPUs by improving the efficiency of every stage of a training step. Improvements include a leaner splat with flat RGB color and a directional cone opacity, fused projection and key emission, forward rasterization optimizations with strided pixel sampling, an approximate tile SSIM loss, a warp-per-splat backward rasterization, and a fused backward projection and sparse Adam step. At the standard 30k-step budget, PennyGS is the fastest of 10 methods on Mip-NeRF 360 and Tanks&Temples 4K on all four GPUs at competitive quality, at least 3.9x faster than the quickest of the others, while peaking below 2 GB of GPU memory. On an RTX 3060, a full-resolution Mip-NeRF 360 scene trains in 6m 25s, faster than any other method trains it on an RTX 4090.

==> diagrams/fig_alt_cone.tex <==
% Claude's cone figure (2026-11-12), single column, no equations in the figure.
% Left: k = 2 cone (60 deg). The shading is the factor itself, f = 1 - 2 (1 - cos phi), drawn in 3-degree strips
% out to the camera circle, so the falloff reaches the edge where the cameras sit. Seen cameras at 10/30/35 deg
% from n -> f = 0.97 / 0.73 / 0.64; unseen at 90/145/125 deg off axis.
% Right: factor against viewing angle for k = 1, 1.75, 3.5, 6 and base splats (k <= 0): f = max(0, 1 - k (1 - cos theta)),
% zero beyond arccos(1 - 1/k) = 90, 64.6, 44.4, 33.6 deg.
\begin{figure}[t]
\centering
\begin{tikzpicture}[dg]
  \tikzset{lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute},
           cam/.style={circle, draw=dgink, line width=0.4pt, inner sep=0pt, minimum size=1.5mm},
           ray/.style={->, draw=dgink, line width=0.45pt, >={Latex[length=1.1mm, width=0.9mm]}}}
  \useasboundingbox (0,0.15) rectangle (8.4,-3.95);
  % ---- left: geometry
  \node[lab, anchor=west] at (0,0) {\textbf{Visible only inside its cone}};
  \begin{scope}[shift={(2.05,-2.15)}]
    \def\R{1.65}
    \foreach \i in {0,...,19} {
      \pgfmathsetmacro{\pa}{3*\i}
      \pgfmathsetmacro{\pb}{3*\i+3}
      \pgfmathsetmacro{\g}{40*(1-2*(1-cos(3*\i+1.5)))}
      \fill[black!\g] (0,0) -- (90-\pb:\R) arc (90-\pb:90-\pa:\R) -- cycle;
      \fill[black!\g] (0,0) -- (90+\pa:\R) arc (90+\pa:90+\pb:\R) -- cycle;
    }
    \draw[dgmute, line width=0.3pt, densely dotted] (150:\R) arc (150:390:\R);
    \draw[dgink, line width=0.4pt] (0,0) -- (30:\R) (0,0) -- (150:\R);
    \draw[dgink, line width=0.4pt] (30:\R) arc (30:150:\R);
    \draw[dgink, line width=0.3pt] (30:0.5) arc (30:90:0.5);
    \node[lab] at (60:0.68) {$60^\circ$};
    \draw[flow] (0,0) -- (90:1.12) node[above=1pt, lab] {$n$};
    \draw[ray] (0,0) -- (120:1.55);
    \node[lab] at (128:1.08) {$w$};
    \fill[dgink, rotate=15] (0,0) ellipse (0.12 and 0.055);
    \foreach \a/\f in {80/.97, 120/.73, 55/.64} {
      \node[cam, fill=dgink] at (\a:\R) {};
      \node[lab] at (\a:1.92) {$\f$};
    }
    \foreach \a in {180, 235, 325} \node[cam, fill=white] at (\a:\R) {};
  \end{scope}

  % ---- right: factor against angle
  \node[lab, anchor=west] at (4.45,0) {\textbf{Opacity factor}};
  \begin{scope}[shift={(4.75,-3.15)}]
    % theta 0..120 deg -> 0..3.4 cm ; f 0..1 -> 0..2.3 cm. Zeros at arccos(1 - 1/k): k = 1, 2, 5, 8 ->
    % 90, 60, 36.87, 28.96 deg. Curves stop at their zero; the axis carries the rest.
    \def\sx{3.4/120}
    \draw[flow] (0,0) -- (3.55,0);
    \draw[flow] (0,0) -- (0,2.55);
    \node[mut, anchor=east] at (-0.06,2.3) {1};
    \foreach \d in {0, 45, 90} \node[mut, anchor=north] at (\d*\sx,-0.06) {$\d^\circ$};
    \node[mut, anchor=north] at (1.7,-0.36) {angle from $n$};
    \draw[dgink, line width=0.9pt] (0,2.3) -- (3.4,2.3);
    \node[lab, anchor=south east] at (3.4,2.36) {base splats};
    % k = 1, 1.75, 3.5, 6 -> zero at 90, 64.6, 44.4, 33.6 deg. Each label sits on its curve at height f = \lf,
    % rotated to the curve's slope there: theta = acos(1 - (1 - f)/k), d(plot y)/d(plot x) = -2.3 k sin(theta) (pi/180) / sx.
    % label side: k = 6 on its open left (anchor north), the others on their right (anchor south), where the
    % gap to the next curve is widest at this height.
    \foreach \k/\e/\lf/\side in {1/90/0.3/south, 1.75/64.62/0.27/south, 3.5/44.42/0.25/south, 6/33.56/0.25/north} {
      \draw[dgink, line width=0.6pt, domain=0:\e, samples=60]
        plot ({\x*\sx}, {max(0, 2.3*(1-\k*(1-cos(\x))))});
      \pgfmathsetmacro{\th}{acos(1-(1-\lf)/\k)}
      \pgfmathsetmacro{\ang}{atan(-2.3*\k*sin(\th)*0.0174533/(3.4/120))}
      \node[lab, rotate=\ang, anchor=\side, inner sep=1.0pt] at (\th*\sx, 2.3*\lf) {$k{=}\k$};
    }
  \end{scope}
\end{tikzpicture}
\caption{\textbf{Cone opacity.} Left: a splat with axis $n$ and slope $k=2$, whose cone reaches $60^\circ$; the shading is the opacity factor. Cameras outside the cone do not see the splat, so projection drops it before key emission. Right: the factor against angle for several $k$. Base splats keep a factor of 1.}
\Description{Left: a splat with axis n pointing up and a cone of 60 degrees whose shading fades from dark along n to white at the edge, reaching the circle of cameras. Three filled cameras on the cone's rim are labelled 0.97, 0.73 and 0.64; one has a ray w drawn to it. Three hollow cameras sit outside the cone on a dotted circle. Right: opacity factor against the angle from n, a flat line at 1 for base splats and four curves for varying k, each labelled along its slope, reaching zero at angles between 34 and 90 degrees.}
\label{fig:alt-cone}
\end{figure}


==> diagrams/fig_alt_spawn_cone.tex <==
% Cone spawn + cone opacity, switched around (board variant 2026-11-14).
% Panel 1 = fig_alt_spawn.tex panel 1 unchanged. Panel 2 = fig_alt_cone's "Visible only inside its cone"
% merged with fig_alt_spawn's "Add a cone splat": light full disc = base splat (seen from everywhere),
% shaded k = 2 cone = cone splat (60 deg, factor 1 - 2 (1 - cos phi) in 3-degree strips), cameras with the
% cone splat's factor .97/.73/.64 inside, hollow cameras outside. Geometry of fig_alt_cone scaled by 0.76.
\begin{figure}[t]
\centering
\begin{tikzpicture}[dg, font=\sffamily\footnotesize]
  \tikzset{lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute},
           ray/.style={->, draw=dgink, line width=0.55pt, >={Latex[length=1.2mm, width=1.0mm]}},
           gray ray/.style={ray, draw=black!35, line width=0.45pt},
           lead/.style={draw=dgmute, line width=0.3pt}}
  % 2026-11-19 (Nicholas): rebalanced -- fan smaller (radius 1.8 -> 1.45), cone larger (scale 0.88 -> 0.98),
  % text one size up (footnotesize), legend: filled camera "sees both splats". Bounding box -4.62 -> -5.2.
  \useasboundingbox (0,0.15) rectangle (8.4,-4.62);
  % ---- 1: views with their error counts
  \node[lab, anchor=west] at (0,0) {\textbf{1\ \ Identify high-error view angles}};
  \begin{scope}[shift={(1.95,-2.45)}]
    \foreach \a/\v in {0/0, 25/0.3, 45/0.7, 135/0.5, 158/0.2, 180/0} {
      \draw[gray ray] (0,0) -- (\a:1.45);
      \node[mut] at (\a:1.74) {\v};
    }
    \foreach \a/\v in {62/4, 78/15, 92/26, 105/18, 120/7} {
      \draw[ray] (0,0) -- (\a:1.45);
      \node[lab] at (\a:1.71) {\v};
    }
    \fill[dgink, rotate=15] (0,0) ellipse (0.13 and 0.06);
  \end{scope}
  \node[lab, anchor=north west] at (0,-3.1) {1.\ count pixels with high L1 error};
  \node[lab, anchor=north west] at (0,-3.43) {2.\ identify views with many such pixels};
  \node[lab, anchor=north west] at (0,-3.76) {3.\ keep track of such view angles};
  \tikzset{cam/.style={circle, draw=dgink, line width=0.4pt, inner sep=0pt, minimum size=1.7mm}}

  % ---- 2: the cone splat's cone over the base splat's full disc
  \node[lab, anchor=west] at (4.0,0) {\textbf{2\ \ Add a cone splat, seen only in its cone}};
  \begin{scope}[shift={(6.3,-2.33)}, scale=0.98]
    \def\R{1.65}
    \fill[black!7] (0,0) circle (\R);
    \draw[dgmute, line width=0.3pt, densely dotted] (0,0) circle (\R);
    \foreach \i in {0,...,19} {
      \pgfmathsetmacro{\pa}{3*\i}
      \pgfmathsetmacro{\pb}{3*\i+3}
      \pgfmathsetmacro{\g}{max(7,40*(1-2*(1-cos(3*\i+1.5))))}
      \fill[black!\g] (0,0) -- (90-\pb-0.4:\R) arc (90-\pb-0.4:90-\pa:\R) -- cycle;
      \fill[black!\g] (0,0) -- (90+\pa:\R) arc (90+\pa:90+\pb+0.4:\R) -- cycle;
    }
    \draw[dgink, line width=0.4pt] (0,0) -- (30:\R) (0,0) -- (150:\R);
    \draw[dgink, line width=0.4pt] (30:\R) arc (30:150:\R);
    \draw[dgink, line width=0.3pt] (30:0.5) arc (30:90:0.5);
    \node[lab] at (60:0.74) {$60^\circ$};
    \draw[flow] (0,0) -- (90:1.12) node[above=1pt, lab] {$\mathbf{n}$};
    % view direction w to the 0.73 camera and its angle theta to n
    \draw[->, draw=dgink, line width=0.5pt, >={Latex[length=1.2mm, width=1.0mm]}] (0,0) -- (120:1.5);
    \node[inner sep=0pt, text=dgink] at (126:1.06) {$\mathbf{w}$};
    \draw[dgink, line width=0.3pt] (90:0.78) arc (90:120:0.78);
    \node[inner sep=0pt, text=dgink] at (104:0.98) {$\theta$};
    \fill[black!40, rotate=15] (-0.1,-0.04) ellipse (0.158 and 0.072);
    \fill[dgink, rotate=15] (0.08,0.05) ellipse (0.158 and 0.072);
    \foreach \a/\f in {80/.97, 120/.73, 55/.64} {
      \node[cam, fill=dgink] at (\a:\R) {};
      \node[lab] at (\a:1.98) {$\f$};
    }
    \foreach \a in {180, 235, 325} \node[cam, fill=white] at (\a:\R) {};
  \end{scope}
  % legend, 2x2 (2026-11-20, Nicholas): was 4 rows (copy/opacity 0.1, kept, number = o-hat/o); bbox -5.2 -> -4.62
  \fill[dgink, rotate around={15:(4.33,-4.14)}] (4.33,-4.14) ellipse (0.13 and 0.06);
  \node[lab, anchor=north west] at (4.55,-4.03) {cone splat};
  \fill[black!40, rotate around={15:(6.35,-4.14)}] (6.35,-4.14) ellipse (0.13 and 0.06);
  \node[mut, anchor=north west] at (6.57,-4.03) {base splat};
  \node[cam, fill=dgink] at (4.33,-4.47) {};
  \node[lab, anchor=north west] at (4.55,-4.36) {sees both};
  \node[cam, fill=white] at (6.35,-4.47) {};
  \node[mut, anchor=north west] at (6.57,-4.36) {sees base only};
\end{tikzpicture}
% CAPTION (hand-edited, kept when the table is regenerated) begin
\caption[Cone splat spawning and directional opacity]{Cone splat spawning and directional opacity}
% old: \caption{\textbf{Cone spawn.} Each splat counts, in every view, the high-error pixels it covers. When those views are much more concentrated than all views that see it, it gains a copy whose cone faces them; the original stays. The copy's opacity falls off with the angle $\theta$ between its axis $\mathbf{n}$ and the view direction $\mathbf{w}$ (shading, \cref{eq:cone} with $k=2$); cameras outside the cone do not see it, so projection drops it before key emission. Counts are illustrative.}
% CAPTION end
\Description{Left: a splat with eleven arrows over 180 degrees, each labeled with a number; the five middle arrows are black and labeled 4, 15, 26, 18 and 7, the others gray and labeled 0 to 0.7. Right: the original splat inside a light full circle, seen from every direction, and its copy with a 60 degree cone facing up, shaded dark along its axis n and fading to the edge. Three filled cameras inside the cone see both splats and are labeled 0.97, 0.73 and 0.64, the fraction of the cone splat's opacity each sees; an arrow w to the 0.73 camera makes the angle theta with n; three hollow cameras outside it see only the original.}
\label{fig:alt-spawn-cone}
\end{figure}


==> diagrams/fig_bwd_ablation.tex <==
% generated by figsrc/build_bwd_ablation.py. Drawings are schematic; the schedules of C, D, E are simulated
% from one set of chunk masks with each kernel's waiting rule. The bold numbers are measured speedups over
% gsplat (figsrc/data/bwd_ablation.jsonl).
\begin{figure*}[t]
\centering
\begin{tikzpicture}[dg]
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.25) rectangle (17.7,-18.79);
  \node[lab, anchor=west] at (0.000,0.000) {\textbf{gsplat: a thread is a pixel}};
  \node[lab, anchor=east] at (8.700,0.000) {\textbf{1.00$\times$}};
  \draw[dgink, line width=0.6pt] (0.050,-0.650) rectangle ++(0.2,-0.2);
  \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.280,-0.750) -- (4.950,-0.750);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.700,-0.750)}] (0.700,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.000,-0.750)}] (1.000,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.300,-0.750)}] (1.300,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.600,-0.750)}] (1.600,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.900,-0.750)}] (1.900,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.200,-0.750)}] (2.200,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(2.500,-0.750)}] (2.500,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.800,-0.750)}] (2.800,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.100,-0.750)}] (3.100,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.400,-0.750)}] (3.400,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.700,-0.750)}] (3.700,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(4.000,-0.750)}] (4.000,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.300,-0.750)}] (4.300,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.600,-0.750)}] (4.600,-0.750) ellipse (0.06 and 0.22);
  \draw[flow] (4.700,-1.150) -- (0.600,-1.150);
  \node[mut, anchor=west] at (5.050,-0.750) {back to front,};
  \node[mut, anchor=west] at (5.050,-0.980) {from the final $T$};
  \node[mut] at (0.700,-2.580) {$\cdots$};
  \node[mut, anchor=east] at (1.170,-2.055) {pixel 0};
  \draw[draw=black!18, line width=0.2pt] (1.250,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-1.920) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.170,-2.355) {pixel 1};
  \draw[draw=black!18, line width=0.2pt] (1.250,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-2.220) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.170,-2.855) {pixel 255};
  \draw[draw=black!18, line width=0.2pt] (1.250,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-2.720) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.170,-3.255) {each warp};
  \draw[draw=black!18, line width=0.2pt] (1.250,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-3.120) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (1.510,-1.500) {0};
  \node[mut, font=\tiny] at (2.030,-1.500) {1};
  \node[mut, font=\tiny] at (2.550,-1.500) {2};
  \node[mut, font=\tiny] at (3.070,-1.500) {3};
  \node[mut, font=\tiny] at (3.590,-1.500) {4};
  \node[mut, font=\tiny] at (4.110,-1.500) {5};
  \node[mut, font=\tiny] at (4.630,-1.500) {6};
  \node[mut, font=\tiny] at (5.150,-1.500) {7};
  \node[mut, font=\tiny] at (5.670,-1.500) {8};
  \node[mut, font=\tiny] at (6.190,-1.500) {9};
  \node[mut, font=\tiny] at (6.710,-1.500) {10};
  \node[mut, font=\tiny] at (7.230,-1.500) {11};
  \node[mut, font=\tiny] at (7.750,-1.500) {12};
  \draw[cell, line width=0.3pt, fill=black!8] (1.250,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.510,-2.055) {$s_{11}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.250,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.510,-2.355) {$s_{11}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.250,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.510,-2.855) {$s_{11}$};
  \draw[cell, line width=0.3pt, fill=black!22] (1.250,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.510,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.770,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-2.055) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.770,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-2.355) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.770,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-2.855) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!22] (1.770,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.290,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-2.055) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.290,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-2.355) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.290,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-2.855) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!22] (2.290,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.810,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-2.055) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.810,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-2.355) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.810,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-2.855) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!22] (2.810,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.330,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-2.055) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.330,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-2.355) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.330,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-2.855) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.330,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.850,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-2.055) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.850,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-2.355) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.850,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-2.855) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.850,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.370,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.630,-2.055) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.370,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.630,-2.355) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.370,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.630,-2.855) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.370,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.630,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.890,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.150,-2.055) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.890,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.150,-2.355) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.890,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.150,-2.855) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.890,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.150,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.410,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-2.055) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.410,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-2.355) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.410,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-2.855) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.410,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.930,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-2.055) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.930,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-2.355) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.930,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-2.855) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.930,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.450,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-2.055) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.450,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-2.355) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.450,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-2.855) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!22] (6.450,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.970,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-2.055) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.970,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-2.355) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.970,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-2.855) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!22] (6.970,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-3.255) {$\Sigma$};
  \node[mut, anchor=west] at (0.000,-3.610) {$\Sigma$: the splat's gradient is summed over the warp's 32 pixels, then 9 atomic adds};
  \node[lab, anchor=west] at (9.200,0.000) {\textbf{Taming: a thread is a splat}};
  \node[lab, anchor=east] at (17.700,0.000) {\textbf{1.27$\times$}};
  \draw[dgink, line width=0.6pt] (9.250,-0.650) rectangle ++(0.2,-0.2);
  \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (9.480,-0.750) -- (14.150,-0.750);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(9.900,-0.750)}] (9.900,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(10.200,-0.750)}] (10.200,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(10.500,-0.750)}] (10.500,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(10.800,-0.750)}] (10.800,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(11.100,-0.750)}] (11.100,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(11.400,-0.750)}] (11.400,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(11.700,-0.750)}] (11.700,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(12.000,-0.750)}] (12.000,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(12.300,-0.750)}] (12.300,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(12.600,-0.750)}] (12.600,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(12.900,-0.750)}] (12.900,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(13.200,-0.750)}] (13.200,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(13.500,-0.750)}] (13.500,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(13.800,-0.750)}] (13.800,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=1.5pt, line cap=butt] (9.750,-0.450) -- ++(0,-0.6);
  \draw[dgink, line width=1.5pt, line cap=butt] (10.950,-0.450) -- ++(0,-0.6);
  \draw[dgink, line width=1.5pt, line cap=butt] (12.150,-0.450) -- ++(0,-0.6);
  \draw[dgink, line width=1.5pt, line cap=butt] (13.350,-0.450) -- ++(0,-0.6);
  \draw[flow] (9.750,-1.150) -- ++(0.75,0);
  \draw[flow] (10.950,-1.150) -- ++(0.75,0);
  \draw[flow] (12.150,-1.150) -- ++(0.75,0);
  \draw[flow] (13.350,-1.150) -- ++(0.75,0);
  \node[mut, anchor=west] at (14.250,-0.750) {pixel state saved};
  \node[mut, anchor=west] at (14.250,-0.980) {every 32 splats};
  \node[mut, anchor=east] at (10.370,-2.055) {warp 0\ \ $s_0$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-1.920) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-2.355) {$s_1$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-2.220) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-2.655) {$s_2$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-2.520) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-3.095) {warp 1\ \ $s_{32}$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-2.960) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-3.395) {$s_{33}$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-3.260) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-3.695) {$s_{34}$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-3.560) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (10.710,-1.500) {0};
  \node[mut, font=\tiny] at (11.230,-1.500) {1};
  \node[mut, font=\tiny] at (11.750,-1.500) {2};
  \node[mut, font=\tiny] at (12.270,-1.500) {3};
  \node[mut, font=\tiny] at (12.790,-1.500) {4};
  \node[mut, font=\tiny] at (13.310,-1.500) {5};
  \node[mut, font=\tiny] at (13.830,-1.500) {6};
  \node[mut, font=\tiny] at (14.350,-1.500) {7};
  \node[mut, font=\tiny] at (14.870,-1.500) {8};
  \node[mut, font=\tiny] at (15.390,-1.500) {9};
  \node[mut, font=\tiny] at (15.910,-1.500) {10};
  \node[mut, font=\tiny] at (16.430,-1.500) {11};
  \node[mut, font=\tiny] at (16.950,-1.500) {12};
  \draw[cell, line width=0.3pt, fill=black!8] (10.450,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.710,-2.055) {0};
  \draw[dgink, line width=1.5pt, line cap=butt] (10.450,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (10.970,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.230,-2.055) {1};
  \draw[dgink, line width=1.5pt, line cap=butt] (10.970,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (11.490,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-2.055) {2};
  \draw[dgink, line width=1.5pt, line cap=butt] (11.490,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (12.010,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-2.055) {3};
  \draw[dgink, line width=1.5pt, line cap=butt] (12.010,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (12.530,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-2.055) {4};
  \draw[dgink, line width=1.5pt, line cap=butt] (12.530,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (13.050,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-2.055) {5};
  \draw[dgink, line width=1.5pt, line cap=butt] (13.050,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (13.570,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-2.055) {6};
  \draw[dgink, line width=1.5pt, line cap=butt] (13.570,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (14.090,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-2.055) {7};
  \draw[dgink, line width=1.5pt, line cap=butt] (14.090,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (14.610,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-2.055) {8};
  \draw[dgink, line width=1.5pt, line cap=butt] (14.610,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (15.130,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-2.055) {9};
  \draw[dgink, line width=1.5pt, line cap=butt] (15.130,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (15.650,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-2.055) {10};
  \draw[dgink, line width=1.5pt, line cap=butt] (15.650,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (16.170,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-2.055) {11};
  \draw[dgink, line width=1.5pt, line cap=butt] (16.170,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (16.690,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-2.055) {12};
  \draw[dgink, line width=1.5pt, line cap=butt] (16.690,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (10.970,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.230,-2.355) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (11.490,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-2.355) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (12.010,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-2.355) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (12.530,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-2.355) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (13.050,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-2.355) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (13.570,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-2.355) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (14.090,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-2.355) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (14.610,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-2.355) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (15.130,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-2.355) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (15.650,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-2.355) {9};
  \draw[cell, line width=0.3pt, fill=black!8] (16.170,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-2.355) {10};
  \draw[cell, line width=0.3pt, fill=black!8] (16.690,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-2.355) {11};
  \draw[cell, line width=0.3pt, fill=black!8] (11.490,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-2.655) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (12.010,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-2.655) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (12.530,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-2.655) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (13.050,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-2.655) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (13.570,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-2.655) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (14.090,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-2.655) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (14.610,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-2.655) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (15.130,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-2.655) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (15.650,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-2.655) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (16.170,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-2.655) {9};
  \draw[cell, line width=0.3pt, fill=black!8] (16.690,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-2.655) {10};
  \draw[cell, line width=0.3pt, fill=black!22] (10.450,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.710,-3.095) {0};
  \draw[dgink, line width=1.5pt, line cap=butt] (10.450,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (10.970,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.230,-3.095) {1};
  \draw[dgink, line width=1.5pt, line cap=butt] (10.970,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (11.490,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-3.095) {2};
  \draw[dgink, line width=1.5pt, line cap=butt] (11.490,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (12.010,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-3.095) {3};
  \draw[dgink, line width=1.5pt, line cap=butt] (12.010,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (12.530,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-3.095) {4};
  \draw[dgink, line width=1.5pt, line cap=butt] (12.530,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (13.050,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-3.095) {5};
  \draw[dgink, line width=1.5pt, line cap=butt] (13.050,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (13.570,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-3.095) {6};
  \draw[dgink, line width=1.5pt, line cap=butt] (13.570,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (14.090,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-3.095) {7};
  \draw[dgink, line width=1.5pt, line cap=butt] (14.090,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (14.610,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-3.095) {8};
  \draw[dgink, line width=1.5pt, line cap=butt] (14.610,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (15.130,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-3.095) {9};
  \draw[dgink, line width=1.5pt, line cap=butt] (15.130,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (15.650,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-3.095) {10};
  \draw[dgink, line width=1.5pt, line cap=butt] (15.650,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (16.170,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-3.095) {11};
  \draw[dgink, line width=1.5pt, line cap=butt] (16.170,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (16.690,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-3.095) {12};
  \draw[dgink, line width=1.5pt, line cap=butt] (16.690,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (10.970,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.230,-3.395) {0};
  \draw[cell, line width=0.3pt, fill=black!22] (11.490,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-3.395) {1};
  \draw[cell, line width=0.3pt, fill=black!22] (12.010,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-3.395) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (12.530,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-3.395) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (13.050,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-3.395) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (13.570,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-3.395) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (14.090,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-3.395) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (14.610,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-3.395) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (15.130,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-3.395) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (15.650,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-3.395) {9};
  \draw[cell, line width=0.3pt, fill=black!22] (16.170,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-3.395) {10};
  \draw[cell, line width=0.3pt, fill=black!22] (16.690,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-3.395) {11};
  \draw[cell, line width=0.3pt, fill=black!22] (11.490,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-3.695) {0};
  \draw[cell, line width=0.3pt, fill=black!22] (12.010,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-3.695) {1};
  \draw[cell, line width=0.3pt, fill=black!22] (12.530,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-3.695) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (13.050,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-3.695) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (13.570,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-3.695) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (14.090,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-3.695) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (14.610,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-3.695) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (15.130,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-3.695) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (15.650,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-3.695) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (16.170,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-3.695) {9};
  \draw[cell, line width=0.3pt, fill=black!22] (16.690,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-3.695) {10};
  \node[mut, anchor=west] at (17.290,-2.055) {$\cdots$};
  \node[mut, anchor=west] at (9.200,-4.050) {numbers are pixels of the tile (0 to 255); heavy edge: saved state loaded};
  \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=3.1mm] at (0.155,-4.680) {A};
  \node[lab, anchor=west] at (0.400,-4.680) {\textbf{The tile's block owns the pixel state}};
  \node[lab, anchor=east] at (8.700,-4.680) {\textbf{2.08$\times$}};
  \draw[dgink, line width=0.6pt] (0.050,-5.330) rectangle ++(0.2,-0.2);
  \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.280,-5.430) -- (4.950,-5.430);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.700,-5.430)}] (0.700,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.000,-5.430)}] (1.000,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.300,-5.430)}] (1.300,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.600,-5.430)}] (1.600,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.900,-5.430)}] (1.900,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.200,-5.430)}] (2.200,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(2.500,-5.430)}] (2.500,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.800,-5.430)}] (2.800,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.100,-5.430)}] (3.100,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.400,-5.430)}] (3.400,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.700,-5.430)}] (3.700,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(4.000,-5.430)}] (4.000,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.300,-5.430)}] (4.300,-5.430) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.600,-5.430)}] (4.600,-5.430) ellipse (0.06 and 0.22);
  \draw[flow] (0.600,-5.830) -- (4.700,-5.830);
  \node[mut, anchor=west] at (5.050,-5.430) {front to back,};
  \node[mut, anchor=west] at (5.050,-5.660) {from $T = 1$};
  \node[mut, anchor=east] at (1.170,-6.685) {thread 0};
  \draw[draw=black!18, line width=0.2pt] (1.250,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-6.550) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.170,-7.185) {thread 1};
  \draw[draw=black!18, line width=0.2pt] (1.250,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-7.050) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.170,-7.685) {thread 2};
  \draw[draw=black!18, line width=0.2pt] (1.250,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-7.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-7.550) rectangle ++(0.520,-0.270);
  \draw[cell, line width=0.3pt, fill=black!8] (1.250,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.510,-6.685) {0};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.250,-6.550) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.770,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-6.685) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (2.290,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-6.685) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.810,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-6.685) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (3.330,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-6.685) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.850,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-6.685) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (4.890,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.150,-6.685) {0};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (4.890,-6.550) {$s_{128}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.410,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-6.685) {1};
  \draw[cell, line width=0.3pt, fill=black!22] (5.930,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-6.685) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (6.450,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-6.685) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (6.970,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-6.685) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (7.490,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.750,-6.685) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (1.770,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-7.185) {0};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.770,-7.050) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.290,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-7.185) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (2.810,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-7.185) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (3.330,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-7.185) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (3.850,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-7.185) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (5.410,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-7.185) {0};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (5.410,-7.050) {$s_{129}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.930,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-7.185) {1};
  \draw[cell, line width=0.3pt, fill=black!22] (6.450,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-7.185) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (6.970,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-7.185) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (7.490,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.750,-7.185) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (2.290,-7.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-7.685) {0};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (2.290,-7.550) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.810,-7.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-7.685) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (3.330,-7.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-7.685) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (3.850,-7.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-7.685) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (5.930,-7.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-7.685) {0};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (5.930,-7.550) {$s_{130}$};
  \draw[cell, line width=0.3pt, fill=black!22] (6.450,-7.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-7.685) {1};
  \draw[cell, line width=0.3pt, fill=black!22] (6.970,-7.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-7.685) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (7.490,-7.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.750,-7.685) {3};
  \fill[white] (4.390,-6.480) rectangle (4.870,-7.840);
  \node[mut] at (4.630,-7.185) {$\cdots$};
  \node[mut, anchor=west] at (0.000,-8.040) {128 threads, one block per tile; the pixels' $T$ and color stay in shared memory};
  \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=3.1mm] at (9.355,-4.680) {B};
  \node[lab, anchor=west] at (9.600,-4.680) {\textbf{Lean pair arithmetic}};
  \node[lab, anchor=east] at (17.700,-4.680) {\textbf{2.83$\times$}};
  \node[mut, anchor=west] at (9.200,-5.380) {a pixel keeps};
  \node[lab, anchor=west] at (10.950,-5.380) {A};
  \draw[cell] (11.250,-5.240) rectangle ++(0.62,-0.28);
  \node[lab] at (11.560,-5.380) {$T$};
  \draw[cell] (11.870,-5.240) rectangle ++(0.62,-0.28);
  \node[lab] at (12.180,-5.380) {$C_r$};
  \draw[cell] (12.490,-5.240) rectangle ++(0.62,-0.28);
  \node[lab] at (12.800,-5.380) {$C_g$};
  \draw[cell] (13.110,-5.240) rectangle ++(0.62,-0.28);
  \node[lab] at (13.420,-5.380) {$C_b$};
  \node[lab, anchor=west] at (14.200,-5.380) {B};
  \draw[cell] (14.500,-5.240) rectangle ++(0.62,-0.28);
  \node[lab] at (14.810,-5.380) {$T$};
  \draw[cell] (15.120,-5.240) rectangle ++(0.62,-0.28);
  \node[lab] at (15.430,-5.380) {$a$};
  \node[mut, anchor=west] at (9.200,-5.980) {a pair adds};
  \node[lab, anchor=west] at (10.950,-5.980) {A};
  \node[lab, anchor=west] at (11.250,-5.980) {$o\,t\,Q\,\mathbf d$, \ $-\tfrac12\,o\,t\,\mathbf d\mathbf d^{\!\top}$, \ $t$, \ $\alpha T\mathbf v$ \ \ to the 9 gradients};
  \node[lab, anchor=west] at (10.950,-6.430) {B};
  \node[lab, anchor=west] at (11.250,-6.430) {$t\,\mathbf d$, \ $t\,\mathbf d\mathbf d^{\!\top}$, \ $t$, \ $\alpha T\mathbf v$ \ \ to 9 sums};
  \node[mut, anchor=west] at (9.200,-6.980) {a splat applies};
  \node[lab, anchor=west] at (10.950,-6.980) {B};
  \node[lab, anchor=west] at (11.250,-6.980) {$o$ and $Q$ to its sums, once};
  \node[mut, anchor=west] at (9.200,-8.040) {same schedule as A; \ $a = -(C - C_i)\cdot\mathbf v - T_{\mathrm{final}}v_T$, \ $t = \partial L/\partial\alpha \cdot G$, \ $\mathbf d$ = pixel $-$ centre};
  \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=3.1mm] at (0.155,-8.770) {C};
  \node[lab, anchor=west] at (0.400,-8.770) {\textbf{One warp per splat, one chunk per step}};
  \node[lab, anchor=east] at (17.700,-8.770) {\textbf{3.22$\times$}};
  \node[mut, anchor=east] at (1.070,-9.775) {warp 0};
  \draw[draw=black!18, line width=0.2pt] (1.150,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-9.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-9.640) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-10.275) {warp 1};
  \draw[draw=black!18, line width=0.2pt] (1.150,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-10.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-10.140) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-10.775) {warp 2};
  \draw[draw=black!18, line width=0.2pt] (1.150,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-10.640) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-10.640) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-11.275) {warp 3};
  \draw[draw=black!18, line width=0.2pt] (1.150,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-11.140) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-11.140) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (1.410,-9.220) {0};
  \node[mut, font=\tiny] at (1.930,-9.220) {1};
  \node[mut, font=\tiny] at (2.450,-9.220) {2};
  \node[mut, font=\tiny] at (2.970,-9.220) {3};
  \node[mut, font=\tiny] at (3.490,-9.220) {4};
  \node[mut, font=\tiny] at (4.010,-9.220) {5};
  \node[mut, font=\tiny] at (4.530,-9.220) {6};
  \node[mut, font=\tiny] at (5.050,-9.220) {7};
  \node[mut, font=\tiny] at (5.570,-9.220) {8};
  \node[mut, font=\tiny] at (6.090,-9.220) {9};
  \node[mut, font=\tiny] at (6.610,-9.220) {10};
  \node[mut, font=\tiny] at (7.130,-9.220) {11};
  \node[mut, font=\tiny] at (7.650,-9.220) {12};
  \node[mut, font=\tiny] at (8.170,-9.220) {13};
  \node[mut, font=\tiny] at (8.690,-9.220) {14};
  \node[mut, font=\tiny] at (9.210,-9.220) {15};
  \node[mut, font=\tiny] at (9.730,-9.220) {16};
  \node[mut, font=\tiny] at (10.250,-9.220) {17};
  \node[mut, font=\tiny] at (10.770,-9.220) {18};
  \node[mut, font=\tiny] at (11.290,-9.220) {19};
  \draw[cell, line width=0.3pt, fill=black!8] (1.150,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.410,-9.775) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.150,-9.640) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-9.775) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-9.775) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-9.775) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-9.775) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-9.775) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-9.775) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-9.775) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-10.275) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.670,-10.140) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-10.275) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-10.275) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-10.275) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-10.275) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-10.275) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-10.275) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-10.275) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-10.775) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (2.190,-10.640) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-10.775) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-10.775) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-10.775) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-10.775) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-10.775) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-10.775) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (5.830,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-10.775) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-11.275) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (2.710,-11.140) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-11.275) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-11.275) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-11.275) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-11.275) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-11.275) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (5.830,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-11.275) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (6.350,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-11.275) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (5.310,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-9.775) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (5.310,-9.640) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.830,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-9.775) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (6.350,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-9.775) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-9.775) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-9.775) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-9.775) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-9.775) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-9.775) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (5.830,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-10.275) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (5.830,-10.140) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (6.350,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-10.275) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-10.275) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-10.275) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-10.275) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-10.275) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-10.275) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (9.470,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-10.275) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (6.350,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-10.775) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (6.350,-10.640) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-10.775) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-10.775) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-10.775) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-10.775) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-10.775) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (9.470,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-10.775) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (9.990,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-10.775) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-11.275) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (6.870,-11.140) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-11.275) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-11.275) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-11.275) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-11.275) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (9.470,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-11.275) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (9.990,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-11.275) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (10.510,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-11.275) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (9.470,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-9.775) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (9.470,-9.640) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (9.990,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-9.775) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (10.510,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-9.775) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-9.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-9.775) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (9.990,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-10.275) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (9.990,-10.140) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (10.510,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-10.275) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-10.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-10.275) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (10.510,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-10.775) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (10.510,-10.640) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-10.640) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-10.775) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-11.140) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-11.275) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (11.030,-11.140) {$s_{11}$};
  \draw[black!25, line width=0.15pt, step=0.105, shift={(12.600,-9.370)}] (0,0) grid (1.680,-1.680);
  \draw[dgink, line width=0.45pt] (12.600,-9.370) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-9.580) {1};
  \draw[dgink, line width=0.45pt] (13.440,-9.370) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-9.580) {2};
  \draw[dgink, line width=0.45pt] (12.600,-9.790) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-10.000) {3};
  \fill[black, fill opacity=0.16] (13.440,-9.790) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (13.440,-9.790) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-10.000) {4};
  \draw[dgink, line width=0.45pt] (12.600,-10.210) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-10.420) {5};
  \draw[dgink, line width=0.45pt] (13.440,-10.210) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-10.420) {6};
  \draw[dgink, line width=0.45pt] (12.600,-10.630) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-10.840) {7};
  \draw[dgink, line width=0.45pt] (13.440,-10.630) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-10.840) {8};
  \draw[dgink, line width=0.8pt] (12.600,-9.370) rectangle ++(1.680,-1.680);
  \draw[cell, line width=0.2pt, fill=black!40] (14.850,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (14.905,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (14.960,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.015,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.070,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.125,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.180,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.235,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.290,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.345,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.400,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.455,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.510,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.565,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.620,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.675,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.730,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.785,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.840,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.895,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (15.950,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.005,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.060,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.115,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.170,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.225,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.280,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.335,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.390,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.445,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.500,-9.520) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!40] (16.555,-9.520) rectangle ++(0.055,-0.16);
  \node[mut, anchor=west] at (16.670,-9.600) {warp 0};
  \draw[cell, line width=0.2pt, fill=black!10] (14.850,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (14.905,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (14.960,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.015,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.070,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.125,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.180,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.235,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.290,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.345,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.400,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.455,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.510,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.565,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.620,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.675,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.730,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.785,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.840,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.895,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.950,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.005,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.060,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.115,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.170,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.225,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.280,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.335,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.390,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.445,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.500,-9.860) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.555,-9.860) rectangle ++(0.055,-0.16);
  \node[mut, anchor=west] at (16.670,-9.940) {warp 1};
  \draw[cell, line width=0.2pt, fill=black!10] (14.850,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (14.905,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (14.960,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.015,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.070,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.125,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.180,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.235,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.290,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.345,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.400,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.455,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.510,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.565,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.620,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.675,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.730,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.785,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.840,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.895,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.950,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.005,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.060,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.115,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.170,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.225,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.280,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.335,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.390,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.445,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.500,-10.200) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.555,-10.200) rectangle ++(0.055,-0.16);
  \node[mut, anchor=west] at (16.670,-10.280) {warp 2};
  \draw[cell, line width=0.2pt, fill=black!10] (14.850,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (14.905,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (14.960,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.015,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.070,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.125,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.180,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.235,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.290,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.345,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.400,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.455,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.510,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.565,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.620,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.675,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.730,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.785,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.840,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.895,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (15.950,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.005,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.060,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.115,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.170,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.225,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.280,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.335,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.390,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.445,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.500,-10.540) rectangle ++(0.055,-0.16);
  \draw[cell, line width=0.2pt, fill=black!10] (16.555,-10.540) rectangle ++(0.055,-0.16);
  \node[mut, anchor=west] at (16.670,-10.620) {warp 3};
  \draw[flow, dgink] (14.800,-9.600) .. controls (14.400,-9.600) and (14.550,-10.000) .. (14.300,-10.000);
  \node[mut, anchor=west] at (14.850,-10.970) {32 lanes = the 32 pixels};
  \node[mut, anchor=west] at (14.850,-11.200) {of one chunk};
  \node[mut, anchor=west] at (0.000,-11.630) {numbers are chunks; a splat enters a chunk when the splat before it has left it. 12 splats: 27 steps};
  \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=3.1mm] at (0.155,-12.260) {D};
  \node[lab, anchor=west] at (0.400,-12.260) {\textbf{Skip chunks unreached by the splat}};
  \node[lab, anchor=east] at (17.700,-12.260) {\textbf{3.33$\times$}};
  \node[mut, anchor=east] at (1.070,-13.265) {warp 0};
  \draw[draw=black!18, line width=0.2pt] (1.150,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-13.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-13.130) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-13.765) {warp 1};
  \draw[draw=black!18, line width=0.2pt] (1.150,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-13.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-13.630) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-14.265) {warp 2};
  \draw[draw=black!18, line width=0.2pt] (1.150,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-14.130) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-14.130) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-14.765) {warp 3};
  \draw[draw=black!18, line width=0.2pt] (1.150,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-14.630) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-14.630) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (1.410,-12.710) {0};
  \node[mut, font=\tiny] at (1.930,-12.710) {1};
  \node[mut, font=\tiny] at (2.450,-12.710) {2};
  \node[mut, font=\tiny] at (2.970,-12.710) {3};
  \node[mut, font=\tiny] at (3.490,-12.710) {4};
  \node[mut, font=\tiny] at (4.010,-12.710) {5};
  \node[mut, font=\tiny] at (4.530,-12.710) {6};
  \node[mut, font=\tiny] at (5.050,-12.710) {7};
  \node[mut, font=\tiny] at (5.570,-12.710) {8};
  \node[mut, font=\tiny] at (6.090,-12.710) {9};
  \node[mut, font=\tiny] at (6.610,-12.710) {10};
  \node[mut, font=\tiny] at (7.130,-12.710) {11};
  \node[mut, font=\tiny] at (7.650,-12.710) {12};
  \node[mut, font=\tiny] at (8.170,-12.710) {13};
  \node[mut, font=\tiny] at (8.690,-12.710) {14};
  \node[mut, font=\tiny] at (9.210,-12.710) {15};
  \node[mut, font=\tiny] at (9.730,-12.710) {16};
  \node[mut, font=\tiny] at (10.250,-12.710) {17};
  \node[mut, font=\tiny] at (10.770,-12.710) {18};
  \node[mut, font=\tiny] at (11.290,-12.710) {19};
  \draw[cell, line width=0.3pt, fill=black!8] (1.150,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.410,-13.265) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.150,-13.130) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-13.265) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-13.265) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-13.265) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-13.630) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-13.765) {3};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (2.710,-13.630) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-13.630) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-13.765) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-14.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-14.265) {5};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.750,-14.130) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-14.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-14.265) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-14.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-14.265) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-14.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-14.265) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-14.630) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-14.765) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (4.270,-14.630) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-14.630) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-14.765) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (5.310,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-13.265) {2};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (5.310,-13.130) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.830,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-13.265) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (6.350,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-13.265) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-13.630) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-13.765) {7};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (6.870,-13.630) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-13.630) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-13.765) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-14.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-14.265) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (7.390,-14.130) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-14.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-14.265) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-14.630) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-14.765) {5};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (8.430,-14.630) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-14.630) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-14.765) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (8.950,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-13.265) {3};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (8.950,-13.130) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (9.470,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-13.265) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (9.990,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-13.265) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (10.510,-13.130) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-13.265) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-13.630) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-13.765) {6};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (11.030,-13.630) {$s_{9}$};
  \draw[black!25, line width=0.15pt, step=0.105, shift={(12.600,-12.860)}] (0,0) grid (1.680,-1.680);
  \draw[dgink, line width=0.45pt] (12.600,-12.860) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-13.070) {1};
  \draw[dgink, line width=0.45pt] (13.440,-12.860) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-13.070) {2};
  \fill[black, fill opacity=0.16] (12.600,-13.280) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (12.600,-13.280) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-13.490) {3};
  \fill[black, fill opacity=0.16] (13.440,-13.280) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (13.440,-13.280) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-13.490) {4};
  \draw[dgink, line width=0.45pt] (12.600,-13.700) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-13.910) {5};
  \draw[dgink, line width=0.45pt] (13.440,-13.700) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-13.910) {6};
  \draw[dgink, line width=0.45pt] (12.600,-14.120) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-14.330) {7};
  \draw[dgink, line width=0.45pt] (13.440,-14.120) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-14.330) {8};
  \draw[dgink, line width=0.8pt] (12.600,-12.860) rectangle ++(1.680,-1.680);
  \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={8:(13.500,-13.490)}] (13.500,-13.490) ellipse (0.62 and 0.14);
  \node[lab] at (13.500,-13.490) {};
  \node[lab, anchor=west] at (14.850,-13.410) {$s_1$ reaches chunks 3 and 4};
  \node[mut, anchor=west] at (14.850,-13.660) {and walks only those};
  \node[mut, anchor=west] at (0.000,-15.120) {the waiting rule of C, with the skipped chunks counted as left. 12 splats: 25 steps};
  \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=3.1mm] at (0.155,-15.750) {E};
  \node[lab, anchor=west] at (0.400,-15.750) {\textbf{Wait per chunk}};
  \node[lab, anchor=east] at (17.700,-15.750) {\textbf{3.44$\times$}};
  \node[mut, anchor=east] at (1.070,-16.755) {warp 0};
  \draw[draw=black!18, line width=0.2pt] (1.150,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-16.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-16.620) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-17.255) {warp 1};
  \draw[draw=black!18, line width=0.2pt] (1.150,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-17.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-17.120) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-17.755) {warp 2};
  \draw[draw=black!18, line width=0.2pt] (1.150,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-17.620) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-17.620) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-18.255) {warp 3};
  \draw[draw=black!18, line width=0.2pt] (1.150,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-18.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-18.120) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (1.410,-16.200) {0};
  \node[mut, font=\tiny] at (1.930,-16.200) {1};
  \node[mut, font=\tiny] at (2.450,-16.200) {2};
  \node[mut, font=\tiny] at (2.970,-16.200) {3};
  \node[mut, font=\tiny] at (3.490,-16.200) {4};
  \node[mut, font=\tiny] at (4.010,-16.200) {5};
  \node[mut, font=\tiny] at (4.530,-16.200) {6};
  \node[mut, font=\tiny] at (5.050,-16.200) {7};
  \node[mut, font=\tiny] at (5.570,-16.200) {8};
  \node[mut, font=\tiny] at (6.090,-16.200) {9};
  \node[mut, font=\tiny] at (6.610,-16.200) {10};
  \node[mut, font=\tiny] at (7.130,-16.200) {11};
  \node[mut, font=\tiny] at (7.650,-16.200) {12};
  \node[mut, font=\tiny] at (8.170,-16.200) {13};
  \node[mut, font=\tiny] at (8.690,-16.200) {14};
  \node[mut, font=\tiny] at (9.210,-16.200) {15};
  \node[mut, font=\tiny] at (9.730,-16.200) {16};
  \node[mut, font=\tiny] at (10.250,-16.200) {17};
  \node[mut, font=\tiny] at (10.770,-16.200) {18};
  \node[mut, font=\tiny] at (11.290,-16.200) {19};
  \draw[cell, line width=0.3pt, fill=black!8] (1.150,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.410,-16.755) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.150,-16.620) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-16.755) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-16.755) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-16.755) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-17.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-17.255) {3};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (2.710,-17.120) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-17.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-17.255) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (1.150,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.410,-17.755) {5};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.150,-17.620) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-17.755) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-17.755) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-17.755) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-18.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-18.255) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.670,-18.120) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-18.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-18.255) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (3.230,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-16.755) {2};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.230,-16.620) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.750,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-16.755) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (4.270,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-16.755) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (3.750,-17.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-17.255) {7};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.750,-17.120) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.270,-17.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-17.255) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (3.230,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-17.755) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.230,-17.620) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.750,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-17.755) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (3.750,-18.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-18.255) {5};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.750,-18.120) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.270,-18.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-18.255) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-16.755) {3};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (4.790,-16.620) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-16.755) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (5.830,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-16.755) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (6.350,-16.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-16.755) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (6.870,-17.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-17.255) {6};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (6.870,-17.120) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (7.390,-17.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-17.255) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-17.755) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (4.270,-17.620) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-17.755) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-17.755) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (5.830,-17.620) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-17.755) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-18.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-18.255) {7};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (4.790,-18.120) {$s_{11}$};
  \draw[black!25, line width=0.15pt, step=0.105, shift={(12.600,-16.350)}] (0,0) grid (1.680,-1.680);
  \draw[dgink, line width=0.45pt] (12.600,-16.350) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-16.560) {1};
  \draw[dgink, line width=0.45pt] (13.440,-16.350) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-16.560) {2};
  \fill[black, fill opacity=0.16] (12.600,-16.770) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (12.600,-16.770) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-16.980) {3};
  \fill[black, fill opacity=0.16] (13.440,-16.770) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (13.440,-16.770) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-16.980) {4};
  \fill[black, fill opacity=0.16] (12.600,-17.190) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (12.600,-17.190) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-17.400) {5};
  \fill[black, fill opacity=0.16] (13.440,-17.190) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (13.440,-17.190) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-17.400) {6};
  \fill[black, fill opacity=0.16] (12.600,-17.610) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (12.600,-17.610) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-17.820) {7};
  \fill[black, fill opacity=0.16] (13.440,-17.610) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (13.440,-17.610) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-17.820) {8};
  \draw[dgink, line width=0.8pt] (12.600,-16.350) rectangle ++(1.680,-1.680);
  \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={8:(13.500,-16.980)}] (13.500,-16.980) ellipse (0.62 and 0.14);
  \node[lab] at (13.500,-16.980) {};
  \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={-6:(13.400,-17.620)}] (13.400,-17.620) ellipse (0.66 and 0.3);
  \node[lab] at (13.400,-17.620) {};
  \node[lab, anchor=west] at (14.850,-16.900) {$s_2$ shares no chunk with $s_0$, $s_1$:};
  \node[mut, anchor=west] at (14.850,-17.150) {it starts at step 0};
  \node[mut, anchor=west] at (0.000,-18.610) {a splat waits only for the earlier splats that reach the same chunk. 12 splats: 13 steps};
\end{tikzpicture}
\caption{\textbf{From gsplat's backward to ours, one change at a time.} Bold: measured speedup over gsplat (\cref{tab:bwd-ablation}). Strips show, left to right in time, what each thread handles: a splat per pixel thread (gsplat), a pixel per splat thread (Taming, A), a chunk per splat warp (C to E).}
\Description{Seven parts. gsplat: every pixel thread walks the splats back to front. Taming: splat threads walk the pixels from saved states. A: one block per tile walks batches of splats in order. B: the per-pair state and sums. C, D, E: four warps walking chunks of a tile, with fewer steps from C to E.}
\label{fig:bwd-ablation}
\end{figure*}


==> diagrams/fig_bwd_ablation_col.tex <==
% generated by figsrc/build_bwd_ablation.py (figure_col). One-column cut of fig_bwd_ablation.tex: square strip
% cells, notes wrapped. Drawings are schematic; bold numbers are measured speedups over gsplat.
\begin{figure}[t]
\centering
\begin{tikzpicture}[dg]
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.25) rectangle (8.4,-25.57);
  \begin{scope}[shift={(0,-0.000)}]
    \node[lab, anchor=west] at (0.000,0.000) {\textbf{gsplat: a thread is a pixel}};
    \node[lab, anchor=east] at (8.400,0.000) {\textbf{1.00$\times$}};
    \draw[dgink, line width=0.6pt] (0.050,-0.570) rectangle ++(0.260,-0.260);
    \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.340,-0.700) -- (6.410,-0.700);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.760,-0.700)}] (0.760,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.160,-0.700)}] (1.160,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.560,-0.700)}] (1.560,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.960,-0.700)}] (1.960,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.360,-0.700)}] (2.360,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.760,-0.700)}] (2.760,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.160,-0.700)}] (3.160,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.560,-0.700)}] (3.560,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.960,-0.700)}] (3.960,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.360,-0.700)}] (4.360,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.760,-0.700)}] (4.760,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(5.160,-0.700)}] (5.160,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(5.560,-0.700)}] (5.560,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(5.960,-0.700)}] (5.960,-0.700) ellipse (0.08 and 0.29);
    \draw[flow] (6.060,-1.170) -- (0.660,-1.170);
    \node[mut, anchor=west] at (6.510,-0.600) {back to front,};
    \node[mut, anchor=west] at (6.510,-0.830) {from the final $T$};
    \node[mut, font=\scriptsize] at (1.234,-1.420) {0};
    \node[mut, font=\scriptsize] at (1.601,-1.420) {1};
    \node[mut, font=\scriptsize] at (1.969,-1.420) {2};
    \node[mut, font=\scriptsize] at (2.336,-1.420) {3};
    \node[mut, font=\scriptsize] at (2.704,-1.420) {4};
    \node[mut, font=\scriptsize] at (3.071,-1.420) {5};
    \node[mut, font=\scriptsize] at (3.439,-1.420) {6};
    \node[mut, font=\scriptsize] at (3.806,-1.420) {7};
    \node[mut, font=\scriptsize] at (4.174,-1.420) {8};
    \node[mut, font=\scriptsize] at (4.541,-1.420) {$\cdots$};
    \node[mut, font=\scriptsize] at (4.909,-1.420) {374};
    \node[mut, font=\scriptsize] at (5.276,-1.420) {375};
    \node[mut, font=\scriptsize] at (5.644,-1.420) {376};
    \node[mut, font=\scriptsize] at (6.011,-1.420) {377};
    \node[mut, font=\scriptsize] at (6.379,-1.420) {378};
    \node[mut, font=\scriptsize] at (6.746,-1.420) {379};
    \node[mut, font=\scriptsize] at (7.114,-1.420) {380};
    \node[mut, font=\scriptsize] at (7.481,-1.420) {381};
    \node[mut, font=\scriptsize] at (7.849,-1.420) {382};
    \node[mut, font=\scriptsize] at (8.216,-1.420) {383};
    \node[mut] at (4.541,-1.830) {$\cdots$};
    \node[mut] at (4.541,-2.185) {$\cdots$};
    \node[mut] at (4.541,-2.740) {$\cdots$};
    \node[mut] at (4.541,-3.195) {$\cdots$};
    \node[mut] at (0.250,-2.430) {$\vdots$};
    \node[mut, anchor=west] at (0.000,-1.830) {pixel 0};
    \draw[draw=black!18, line width=0.2pt] (1.050,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.417,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.785,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.152,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.520,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.888,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.255,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.623,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.990,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.725,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.093,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.460,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.828,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.195,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.563,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.930,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.298,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.665,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.033,-1.670) rectangle ++(0.368,-0.320);
    \node[mut, anchor=west] at (0.000,-2.185) {pixel 1};
    \draw[draw=black!18, line width=0.2pt] (1.050,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.417,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.785,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.152,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.520,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.888,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.255,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.623,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.990,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.725,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.093,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.460,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.828,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.195,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.563,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.930,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.298,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.665,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.033,-2.025) rectangle ++(0.368,-0.320);
    \node[mut, anchor=west] at (0.000,-2.740) {pixel 255};
    \draw[draw=black!18, line width=0.2pt] (1.050,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.417,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.785,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.152,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.520,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.888,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.255,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.623,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.990,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.725,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.093,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.460,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.828,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.195,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.563,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.930,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.298,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.665,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.033,-2.580) rectangle ++(0.368,-0.320);
    \node[mut, anchor=west] at (0.000,-3.195) {each warp};
    \draw[draw=black!18, line width=0.2pt] (1.050,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.417,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.785,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.152,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.520,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.888,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.255,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.623,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.990,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.725,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.093,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.460,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.828,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.195,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.563,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.930,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.298,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.665,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.033,-3.035) rectangle ++(0.368,-0.320);
    \draw[cell, line width=0.3pt, fill=black!8] (1.050,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.234,-1.830) {383};
    \draw[cell, line width=0.3pt, fill=black!8] (1.050,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.234,-2.185) {383};
    \draw[cell, line width=0.3pt, fill=black!8] (1.050,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.234,-2.740) {383};
    \draw[cell, line width=0.3pt, fill=black!22] (1.050,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.234,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.417,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.601,-1.830) {382};
    \draw[cell, line width=0.3pt, fill=black!8] (1.417,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.601,-2.185) {382};
    \draw[cell, line width=0.3pt, fill=black!8] (1.417,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.601,-2.740) {382};
    \draw[cell, line width=0.3pt, fill=black!22] (1.417,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.601,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.785,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.969,-1.830) {381};
    \draw[cell, line width=0.3pt, fill=black!8] (1.785,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.969,-2.185) {381};
    \draw[cell, line width=0.3pt, fill=black!8] (1.785,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.969,-2.740) {381};
    \draw[cell, line width=0.3pt, fill=black!22] (1.785,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.969,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.152,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.336,-1.830) {380};
    \draw[cell, line width=0.3pt, fill=black!8] (2.152,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.336,-2.185) {380};
    \draw[cell, line width=0.3pt, fill=black!8] (2.152,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.336,-2.740) {380};
    \draw[cell, line width=0.3pt, fill=black!22] (2.152,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.336,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.520,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.704,-1.830) {379};
    \draw[cell, line width=0.3pt, fill=black!8] (2.520,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.704,-2.185) {379};
    \draw[cell, line width=0.3pt, fill=black!8] (2.520,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.704,-2.740) {379};
    \draw[cell, line width=0.3pt, fill=black!22] (2.520,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.704,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.888,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.071,-1.830) {378};
    \draw[cell, line width=0.3pt, fill=black!8] (2.888,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.071,-2.185) {378};
    \draw[cell, line width=0.3pt, fill=black!8] (2.888,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.071,-2.740) {378};
    \draw[cell, line width=0.3pt, fill=black!22] (2.888,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.071,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.255,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.439,-1.830) {377};
    \draw[cell, line width=0.3pt, fill=black!8] (3.255,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.439,-2.185) {377};
    \draw[cell, line width=0.3pt, fill=black!8] (3.255,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.439,-2.740) {377};
    \draw[cell, line width=0.3pt, fill=black!22] (3.255,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.439,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.623,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.806,-1.830) {376};
    \draw[cell, line width=0.3pt, fill=black!8] (3.623,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.806,-2.185) {376};
    \draw[cell, line width=0.3pt, fill=black!8] (3.623,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.806,-2.740) {376};
    \draw[cell, line width=0.3pt, fill=black!22] (3.623,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.806,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.990,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.174,-1.830) {375};
    \draw[cell, line width=0.3pt, fill=black!8] (3.990,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.174,-2.185) {375};
    \draw[cell, line width=0.3pt, fill=black!8] (3.990,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.174,-2.740) {375};
    \draw[cell, line width=0.3pt, fill=black!22] (3.990,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.174,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (4.725,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.909,-1.830) {9};
    \draw[cell, line width=0.3pt, fill=black!8] (4.725,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.909,-2.185) {9};
    \draw[cell, line width=0.3pt, fill=black!8] (4.725,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.909,-2.740) {9};
    \draw[cell, line width=0.3pt, fill=black!22] (4.725,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.909,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (5.093,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.276,-1.830) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (5.093,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.276,-2.185) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (5.093,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.276,-2.740) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (5.093,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.276,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (5.460,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.644,-1.830) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (5.460,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.644,-2.185) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (5.460,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.644,-2.740) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (5.460,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.644,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (5.828,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.011,-1.830) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (5.828,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.011,-2.185) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (5.828,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.011,-2.740) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (5.828,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.011,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (6.195,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.379,-1.830) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (6.195,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.379,-2.185) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (6.195,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.379,-2.740) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (6.195,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.379,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (6.563,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.746,-1.830) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (6.563,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.746,-2.185) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (6.563,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.746,-2.740) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (6.563,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.746,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (6.930,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.114,-1.830) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (6.930,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.114,-2.185) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (6.930,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.114,-2.740) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (6.930,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.114,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (7.298,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.481,-1.830) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (7.298,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.481,-2.185) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (7.298,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.481,-2.740) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (7.298,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.481,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (7.665,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.849,-1.830) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (7.665,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.849,-2.185) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (7.665,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.849,-2.740) {1};
    \draw[cell, line width=0.3pt, fill=black!22] (7.665,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.849,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (8.033,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (8.216,-1.830) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (8.033,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (8.216,-2.185) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (8.033,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (8.216,-2.740) {0};
    \draw[cell, line width=0.3pt, fill=black!22] (8.033,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (8.216,-3.195) {$\Sigma$};
    \node[mut, anchor=west] at (0.000,-3.575) {numbers are splats; $\Sigma$: the splat's gradient is summed over};
    \node[mut, anchor=west] at (0.000,-3.825) {the warp's 32 pixels, then 9 atomic adds};
    \node[lab, anchor=west] at (0.000,-4.445) {\textbf{Taming: a thread is a splat}};
    \node[lab, anchor=east] at (8.400,-4.445) {\textbf{1.27$\times$}};
    \draw[dgink, line width=0.6pt] (0.050,-5.015) rectangle ++(0.260,-0.260);
    \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.340,-5.145) -- (6.410,-5.145);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.760,-5.145)}] (0.760,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.160,-5.145)}] (1.160,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.560,-5.145)}] (1.560,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.960,-5.145)}] (1.960,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.360,-5.145)}] (2.360,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.760,-5.145)}] (2.760,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.160,-5.145)}] (3.160,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.560,-5.145)}] (3.560,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.960,-5.145)}] (3.960,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.360,-5.145)}] (4.360,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.760,-5.145)}] (4.760,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(5.160,-5.145)}] (5.160,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(5.560,-5.145)}] (5.560,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(5.960,-5.145)}] (5.960,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=1.5pt, line cap=butt] (0.560,-4.775) -- ++(0,-0.740);
    \draw[dgink, line width=1.5pt, line cap=butt] (2.160,-4.775) -- ++(0,-0.740);
    \draw[dgink, line width=1.5pt, line cap=butt] (3.760,-4.775) -- ++(0,-0.740);
    \draw[dgink, line width=1.5pt, line cap=butt] (5.360,-4.775) -- ++(0,-0.740);
    \draw[flow] (0.560,-5.615) -- ++(1.0,0);
    \draw[flow] (2.160,-5.615) -- ++(1.0,0);
    \draw[flow] (3.760,-5.615) -- ++(1.0,0);
    \draw[flow] (5.360,-5.615) -- ++(1.0,0);
    \node[mut, anchor=west] at (6.510,-5.045) {pixel state saved};
    \node[mut, anchor=west] at (6.510,-5.275) {every 32 splats};
    \node[mut, font=\scriptsize] at (1.136,-5.865) {0};
    \node[mut, font=\scriptsize] at (1.509,-5.865) {1};
    \node[mut, font=\scriptsize] at (1.881,-5.865) {2};
    \node[mut, font=\scriptsize] at (2.254,-5.865) {3};
    \node[mut, font=\scriptsize] at (2.626,-5.865) {4};
    \node[mut, font=\scriptsize] at (2.999,-5.865) {5};
    \node[mut, font=\scriptsize] at (3.371,-5.865) {6};
    \node[mut, font=\scriptsize] at (3.744,-5.865) {7};
    \node[mut, font=\scriptsize] at (4.116,-5.865) {8};
    \node[mut, font=\scriptsize] at (4.489,-5.865) {$\cdots$};
    \node[mut, font=\scriptsize] at (4.861,-5.865) {250};
    \node[mut, font=\scriptsize] at (5.234,-5.865) {251};
    \node[mut, font=\scriptsize] at (5.606,-5.865) {252};
    \node[mut, font=\scriptsize] at (5.979,-5.865) {253};
    \node[mut, font=\scriptsize] at (6.351,-5.865) {254};
    \node[mut, font=\scriptsize] at (6.724,-5.865) {255};
    \node[mut, font=\scriptsize] at (7.096,-5.865) {256};
    \node[mut, font=\scriptsize] at (7.469,-5.865) {257};
    \node[mut, font=\scriptsize] at (7.841,-5.865) {258};
    \node[mut, font=\scriptsize] at (8.214,-5.865) {259};
    \node[mut] at (4.489,-6.275) {$\cdots$};
    \node[mut] at (4.489,-6.630) {$\cdots$};
    \node[mut] at (4.489,-6.985) {$\cdots$};
    \node[mut] at (4.489,-7.340) {$\cdots$};
    \node[mut] at (4.489,-7.695) {$\cdots$};
    \node[mut] at (0.730,-7.870) {$\vdots$};
    \node[mut, anchor=east] at (0.500,-6.275) {warp 0};
    \node[mut, anchor=east] at (0.870,-6.275) {$s_{0}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-6.115) rectangle ++(0.372,-0.320);
    \node[mut, anchor=east] at (0.870,-6.630) {$s_{1}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-6.470) rectangle ++(0.372,-0.320);
    \node[mut, anchor=east] at (0.870,-6.985) {$s_{2}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-6.825) rectangle ++(0.372,-0.320);
    \node[mut, anchor=east] at (0.870,-7.340) {$s_{3}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-7.180) rectangle ++(0.372,-0.320);
    \node[mut, anchor=east] at (0.870,-7.695) {$s_{4}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-7.535) rectangle ++(0.372,-0.320);
    \draw[cell, line width=0.3pt, fill=black!8] (0.950,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.136,-6.275) {0};
    \draw[dgink, line width=1.5pt, line cap=butt] (0.950,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (1.323,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.509,-6.275) {1};
    \draw[dgink, line width=1.5pt, line cap=butt] (1.323,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (1.323,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.509,-6.630) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (1.695,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.881,-6.275) {2};
    \draw[dgink, line width=1.5pt, line cap=butt] (1.695,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (1.695,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.881,-6.630) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (1.695,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.881,-6.985) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (2.067,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.254,-6.275) {3};
    \draw[dgink, line width=1.5pt, line cap=butt] (2.067,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (2.067,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.254,-6.630) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.067,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.254,-6.985) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (2.067,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.254,-7.340) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-6.275) {4};
    \draw[dgink, line width=1.5pt, line cap=butt] (2.440,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-6.630) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-6.985) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-7.340) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-7.695) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-6.275) {5};
    \draw[dgink, line width=1.5pt, line cap=butt] (2.812,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-6.630) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-6.985) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-7.340) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-7.695) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-6.275) {6};
    \draw[dgink, line width=1.5pt, line cap=butt] (3.185,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-6.630) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-6.985) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-7.340) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-7.695) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-6.275) {7};
    \draw[dgink, line width=1.5pt, line cap=butt] (3.558,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-6.630) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-6.985) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-7.340) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-7.695) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-6.275) {8};
    \draw[dgink, line width=1.5pt, line cap=butt] (3.930,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-6.630) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-6.985) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-7.340) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-7.695) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-6.275) {250};
    \draw[dgink, line width=1.5pt, line cap=butt] (4.675,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-6.630) {249};
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-6.985) {248};
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-7.340) {247};
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-7.695) {246};
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-6.275) {251};
    \draw[dgink, line width=1.5pt, line cap=butt] (5.048,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-6.630) {250};
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-6.985) {249};
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-7.340) {248};
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-7.695) {247};
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-6.275) {252};
    \draw[dgink, line width=1.5pt, line cap=butt] (5.420,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-6.630) {251};
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-6.985) {250};
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-7.340) {249};
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-7.695) {248};
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-6.275) {253};
    \draw[dgink, line width=1.5pt, line cap=butt] (5.793,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-6.630) {252};
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-6.985) {251};
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-7.340) {250};
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-7.695) {249};
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-6.275) {254};
    \draw[dgink, line width=1.5pt, line cap=butt] (6.165,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-6.630) {253};
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-6.985) {252};
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-7.340) {251};
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-7.695) {250};
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-6.275) {255};
    \draw[dgink, line width=1.5pt, line cap=butt] (6.538,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-6.630) {254};
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-6.985) {253};
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-7.340) {252};
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-7.695) {251};
    \draw[cell, line width=0.3pt, fill=black!8] (6.910,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.096,-6.630) {255};
    \draw[cell, line width=0.3pt, fill=black!8] (6.910,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.096,-6.985) {254};
    \draw[cell, line width=0.3pt, fill=black!8] (6.910,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.096,-7.340) {253};
    \draw[cell, line width=0.3pt, fill=black!8] (6.910,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.096,-7.695) {252};
    \draw[cell, line width=0.3pt, fill=black!8] (7.282,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.469,-6.985) {255};
    \draw[cell, line width=0.3pt, fill=black!8] (7.282,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.469,-7.340) {254};
    \draw[cell, line width=0.3pt, fill=black!8] (7.282,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.469,-7.695) {253};
    \draw[cell, line width=0.3pt, fill=black!8] (7.655,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.841,-7.340) {255};
    \draw[cell, line width=0.3pt, fill=black!8] (7.655,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.841,-7.695) {254};
    \draw[cell, line width=0.3pt, fill=black!8] (8.027,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (8.214,-7.695) {255};
    \node[mut, anchor=west] at (0.000,-8.075) {numbers are pixels of the tile (0 to 255);};
    \node[mut, anchor=west] at (0.000,-8.325) {heavy edge: saved state loaded};
    \node[lab, anchor=west] at (0.000,-8.945) {\textbf{Per-chunk: a warp is a splat}};
    \node[lab, anchor=east] at (8.400,-8.945) {\textbf{3.16$\times$}};
    \draw[dgink, line width=0.6pt] (0.050,-9.595) rectangle ++(0.200,-0.200);
    \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.280,-9.695) -- (4.950,-9.695);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.700,-9.695)}] (0.700,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.000,-9.695)}] (1.000,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.300,-9.695)}] (1.300,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.600,-9.695)}] (1.600,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.900,-9.695)}] (1.900,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.200,-9.695)}] (2.200,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(2.500,-9.695)}] (2.500,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.800,-9.695)}] (2.800,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.100,-9.695)}] (3.100,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.400,-9.695)}] (3.400,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.700,-9.695)}] (3.700,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(4.000,-9.695)}] (4.000,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.300,-9.695)}] (4.300,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.600,-9.695)}] (4.600,-9.695) ellipse (0.06 and 0.22);
    \draw[flow] (0.600,-10.095) -- (4.700,-10.095);
    \node[mut, anchor=west] at (5.050,-9.695) {front to back,};
    \node[mut, anchor=west] at (5.050,-9.925) {from $T = 1$};
    \node[mut, anchor=west] at (0.000,-11.025) {warp 0};
    \draw[draw=black!18, line width=0.2pt] (0.850,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-10.865) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-11.580) {warp 1};
    \draw[draw=black!18, line width=0.2pt] (0.850,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-11.420) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-12.135) {warp 2};
    \draw[draw=black!18, line width=0.2pt] (0.850,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-11.975) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-12.690) {warp 3};
    \draw[draw=black!18, line width=0.2pt] (0.850,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-12.530) rectangle ++(0.378,-0.320);
    \node[mut, font=\scriptsize] at (1.039,-10.445) {0};
    \node[mut, font=\scriptsize] at (1.416,-10.445) {1};
    \node[mut, font=\scriptsize] at (1.794,-10.445) {2};
    \node[mut, font=\scriptsize] at (2.171,-10.445) {3};
    \node[mut, font=\scriptsize] at (2.549,-10.445) {4};
    \node[mut, font=\scriptsize] at (2.926,-10.445) {5};
    \node[mut, font=\scriptsize] at (3.304,-10.445) {6};
    \node[mut, font=\scriptsize] at (3.681,-10.445) {7};
    \node[mut, font=\scriptsize] at (4.059,-10.445) {8};
    \node[mut, font=\scriptsize] at (4.436,-10.445) {9};
    \node[mut, font=\scriptsize] at (4.814,-10.445) {10};
    \node[mut, font=\scriptsize] at (5.191,-10.445) {11};
    \node[mut, font=\scriptsize] at (5.569,-10.445) {12};
    \node[mut, font=\scriptsize] at (5.946,-10.445) {13};
    \node[mut, font=\scriptsize] at (6.324,-10.445) {14};
    \node[mut, font=\scriptsize] at (6.701,-10.445) {15};
    \node[mut, font=\scriptsize] at (7.079,-10.445) {16};
    \node[mut, font=\scriptsize] at (7.456,-10.445) {17};
    \node[mut, font=\scriptsize] at (7.834,-10.445) {18};
    \node[mut, font=\scriptsize] at (8.211,-10.445) {19};
    \draw[cell, line width=0.3pt, fill=black!8] (0.850,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.039,-11.025) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-10.865) {$s_{0}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.228,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.416,-11.025) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (1.605,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.794,-11.025) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-11.025) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-11.025) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-11.025) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-11.025) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-11.025) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (1.228,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.416,-11.580) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.228,-11.420) {$s_{1}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.605,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.794,-11.580) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-11.580) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-11.580) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-11.580) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-11.580) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-11.580) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.870,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-11.580) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (1.605,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.794,-12.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.605,-11.975) {$s_{2}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-12.135) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-12.135) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-12.135) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-12.135) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-12.135) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.870,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-12.135) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (4.248,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-12.135) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-12.690) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.983,-12.530) {$s_{3}$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-12.690) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-12.690) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-12.690) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-12.690) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.870,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-12.690) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (4.248,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-12.690) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (4.625,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-12.690) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (3.870,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-11.025) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.870,-10.865) {$s_{4}$};
    \draw[cell, line width=0.3pt, fill=black!22] (4.248,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-11.025) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (4.625,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-11.025) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-11.025) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-11.025) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-11.025) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-11.025) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-11.025) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (4.248,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-11.580) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (4.248,-11.420) {$s_{5}$};
    \draw[cell, line width=0.3pt, fill=black!22] (4.625,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-11.580) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-11.580) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-11.580) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-11.580) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-11.580) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-11.580) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (6.890,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-11.580) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (4.625,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-12.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (4.625,-11.975) {$s_{6}$};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-12.135) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-12.135) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-12.135) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-12.135) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-12.135) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (6.890,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-12.135) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (7.268,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-12.135) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-12.690) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.003,-12.530) {$s_{7}$};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-12.690) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-12.690) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-12.690) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-12.690) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (6.890,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-12.690) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (7.268,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-12.690) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (7.645,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-12.690) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (6.890,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-11.025) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (6.890,-10.865) {$s_{8}$};
    \draw[cell, line width=0.3pt, fill=black!8] (7.268,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-11.025) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (7.645,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-11.025) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-11.025) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (7.268,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-11.580) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (7.268,-11.420) {$s_{9}$};
    \draw[cell, line width=0.3pt, fill=black!8] (7.645,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-11.580) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-11.580) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (7.645,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-12.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (7.645,-11.975) {$s_{10}$};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-12.135) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-12.690) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (8.023,-12.530) {$s_{11}$};
    \node[mut, anchor=west] at (0.000,-13.070) {numbers are chunks; a warp's 32 lanes are the 32 pixels of one};
    \node[mut, anchor=west] at (0.000,-13.320) {chunk, whose state stays in the tile block's shared memory.};
    \node[mut, anchor=west] at (0.000,-13.570) {A splat enters a chunk when the one before has left it. 12 splats: 27 steps};
    \node[lab, anchor=west] at (0.000,-14.190) {\textbf{Lean pair arithmetic}};
    \node[lab, anchor=east] at (8.400,-14.190) {\textbf{1.14$\times$ over standard}};
    \node[mut, anchor=west] at (0.000,-14.890) {a pixel keeps};
    \node[mut, anchor=west] at (1.850,-14.890) {standard};
    \draw[cell] (3.000,-14.750) rectangle ++(0.875,-0.28);
    \node[lab] at (3.438,-14.890) {$T$};
    \draw[cell] (3.875,-14.750) rectangle ++(0.875,-0.28);
    \node[lab] at (4.312,-14.890) {$C_r$};
    \draw[cell] (4.750,-14.750) rectangle ++(0.875,-0.28);
    \node[lab] at (5.188,-14.890) {$C_g$};
    \draw[cell] (5.625,-14.750) rectangle ++(0.875,-0.28);
    \node[lab] at (6.062,-14.890) {$C_b$};
    \node[lab, anchor=west] at (1.850,-15.310) {lean};
    \draw[cell] (3.000,-15.170) rectangle ++(0.875,-0.28);
    \node[lab] at (3.438,-15.310) {$T$};
    \draw[cell] (3.875,-15.170) rectangle ++(0.875,-0.28);
    \node[lab] at (4.312,-15.310) {$a$};
    \node[mut, anchor=west] at (0.000,-15.850) {a pair adds};
    \node[mut, anchor=west] at (1.850,-15.850) {standard};
    \node[lab, anchor=west] at (3.000,-15.850) {$o\,t\,Q\,\mathbf d$, \ $-\tfrac12\,o\,t\,\mathbf d\mathbf d^{\!\top}$, \ $t$, \ $\alpha T\mathbf v$ \ \ to 9 gradients};
    \node[lab, anchor=west] at (1.850,-16.270) {lean};
    \node[lab, anchor=west] at (3.000,-16.270) {$t\,\mathbf d$, \ $t\,\mathbf d\mathbf d^{\!\top}$, \ $t$, \ $\alpha T\mathbf v$ \ \ to 9 sums};
    \node[mut, anchor=west] at (0.000,-16.810) {a splat applies};
    \node[lab, anchor=west] at (1.850,-16.810) {lean};
    \node[lab, anchor=west] at (3.000,-16.810) {$o$ and $Q$ to its sums, once};
    \node[mut, anchor=west] at (0.000,-17.180) {$a = (A_{\mathrm{prefix}} - A_{\mathrm{final}})\cdot\mathbf v - T_{\mathrm{final}}v_T$, \ $t = \partial L/\partial\alpha \cdot G$,};
    \node[mut, anchor=west] at (0.000,-17.430) {$\mathbf d$ = pixel $-$ centre; same schedule (per-chunk) in both};
    \node[lab, anchor=west] at (0.000,-18.050) {\textbf{Skip chunks the splat does not reach}};
    \node[lab, anchor=east] at (8.400,-18.050) {\textbf{3.33$\times$}};
    \node[mut, anchor=west] at (0.000,-19.080) {warp 0};
    \draw[draw=black!18, line width=0.2pt] (0.850,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-18.920) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-19.635) {warp 1};
    \draw[draw=black!18, line width=0.2pt] (0.850,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-19.475) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-20.190) {warp 2};
    \draw[draw=black!18, line width=0.2pt] (0.850,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-20.030) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-20.745) {warp 3};
    \draw[draw=black!18, line width=0.2pt] (0.850,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-20.585) rectangle ++(0.378,-0.320);
    \node[mut, font=\scriptsize] at (1.039,-18.500) {0};
    \node[mut, font=\scriptsize] at (1.416,-18.500) {1};
    \node[mut, font=\scriptsize] at (1.794,-18.500) {2};
    \node[mut, font=\scriptsize] at (2.171,-18.500) {3};
    \node[mut, font=\scriptsize] at (2.549,-18.500) {4};
    \node[mut, font=\scriptsize] at (2.926,-18.500) {5};
    \node[mut, font=\scriptsize] at (3.304,-18.500) {6};
    \node[mut, font=\scriptsize] at (3.681,-18.500) {7};
    \node[mut, font=\scriptsize] at (4.059,-18.500) {8};
    \node[mut, font=\scriptsize] at (4.436,-18.500) {9};
    \node[mut, font=\scriptsize] at (4.814,-18.500) {10};
    \node[mut, font=\scriptsize] at (5.191,-18.500) {11};
    \node[mut, font=\scriptsize] at (5.569,-18.500) {12};
    \node[mut, font=\scriptsize] at (5.946,-18.500) {13};
    \node[mut, font=\scriptsize] at (6.324,-18.500) {14};
    \node[mut, font=\scriptsize] at (6.701,-18.500) {15};
    \node[mut, font=\scriptsize] at (7.079,-18.500) {16};
    \node[mut, font=\scriptsize] at (7.456,-18.500) {17};
    \node[mut, font=\scriptsize] at (7.834,-18.500) {18};
    \node[mut, font=\scriptsize] at (8.211,-18.500) {19};
    \draw[cell, line width=0.3pt, fill=black!8] (0.850,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.039,-19.080) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-18.920) {$s_{0}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.228,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.416,-19.080) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (1.605,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.794,-19.080) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-19.080) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-19.635) {3};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.983,-19.475) {$s_{1}$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-19.635) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-20.190) {5};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.738,-20.030) {$s_{2}$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-20.190) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-20.190) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.870,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-20.190) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-20.585) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-20.745) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.115,-20.585) {$s_{3}$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-20.585) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-20.745) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (3.870,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-19.080) {2};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.870,-18.920) {$s_{4}$};
    \draw[cell, line width=0.3pt, fill=black!22] (4.248,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-19.080) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (4.625,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-19.080) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-19.635) {7};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.003,-19.475) {$s_{5}$};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-19.635) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-20.190) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.380,-20.030) {$s_{6}$};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-20.190) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-20.585) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-20.745) {5};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (6.135,-20.585) {$s_{7}$};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-20.585) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-20.745) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (6.513,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-19.080) {3};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (6.513,-18.920) {$s_{8}$};
    \draw[cell, line width=0.3pt, fill=black!8] (6.890,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-19.080) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (7.268,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-19.080) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (7.645,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-19.080) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-19.635) {6};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (8.023,-19.475) {$s_{9}$};
    \node[mut, anchor=west] at (0.000,-21.125) {$s_1$ reaches chunks 3 and 4 and walks only those; skipped};
    \node[mut, anchor=west] at (0.000,-21.375) {chunks count as left. 12 splats: 25 steps};
    \node[lab, anchor=west] at (0.000,-21.995) {\textbf{Wait per chunk}};
    \node[lab, anchor=east] at (8.400,-21.995) {\textbf{3.51$\times$}};
    \node[mut, anchor=west] at (0.000,-23.025) {warp 0};
    \draw[draw=black!18, line width=0.2pt] (0.850,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.240,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.629,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.019,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.409,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.798,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.188,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.578,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.968,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.357,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.747,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.137,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.526,-22.865) rectangle ++(0.390,-0.320);
    \node[mut, anchor=west] at (0.000,-23.580) {warp 1};
    \draw[draw=black!18, line width=0.2pt] (0.850,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.240,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.629,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.019,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.409,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.798,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.188,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.578,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.968,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.357,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.747,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.137,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.526,-23.420) rectangle ++(0.390,-0.320);
    \node[mut, anchor=west] at (0.000,-24.135) {warp 2};
    \draw[draw=black!18, line width=0.2pt] (0.850,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.240,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.629,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.019,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.409,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.798,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.188,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.578,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.968,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.357,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.747,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.137,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.526,-23.975) rectangle ++(0.390,-0.320);
    \node[mut, anchor=west] at (0.000,-24.690) {warp 3};
    \draw[draw=black!18, line width=0.2pt] (0.850,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.240,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.629,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.019,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.409,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.798,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.188,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.578,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.968,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.357,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.747,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.137,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.526,-24.530) rectangle ++(0.390,-0.320);
    \node[mut, font=\scriptsize] at (1.045,-22.445) {0};
    \node[mut, font=\scriptsize] at (1.435,-22.445) {1};
    \node[mut, font=\scriptsize] at (1.824,-22.445) {2};
    \node[mut, font=\scriptsize] at (2.214,-22.445) {3};
    \node[mut, font=\scriptsize] at (2.604,-22.445) {4};
    \node[mut, font=\scriptsize] at (2.993,-22.445) {5};
    \node[mut, font=\scriptsize] at (3.383,-22.445) {6};
    \node[mut, font=\scriptsize] at (3.773,-22.445) {7};
    \node[mut, font=\scriptsize] at (4.162,-22.445) {8};
    \node[mut, font=\scriptsize] at (4.552,-22.445) {9};
    \node[mut, font=\scriptsize] at (4.942,-22.445) {10};
    \node[mut, font=\scriptsize] at (5.331,-22.445) {11};
    \node[mut, font=\scriptsize] at (5.721,-22.445) {12};
    \draw[cell, line width=0.3pt, fill=black!8] (0.850,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.045,-23.025) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-22.865) {$s_{0}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.240,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.435,-23.025) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (1.629,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.824,-23.025) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.019,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.214,-23.025) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.019,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.214,-23.580) {3};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.019,-23.420) {$s_{1}$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.409,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.604,-23.580) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (0.850,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.045,-24.135) {5};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-23.975) {$s_{2}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.240,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.435,-24.135) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (1.629,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.824,-24.135) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (2.019,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.214,-24.135) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (1.240,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.435,-24.690) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.240,-24.530) {$s_{3}$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.409,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.604,-24.690) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (2.409,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.604,-23.025) {2};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.409,-22.865) {$s_{4}$};
    \draw[cell, line width=0.3pt, fill=black!22] (2.798,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.993,-23.025) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (3.188,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.383,-23.025) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (2.798,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.993,-23.580) {7};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.798,-23.420) {$s_{5}$};
    \draw[cell, line width=0.3pt, fill=black!22] (3.188,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.383,-23.580) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (2.409,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.604,-24.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.409,-23.975) {$s_{6}$};
    \draw[cell, line width=0.3pt, fill=black!22] (2.798,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.993,-24.135) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (2.798,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.993,-24.690) {5};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.798,-24.530) {$s_{7}$};
    \draw[cell, line width=0.3pt, fill=black!22] (3.188,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.383,-24.690) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.578,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.773,-23.025) {3};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.578,-22.865) {$s_{8}$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.968,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.162,-23.025) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (4.357,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.552,-23.025) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (4.747,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.942,-23.025) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (5.137,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (5.331,-23.580) {6};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.137,-23.420) {$s_{9}$};
    \draw[cell, line width=0.3pt, fill=black!8] (5.526,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (5.721,-23.580) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (3.188,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.383,-24.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.188,-23.975) {$s_{10}$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.578,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.773,-24.135) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (3.968,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.162,-24.135) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (4.357,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.552,-24.135) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.578,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.773,-24.690) {7};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.578,-24.530) {$s_{11}$};
    \draw[black!25, line width=0.15pt, step=0.1365, shift={(6.216,-22.615)}] (0,0) grid (2.184,-2.184);
    \draw[dgink, line width=0.45pt] (6.216,-22.615) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=north west] at (6.286,-22.675) {1};
    \draw[dgink, line width=0.45pt] (7.308,-22.615) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=south east] at (8.330,-23.101) {2};
    \fill[black, fill opacity=0.16] (6.216,-23.161) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (6.216,-23.161) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=north west] at (6.286,-23.221) {3};
    \fill[black, fill opacity=0.16] (7.308,-23.161) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (7.308,-23.161) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=south east] at (8.330,-23.647) {4};
    \fill[black, fill opacity=0.16] (6.216,-23.707) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (6.216,-23.707) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=north west] at (6.286,-23.767) {5};
    \fill[black, fill opacity=0.16] (7.308,-23.707) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (7.308,-23.707) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=south east] at (8.330,-24.193) {6};
    \fill[black, fill opacity=0.16] (6.216,-24.253) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (6.216,-24.253) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=north west] at (6.286,-24.313) {7};
    \fill[black, fill opacity=0.16] (7.308,-24.253) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (7.308,-24.253) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=south east] at (8.330,-24.739) {8};
    \draw[dgink, line width=0.8pt] (6.216,-22.615) rectangle ++(2.184,-2.184);
    \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={8:(7.386,-23.434)}] (7.386,-23.434) ellipse (0.806 and 0.182);
    \node[lab] at (7.386,-23.434) {};
    \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={-6:(7.256,-24.266)}] (7.256,-24.266) ellipse (0.858 and 0.39);
    \node[lab] at (7.256,-24.266) {};
    \node[mut, anchor=west] at (0.000,-25.070) {$s_2$ shares no chunk with $s_0$, $s_1$, so it starts at step 0. A splat};
    \node[mut, anchor=west] at (0.000,-25.320) {waits only for earlier splats that reach the same chunk. 12 splats: 13 steps};
  \end{scope}
\end{tikzpicture}
\caption{\textbf{Backward traversals and the parts of ours.} Bold: measured speedup over gsplat (\cref{tab:bwd-ablation}) unless stated. Strips show, left to right in time, what each thread handles: a splat per pixel thread (gsplat), a pixel per splat thread (Taming), a chunk per splat warp (per-chunk and its refinements).}
\Description{Six parts stacked. gsplat: every pixel thread walks the splats back to front. Taming: splat threads walk the pixels from saved states. Per-chunk: four warps walk the chunks of a tile front to back. Lean pair arithmetic: the per-pixel state and per-pair sums. Chunk skip and per-chunk waits: fewer steps.}
\label{fig:bwd-ablation-col}
\end{figure}


==> diagrams/fig_bwd_ablation_col_a.tex <==
% generated by figsrc/build_bwd_ablation.py (figure_col). One-column cut of fig_bwd_ablation.tex: square strip
% cells, notes wrapped. Drawings are schematic; bold numbers are measured speedups over gsplat.
\begin{figure}[t]
\centering
\begin{tikzpicture}[dg]
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.25) rectangle (8.4,-13.82);
  \begin{scope}[shift={(0,-0.000)}]
    \node[lab, anchor=west] at (0.000,0.000) {\textbf{gsplat: a thread is a pixel}};
    \node[lab, anchor=east] at (8.400,0.000) {\textbf{1.00$\times$}};
    \draw[dgink, line width=0.6pt] (0.050,-0.570) rectangle ++(0.260,-0.260);
    \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.340,-0.700) -- (6.410,-0.700);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.760,-0.700)}] (0.760,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.160,-0.700)}] (1.160,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.560,-0.700)}] (1.560,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.960,-0.700)}] (1.960,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.360,-0.700)}] (2.360,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.760,-0.700)}] (2.760,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.160,-0.700)}] (3.160,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.560,-0.700)}] (3.560,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.960,-0.700)}] (3.960,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.360,-0.700)}] (4.360,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.760,-0.700)}] (4.760,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(5.160,-0.700)}] (5.160,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(5.560,-0.700)}] (5.560,-0.700) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(5.960,-0.700)}] (5.960,-0.700) ellipse (0.08 and 0.29);
    \draw[flow] (6.060,-1.170) -- (0.660,-1.170);
    \node[mut, anchor=west] at (6.510,-0.600) {back to front,};
    \node[mut, anchor=west] at (6.510,-0.830) {from the final $T$};
    \node[mut, font=\scriptsize] at (1.234,-1.420) {0};
    \node[mut, font=\scriptsize] at (1.601,-1.420) {1};
    \node[mut, font=\scriptsize] at (1.969,-1.420) {2};
    \node[mut, font=\scriptsize] at (2.336,-1.420) {3};
    \node[mut, font=\scriptsize] at (2.704,-1.420) {4};
    \node[mut, font=\scriptsize] at (3.071,-1.420) {5};
    \node[mut, font=\scriptsize] at (3.439,-1.420) {6};
    \node[mut, font=\scriptsize] at (3.806,-1.420) {7};
    \node[mut, font=\scriptsize] at (4.174,-1.420) {8};
    \node[mut, font=\scriptsize] at (4.541,-1.420) {$\cdots$};
    \node[mut, font=\scriptsize] at (4.909,-1.420) {374};
    \node[mut, font=\scriptsize] at (5.276,-1.420) {375};
    \node[mut, font=\scriptsize] at (5.644,-1.420) {376};
    \node[mut, font=\scriptsize] at (6.011,-1.420) {377};
    \node[mut, font=\scriptsize] at (6.379,-1.420) {378};
    \node[mut, font=\scriptsize] at (6.746,-1.420) {379};
    \node[mut, font=\scriptsize] at (7.114,-1.420) {380};
    \node[mut, font=\scriptsize] at (7.481,-1.420) {381};
    \node[mut, font=\scriptsize] at (7.849,-1.420) {382};
    \node[mut, font=\scriptsize] at (8.216,-1.420) {383};
    \node[mut] at (4.541,-1.830) {$\cdots$};
    \node[mut] at (4.541,-2.185) {$\cdots$};
    \node[mut] at (4.541,-2.740) {$\cdots$};
    \node[mut] at (4.541,-3.195) {$\cdots$};
    \node[mut] at (0.250,-2.430) {$\vdots$};
    \node[mut, anchor=west] at (0.000,-1.830) {pixel 0};
    \draw[draw=black!18, line width=0.2pt] (1.050,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.417,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.785,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.152,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.520,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.888,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.255,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.623,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.990,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.725,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.093,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.460,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.828,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.195,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.563,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.930,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.298,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.665,-1.670) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.033,-1.670) rectangle ++(0.368,-0.320);
    \node[mut, anchor=west] at (0.000,-2.185) {pixel 1};
    \draw[draw=black!18, line width=0.2pt] (1.050,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.417,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.785,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.152,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.520,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.888,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.255,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.623,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.990,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.725,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.093,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.460,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.828,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.195,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.563,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.930,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.298,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.665,-2.025) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.033,-2.025) rectangle ++(0.368,-0.320);
    \node[mut, anchor=west] at (0.000,-2.740) {pixel 255};
    \draw[draw=black!18, line width=0.2pt] (1.050,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.417,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.785,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.152,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.520,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.888,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.255,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.623,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.990,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.725,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.093,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.460,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.828,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.195,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.563,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.930,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.298,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.665,-2.580) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.033,-2.580) rectangle ++(0.368,-0.320);
    \node[mut, anchor=west] at (0.000,-3.195) {each warp};
    \draw[draw=black!18, line width=0.2pt] (1.050,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.417,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.785,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.152,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.520,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.888,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.255,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.623,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.990,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.725,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.093,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.460,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.828,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.195,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.563,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.930,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.298,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.665,-3.035) rectangle ++(0.368,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.033,-3.035) rectangle ++(0.368,-0.320);
    \draw[cell, line width=0.3pt, fill=black!8] (1.050,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.234,-1.830) {383};
    \draw[cell, line width=0.3pt, fill=black!8] (1.050,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.234,-2.185) {383};
    \draw[cell, line width=0.3pt, fill=black!8] (1.050,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.234,-2.740) {383};
    \draw[cell, line width=0.3pt, fill=black!22] (1.050,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.234,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.417,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.601,-1.830) {382};
    \draw[cell, line width=0.3pt, fill=black!8] (1.417,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.601,-2.185) {382};
    \draw[cell, line width=0.3pt, fill=black!8] (1.417,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.601,-2.740) {382};
    \draw[cell, line width=0.3pt, fill=black!22] (1.417,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.601,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.785,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.969,-1.830) {381};
    \draw[cell, line width=0.3pt, fill=black!8] (1.785,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.969,-2.185) {381};
    \draw[cell, line width=0.3pt, fill=black!8] (1.785,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.969,-2.740) {381};
    \draw[cell, line width=0.3pt, fill=black!22] (1.785,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (1.969,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.152,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.336,-1.830) {380};
    \draw[cell, line width=0.3pt, fill=black!8] (2.152,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.336,-2.185) {380};
    \draw[cell, line width=0.3pt, fill=black!8] (2.152,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.336,-2.740) {380};
    \draw[cell, line width=0.3pt, fill=black!22] (2.152,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.336,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.520,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.704,-1.830) {379};
    \draw[cell, line width=0.3pt, fill=black!8] (2.520,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.704,-2.185) {379};
    \draw[cell, line width=0.3pt, fill=black!8] (2.520,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.704,-2.740) {379};
    \draw[cell, line width=0.3pt, fill=black!22] (2.520,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (2.704,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.888,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.071,-1.830) {378};
    \draw[cell, line width=0.3pt, fill=black!8] (2.888,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.071,-2.185) {378};
    \draw[cell, line width=0.3pt, fill=black!8] (2.888,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.071,-2.740) {378};
    \draw[cell, line width=0.3pt, fill=black!22] (2.888,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.071,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.255,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.439,-1.830) {377};
    \draw[cell, line width=0.3pt, fill=black!8] (3.255,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.439,-2.185) {377};
    \draw[cell, line width=0.3pt, fill=black!8] (3.255,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.439,-2.740) {377};
    \draw[cell, line width=0.3pt, fill=black!22] (3.255,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.439,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.623,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.806,-1.830) {376};
    \draw[cell, line width=0.3pt, fill=black!8] (3.623,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.806,-2.185) {376};
    \draw[cell, line width=0.3pt, fill=black!8] (3.623,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.806,-2.740) {376};
    \draw[cell, line width=0.3pt, fill=black!22] (3.623,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (3.806,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.990,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.174,-1.830) {375};
    \draw[cell, line width=0.3pt, fill=black!8] (3.990,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.174,-2.185) {375};
    \draw[cell, line width=0.3pt, fill=black!8] (3.990,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.174,-2.740) {375};
    \draw[cell, line width=0.3pt, fill=black!22] (3.990,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.174,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (4.725,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.909,-1.830) {9};
    \draw[cell, line width=0.3pt, fill=black!8] (4.725,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.909,-2.185) {9};
    \draw[cell, line width=0.3pt, fill=black!8] (4.725,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.909,-2.740) {9};
    \draw[cell, line width=0.3pt, fill=black!22] (4.725,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (4.909,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (5.093,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.276,-1.830) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (5.093,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.276,-2.185) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (5.093,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.276,-2.740) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (5.093,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.276,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (5.460,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.644,-1.830) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (5.460,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.644,-2.185) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (5.460,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.644,-2.740) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (5.460,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (5.644,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (5.828,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.011,-1.830) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (5.828,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.011,-2.185) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (5.828,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.011,-2.740) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (5.828,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.011,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (6.195,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.379,-1.830) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (6.195,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.379,-2.185) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (6.195,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.379,-2.740) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (6.195,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.379,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (6.563,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.746,-1.830) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (6.563,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.746,-2.185) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (6.563,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.746,-2.740) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (6.563,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (6.746,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (6.930,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.114,-1.830) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (6.930,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.114,-2.185) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (6.930,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.114,-2.740) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (6.930,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.114,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (7.298,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.481,-1.830) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (7.298,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.481,-2.185) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (7.298,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.481,-2.740) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (7.298,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.481,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (7.665,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.849,-1.830) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (7.665,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.849,-2.185) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (7.665,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.849,-2.740) {1};
    \draw[cell, line width=0.3pt, fill=black!22] (7.665,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (7.849,-3.195) {$\Sigma$};
    \draw[cell, line width=0.3pt, fill=black!8] (8.033,-1.670) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (8.216,-1.830) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (8.033,-2.025) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (8.216,-2.185) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (8.033,-2.580) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (8.216,-2.740) {0};
    \draw[cell, line width=0.3pt, fill=black!22] (8.033,-3.035) rectangle ++(0.368,-0.320);
    \node[lab, font=\scriptsize] at (8.216,-3.195) {$\Sigma$};
    \node[mut, anchor=west] at (0.000,-3.575) {numbers are splats; $\Sigma$: the splat's gradient is summed over};
    \node[mut, anchor=west] at (0.000,-3.825) {the warp's 32 pixels, then 9 atomic adds};
    \node[lab, anchor=west] at (0.000,-4.445) {\textbf{Taming: a thread is a splat}};
    \node[lab, anchor=east] at (8.400,-4.445) {\textbf{1.27$\times$}};
    \draw[dgink, line width=0.6pt] (0.050,-5.015) rectangle ++(0.260,-0.260);
    \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.340,-5.145) -- (6.410,-5.145);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.760,-5.145)}] (0.760,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.160,-5.145)}] (1.160,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.560,-5.145)}] (1.560,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.960,-5.145)}] (1.960,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.360,-5.145)}] (2.360,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.760,-5.145)}] (2.760,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.160,-5.145)}] (3.160,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.560,-5.145)}] (3.560,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.960,-5.145)}] (3.960,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.360,-5.145)}] (4.360,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.760,-5.145)}] (4.760,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(5.160,-5.145)}] (5.160,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(5.560,-5.145)}] (5.560,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(5.960,-5.145)}] (5.960,-5.145) ellipse (0.08 and 0.29);
    \draw[dgink, line width=1.5pt, line cap=butt] (0.560,-4.775) -- ++(0,-0.740);
    \draw[dgink, line width=1.5pt, line cap=butt] (2.160,-4.775) -- ++(0,-0.740);
    \draw[dgink, line width=1.5pt, line cap=butt] (3.760,-4.775) -- ++(0,-0.740);
    \draw[dgink, line width=1.5pt, line cap=butt] (5.360,-4.775) -- ++(0,-0.740);
    \draw[flow] (0.560,-5.615) -- ++(1.0,0);
    \draw[flow] (2.160,-5.615) -- ++(1.0,0);
    \draw[flow] (3.760,-5.615) -- ++(1.0,0);
    \draw[flow] (5.360,-5.615) -- ++(1.0,0);
    \node[mut, anchor=west] at (6.510,-5.045) {pixel state saved};
    \node[mut, anchor=west] at (6.510,-5.275) {every 32 splats};
    \node[mut, font=\scriptsize] at (1.136,-5.865) {0};
    \node[mut, font=\scriptsize] at (1.509,-5.865) {1};
    \node[mut, font=\scriptsize] at (1.881,-5.865) {2};
    \node[mut, font=\scriptsize] at (2.254,-5.865) {3};
    \node[mut, font=\scriptsize] at (2.626,-5.865) {4};
    \node[mut, font=\scriptsize] at (2.999,-5.865) {5};
    \node[mut, font=\scriptsize] at (3.371,-5.865) {6};
    \node[mut, font=\scriptsize] at (3.744,-5.865) {7};
    \node[mut, font=\scriptsize] at (4.116,-5.865) {8};
    \node[mut, font=\scriptsize] at (4.489,-5.865) {$\cdots$};
    \node[mut, font=\scriptsize] at (4.861,-5.865) {250};
    \node[mut, font=\scriptsize] at (5.234,-5.865) {251};
    \node[mut, font=\scriptsize] at (5.606,-5.865) {252};
    \node[mut, font=\scriptsize] at (5.979,-5.865) {253};
    \node[mut, font=\scriptsize] at (6.351,-5.865) {254};
    \node[mut, font=\scriptsize] at (6.724,-5.865) {255};
    \node[mut, font=\scriptsize] at (7.096,-5.865) {256};
    \node[mut, font=\scriptsize] at (7.469,-5.865) {257};
    \node[mut, font=\scriptsize] at (7.841,-5.865) {258};
    \node[mut, font=\scriptsize] at (8.214,-5.865) {259};
    \node[mut] at (4.489,-6.275) {$\cdots$};
    \node[mut] at (4.489,-6.630) {$\cdots$};
    \node[mut] at (4.489,-6.985) {$\cdots$};
    \node[mut] at (4.489,-7.340) {$\cdots$};
    \node[mut] at (4.489,-7.695) {$\cdots$};
    \node[mut] at (0.730,-7.870) {$\vdots$};
    \node[mut, anchor=east] at (0.500,-6.275) {warp 0};
    \node[mut, anchor=east] at (0.870,-6.275) {$s_{0}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-6.115) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-6.115) rectangle ++(0.372,-0.320);
    \node[mut, anchor=east] at (0.870,-6.630) {$s_{1}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-6.470) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-6.470) rectangle ++(0.372,-0.320);
    \node[mut, anchor=east] at (0.870,-6.985) {$s_{2}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-6.825) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-6.825) rectangle ++(0.372,-0.320);
    \node[mut, anchor=east] at (0.870,-7.340) {$s_{3}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-7.180) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-7.180) rectangle ++(0.372,-0.320);
    \node[mut, anchor=east] at (0.870,-7.695) {$s_{4}$};
    \draw[draw=black!18, line width=0.2pt] (0.950,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.323,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.695,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.067,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.440,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.812,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.185,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.558,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.930,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.675,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.048,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.420,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.793,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.165,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.538,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.910,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.282,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.655,-7.535) rectangle ++(0.372,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.027,-7.535) rectangle ++(0.372,-0.320);
    \draw[cell, line width=0.3pt, fill=black!8] (0.950,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.136,-6.275) {0};
    \draw[dgink, line width=1.5pt, line cap=butt] (0.950,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (1.323,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.509,-6.275) {1};
    \draw[dgink, line width=1.5pt, line cap=butt] (1.323,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (1.323,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.509,-6.630) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (1.695,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.881,-6.275) {2};
    \draw[dgink, line width=1.5pt, line cap=butt] (1.695,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (1.695,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.881,-6.630) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (1.695,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (1.881,-6.985) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (2.067,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.254,-6.275) {3};
    \draw[dgink, line width=1.5pt, line cap=butt] (2.067,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (2.067,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.254,-6.630) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.067,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.254,-6.985) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (2.067,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.254,-7.340) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-6.275) {4};
    \draw[dgink, line width=1.5pt, line cap=butt] (2.440,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-6.630) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-6.985) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-7.340) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (2.440,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.626,-7.695) {0};
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-6.275) {5};
    \draw[dgink, line width=1.5pt, line cap=butt] (2.812,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-6.630) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-6.985) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-7.340) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.812,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (2.999,-7.695) {1};
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-6.275) {6};
    \draw[dgink, line width=1.5pt, line cap=butt] (3.185,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-6.630) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-6.985) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-7.340) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (3.185,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.371,-7.695) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-6.275) {7};
    \draw[dgink, line width=1.5pt, line cap=butt] (3.558,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-6.630) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-6.985) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-7.340) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.558,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (3.744,-7.695) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-6.275) {8};
    \draw[dgink, line width=1.5pt, line cap=butt] (3.930,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-6.630) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-6.985) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-7.340) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.930,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.116,-7.695) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-6.275) {250};
    \draw[dgink, line width=1.5pt, line cap=butt] (4.675,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-6.630) {249};
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-6.985) {248};
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-7.340) {247};
    \draw[cell, line width=0.3pt, fill=black!8] (4.675,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (4.861,-7.695) {246};
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-6.275) {251};
    \draw[dgink, line width=1.5pt, line cap=butt] (5.048,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-6.630) {250};
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-6.985) {249};
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-7.340) {248};
    \draw[cell, line width=0.3pt, fill=black!8] (5.048,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.234,-7.695) {247};
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-6.275) {252};
    \draw[dgink, line width=1.5pt, line cap=butt] (5.420,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-6.630) {251};
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-6.985) {250};
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-7.340) {249};
    \draw[cell, line width=0.3pt, fill=black!8] (5.420,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.606,-7.695) {248};
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-6.275) {253};
    \draw[dgink, line width=1.5pt, line cap=butt] (5.793,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-6.630) {252};
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-6.985) {251};
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-7.340) {250};
    \draw[cell, line width=0.3pt, fill=black!8] (5.793,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (5.979,-7.695) {249};
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-6.275) {254};
    \draw[dgink, line width=1.5pt, line cap=butt] (6.165,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-6.630) {253};
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-6.985) {252};
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-7.340) {251};
    \draw[cell, line width=0.3pt, fill=black!8] (6.165,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.351,-7.695) {250};
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-6.115) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-6.275) {255};
    \draw[dgink, line width=1.5pt, line cap=butt] (6.538,-6.115) -- ++(0.372,0);
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-6.630) {254};
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-6.985) {253};
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-7.340) {252};
    \draw[cell, line width=0.3pt, fill=black!8] (6.538,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (6.724,-7.695) {251};
    \draw[cell, line width=0.3pt, fill=black!8] (6.910,-6.470) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.096,-6.630) {255};
    \draw[cell, line width=0.3pt, fill=black!8] (6.910,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.096,-6.985) {254};
    \draw[cell, line width=0.3pt, fill=black!8] (6.910,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.096,-7.340) {253};
    \draw[cell, line width=0.3pt, fill=black!8] (6.910,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.096,-7.695) {252};
    \draw[cell, line width=0.3pt, fill=black!8] (7.282,-6.825) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.469,-6.985) {255};
    \draw[cell, line width=0.3pt, fill=black!8] (7.282,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.469,-7.340) {254};
    \draw[cell, line width=0.3pt, fill=black!8] (7.282,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.469,-7.695) {253};
    \draw[cell, line width=0.3pt, fill=black!8] (7.655,-7.180) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.841,-7.340) {255};
    \draw[cell, line width=0.3pt, fill=black!8] (7.655,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (7.841,-7.695) {254};
    \draw[cell, line width=0.3pt, fill=black!8] (8.027,-7.535) rectangle ++(0.372,-0.320);
    \node[lab, font=\scriptsize] at (8.214,-7.695) {255};
    \node[mut, anchor=west] at (0.000,-8.075) {numbers are pixels of the tile (0 to 255);};
    \node[mut, anchor=west] at (0.000,-8.325) {heavy edge: saved state loaded};
    \node[lab, anchor=west] at (0.000,-8.945) {\textbf{Per-chunk: a warp is a splat}};
    \node[lab, anchor=east] at (8.400,-8.945) {\textbf{3.16$\times$}};
    \draw[dgink, line width=0.6pt] (0.050,-9.595) rectangle ++(0.200,-0.200);
    \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.280,-9.695) -- (4.950,-9.695);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.700,-9.695)}] (0.700,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.000,-9.695)}] (1.000,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.300,-9.695)}] (1.300,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.600,-9.695)}] (1.600,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.900,-9.695)}] (1.900,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.200,-9.695)}] (2.200,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(2.500,-9.695)}] (2.500,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.800,-9.695)}] (2.800,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.100,-9.695)}] (3.100,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.400,-9.695)}] (3.400,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.700,-9.695)}] (3.700,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(4.000,-9.695)}] (4.000,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.300,-9.695)}] (4.300,-9.695) ellipse (0.06 and 0.22);
    \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.600,-9.695)}] (4.600,-9.695) ellipse (0.06 and 0.22);
    \draw[flow] (0.600,-10.095) -- (4.700,-10.095);
    \node[mut, anchor=west] at (5.050,-9.695) {front to back,};
    \node[mut, anchor=west] at (5.050,-9.925) {from $T = 1$};
    \node[mut, anchor=west] at (0.000,-11.025) {warp 0};
    \draw[draw=black!18, line width=0.2pt] (0.850,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-10.865) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-10.865) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-11.580) {warp 1};
    \draw[draw=black!18, line width=0.2pt] (0.850,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-11.420) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-11.420) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-12.135) {warp 2};
    \draw[draw=black!18, line width=0.2pt] (0.850,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-11.975) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-11.975) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-12.690) {warp 3};
    \draw[draw=black!18, line width=0.2pt] (0.850,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-12.530) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-12.530) rectangle ++(0.378,-0.320);
    \node[mut, font=\scriptsize] at (1.039,-10.445) {0};
    \node[mut, font=\scriptsize] at (1.416,-10.445) {1};
    \node[mut, font=\scriptsize] at (1.794,-10.445) {2};
    \node[mut, font=\scriptsize] at (2.171,-10.445) {3};
    \node[mut, font=\scriptsize] at (2.549,-10.445) {4};
    \node[mut, font=\scriptsize] at (2.926,-10.445) {5};
    \node[mut, font=\scriptsize] at (3.304,-10.445) {6};
    \node[mut, font=\scriptsize] at (3.681,-10.445) {7};
    \node[mut, font=\scriptsize] at (4.059,-10.445) {8};
    \node[mut, font=\scriptsize] at (4.436,-10.445) {9};
    \node[mut, font=\scriptsize] at (4.814,-10.445) {10};
    \node[mut, font=\scriptsize] at (5.191,-10.445) {11};
    \node[mut, font=\scriptsize] at (5.569,-10.445) {12};
    \node[mut, font=\scriptsize] at (5.946,-10.445) {13};
    \node[mut, font=\scriptsize] at (6.324,-10.445) {14};
    \node[mut, font=\scriptsize] at (6.701,-10.445) {15};
    \node[mut, font=\scriptsize] at (7.079,-10.445) {16};
    \node[mut, font=\scriptsize] at (7.456,-10.445) {17};
    \node[mut, font=\scriptsize] at (7.834,-10.445) {18};
    \node[mut, font=\scriptsize] at (8.211,-10.445) {19};
    \draw[cell, line width=0.3pt, fill=black!8] (0.850,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.039,-11.025) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-10.865) {$s_{0}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.228,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.416,-11.025) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (1.605,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.794,-11.025) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-11.025) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-11.025) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-11.025) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-11.025) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-11.025) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (1.228,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.416,-11.580) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.228,-11.420) {$s_{1}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.605,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.794,-11.580) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-11.580) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-11.580) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-11.580) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-11.580) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-11.580) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.870,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-11.580) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (1.605,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.794,-12.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.605,-11.975) {$s_{2}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-12.135) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-12.135) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-12.135) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-12.135) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-12.135) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.870,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-12.135) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (4.248,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-12.135) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-12.690) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.983,-12.530) {$s_{3}$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-12.690) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-12.690) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-12.690) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-12.690) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (3.870,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-12.690) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (4.248,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-12.690) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (4.625,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-12.690) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (3.870,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-11.025) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.870,-10.865) {$s_{4}$};
    \draw[cell, line width=0.3pt, fill=black!22] (4.248,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-11.025) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (4.625,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-11.025) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-11.025) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-11.025) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-11.025) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-11.025) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-11.025) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (4.248,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-11.580) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (4.248,-11.420) {$s_{5}$};
    \draw[cell, line width=0.3pt, fill=black!22] (4.625,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-11.580) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-11.580) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-11.580) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-11.580) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-11.580) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-11.580) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (6.890,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-11.580) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (4.625,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-12.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (4.625,-11.975) {$s_{6}$};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-12.135) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-12.135) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-12.135) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-12.135) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-12.135) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (6.890,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-12.135) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (7.268,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-12.135) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-12.690) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.003,-12.530) {$s_{7}$};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-12.690) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-12.690) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-12.690) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-12.690) {5};
    \draw[cell, line width=0.3pt, fill=black!22] (6.890,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-12.690) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (7.268,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-12.690) {7};
    \draw[cell, line width=0.3pt, fill=black!22] (7.645,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-12.690) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (6.890,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-11.025) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (6.890,-10.865) {$s_{8}$};
    \draw[cell, line width=0.3pt, fill=black!8] (7.268,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-11.025) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (7.645,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-11.025) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-10.865) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-11.025) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (7.268,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-11.580) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (7.268,-11.420) {$s_{9}$};
    \draw[cell, line width=0.3pt, fill=black!8] (7.645,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-11.580) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-11.420) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-11.580) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (7.645,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-12.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (7.645,-11.975) {$s_{10}$};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-11.975) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-12.135) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-12.530) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-12.690) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (8.023,-12.530) {$s_{11}$};
    \node[mut, anchor=west] at (0.000,-13.070) {numbers are chunks; a warp's 32 lanes are the 32 pixels of one};
    \node[mut, anchor=west] at (0.000,-13.320) {chunk, whose state stays in the tile block's shared memory.};
    \node[mut, anchor=west] at (0.000,-13.570) {A splat enters a chunk when the one before has left it. 12 splats: 27 steps};
  \end{scope}
\end{tikzpicture}
\caption{\textbf{Backward traversals and the parts of ours.} Bold: measured speedup over gsplat (\cref{tab:bwd-ablation}) unless stated. Strips show, left to right in time, what each thread handles: a splat per pixel thread (gsplat), a pixel per splat thread (Taming), a chunk per splat warp (per-chunk and its refinements).}
\Description{Six parts stacked. gsplat: every pixel thread walks the splats back to front. Taming: splat threads walk the pixels from saved states. Per-chunk: four warps walk the chunks of a tile front to back. Lean pair arithmetic: the per-pixel state and per-pair sums. Chunk skip and per-chunk waits: fewer steps.}
\label{fig:bwd-ablation-col-a}
\end{figure}


==> diagrams/fig_bwd_ablation_col_b.tex <==
% generated by figsrc/build_bwd_ablation.py (figure_col). One-column cut of fig_bwd_ablation.tex: square strip
% cells, notes wrapped. Drawings are schematic; bold numbers are measured speedups over gsplat.
\begin{figure}[t]
\centering
\begin{tikzpicture}[dg]
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.25) rectangle (8.4,-11.38);
  \begin{scope}[shift={(0,14.190)}]
    \node[lab, anchor=west] at (0.000,-14.190) {\textbf{Lean pair arithmetic}};
    \node[lab, anchor=east] at (8.400,-14.190) {\textbf{1.14$\times$ over standard}};
    \node[mut, anchor=west] at (0.000,-14.890) {a pixel keeps};
    \node[mut, anchor=west] at (1.850,-14.890) {standard};
    \draw[cell] (3.000,-14.750) rectangle ++(0.875,-0.28);
    \node[lab] at (3.438,-14.890) {$T$};
    \draw[cell] (3.875,-14.750) rectangle ++(0.875,-0.28);
    \node[lab] at (4.312,-14.890) {$C_r$};
    \draw[cell] (4.750,-14.750) rectangle ++(0.875,-0.28);
    \node[lab] at (5.188,-14.890) {$C_g$};
    \draw[cell] (5.625,-14.750) rectangle ++(0.875,-0.28);
    \node[lab] at (6.062,-14.890) {$C_b$};
    \node[lab, anchor=west] at (1.850,-15.310) {lean};
    \draw[cell] (3.000,-15.170) rectangle ++(0.875,-0.28);
    \node[lab] at (3.438,-15.310) {$T$};
    \draw[cell] (3.875,-15.170) rectangle ++(0.875,-0.28);
    \node[lab] at (4.312,-15.310) {$a$};
    \node[mut, anchor=west] at (0.000,-15.850) {a pair adds};
    \node[mut, anchor=west] at (1.850,-15.850) {standard};
    \node[lab, anchor=west] at (3.000,-15.850) {$o\,t\,Q\,\mathbf d$, \ $-\tfrac12\,o\,t\,\mathbf d\mathbf d^{\!\top}$, \ $t$, \ $\alpha T\mathbf v$ \ \ to 9 gradients};
    \node[lab, anchor=west] at (1.850,-16.270) {lean};
    \node[lab, anchor=west] at (3.000,-16.270) {$t\,\mathbf d$, \ $t\,\mathbf d\mathbf d^{\!\top}$, \ $t$, \ $\alpha T\mathbf v$ \ \ to 9 sums};
    \node[mut, anchor=west] at (0.000,-16.810) {a splat applies};
    \node[lab, anchor=west] at (1.850,-16.810) {lean};
    \node[lab, anchor=west] at (3.000,-16.810) {$o$ and $Q$ to its sums, once};
    \node[mut, anchor=west] at (0.000,-17.180) {$a = (A_{\mathrm{prefix}} - A_{\mathrm{final}})\cdot\mathbf v - T_{\mathrm{final}}v_T$, \ $t = \partial L/\partial\alpha \cdot G$,};
    \node[mut, anchor=west] at (0.000,-17.430) {$\mathbf d$ = pixel $-$ centre; same schedule (per-chunk) in both};
    \node[lab, anchor=west] at (0.000,-18.050) {\textbf{Skip chunks the splat does not reach}};
    \node[lab, anchor=east] at (8.400,-18.050) {\textbf{3.33$\times$}};
    \node[mut, anchor=west] at (0.000,-19.080) {warp 0};
    \draw[draw=black!18, line width=0.2pt] (0.850,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-18.920) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-18.920) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-19.635) {warp 1};
    \draw[draw=black!18, line width=0.2pt] (0.850,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-19.475) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-19.475) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-20.190) {warp 2};
    \draw[draw=black!18, line width=0.2pt] (0.850,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-20.030) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-20.030) rectangle ++(0.378,-0.320);
    \node[mut, anchor=west] at (0.000,-20.745) {warp 3};
    \draw[draw=black!18, line width=0.2pt] (0.850,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.228,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.605,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.983,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.360,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.738,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.115,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.493,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.870,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.248,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.625,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.003,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.380,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.758,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.135,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.513,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (6.890,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.268,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (7.645,-20.585) rectangle ++(0.378,-0.320);
    \draw[draw=black!18, line width=0.2pt] (8.023,-20.585) rectangle ++(0.378,-0.320);
    \node[mut, font=\scriptsize] at (1.039,-18.500) {0};
    \node[mut, font=\scriptsize] at (1.416,-18.500) {1};
    \node[mut, font=\scriptsize] at (1.794,-18.500) {2};
    \node[mut, font=\scriptsize] at (2.171,-18.500) {3};
    \node[mut, font=\scriptsize] at (2.549,-18.500) {4};
    \node[mut, font=\scriptsize] at (2.926,-18.500) {5};
    \node[mut, font=\scriptsize] at (3.304,-18.500) {6};
    \node[mut, font=\scriptsize] at (3.681,-18.500) {7};
    \node[mut, font=\scriptsize] at (4.059,-18.500) {8};
    \node[mut, font=\scriptsize] at (4.436,-18.500) {9};
    \node[mut, font=\scriptsize] at (4.814,-18.500) {10};
    \node[mut, font=\scriptsize] at (5.191,-18.500) {11};
    \node[mut, font=\scriptsize] at (5.569,-18.500) {12};
    \node[mut, font=\scriptsize] at (5.946,-18.500) {13};
    \node[mut, font=\scriptsize] at (6.324,-18.500) {14};
    \node[mut, font=\scriptsize] at (6.701,-18.500) {15};
    \node[mut, font=\scriptsize] at (7.079,-18.500) {16};
    \node[mut, font=\scriptsize] at (7.456,-18.500) {17};
    \node[mut, font=\scriptsize] at (7.834,-18.500) {18};
    \node[mut, font=\scriptsize] at (8.211,-18.500) {19};
    \draw[cell, line width=0.3pt, fill=black!8] (0.850,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.039,-19.080) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-18.920) {$s_{0}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.228,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.416,-19.080) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (1.605,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (1.794,-19.080) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-19.080) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (1.983,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.171,-19.635) {3};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.983,-19.475) {$s_{1}$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.360,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.549,-19.635) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.738,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (2.926,-20.190) {5};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.738,-20.030) {$s_{2}$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-20.190) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-20.190) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.870,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-20.190) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (3.115,-20.585) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.304,-20.745) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.115,-20.585) {$s_{3}$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.493,-20.585) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (3.681,-20.745) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (3.870,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.059,-19.080) {2};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.870,-18.920) {$s_{4}$};
    \draw[cell, line width=0.3pt, fill=black!22] (4.248,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.436,-19.080) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (4.625,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (4.814,-19.080) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (5.003,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.191,-19.635) {7};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.003,-19.475) {$s_{5}$};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-19.635) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (5.380,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.569,-20.190) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.380,-20.030) {$s_{6}$};
    \draw[cell, line width=0.3pt, fill=black!22] (5.758,-20.030) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (5.946,-20.190) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (6.135,-20.585) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.324,-20.745) {5};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (6.135,-20.585) {$s_{7}$};
    \draw[cell, line width=0.3pt, fill=black!22] (6.513,-20.585) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-20.745) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (6.513,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (6.701,-19.080) {3};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (6.513,-18.920) {$s_{8}$};
    \draw[cell, line width=0.3pt, fill=black!8] (6.890,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.079,-19.080) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (7.268,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.456,-19.080) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (7.645,-18.920) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (7.834,-19.080) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (8.023,-19.475) rectangle ++(0.378,-0.320);
    \node[lab, font=\scriptsize] at (8.211,-19.635) {6};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (8.023,-19.475) {$s_{9}$};
    \node[mut, anchor=west] at (0.000,-21.125) {$s_1$ reaches chunks 3 and 4 and walks only those; skipped};
    \node[mut, anchor=west] at (0.000,-21.375) {chunks count as left. 12 splats: 25 steps};
    \node[lab, anchor=west] at (0.000,-21.995) {\textbf{Wait per chunk}};
    \node[lab, anchor=east] at (8.400,-21.995) {\textbf{3.51$\times$}};
    \node[mut, anchor=west] at (0.000,-23.025) {warp 0};
    \draw[draw=black!18, line width=0.2pt] (0.850,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.240,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.629,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.019,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.409,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.798,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.188,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.578,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.968,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.357,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.747,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.137,-22.865) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.526,-22.865) rectangle ++(0.390,-0.320);
    \node[mut, anchor=west] at (0.000,-23.580) {warp 1};
    \draw[draw=black!18, line width=0.2pt] (0.850,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.240,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.629,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.019,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.409,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.798,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.188,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.578,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.968,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.357,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.747,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.137,-23.420) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.526,-23.420) rectangle ++(0.390,-0.320);
    \node[mut, anchor=west] at (0.000,-24.135) {warp 2};
    \draw[draw=black!18, line width=0.2pt] (0.850,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.240,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.629,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.019,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.409,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.798,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.188,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.578,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.968,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.357,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.747,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.137,-23.975) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.526,-23.975) rectangle ++(0.390,-0.320);
    \node[mut, anchor=west] at (0.000,-24.690) {warp 3};
    \draw[draw=black!18, line width=0.2pt] (0.850,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.240,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (1.629,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.019,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.409,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (2.798,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.188,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.578,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (3.968,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.357,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (4.747,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.137,-24.530) rectangle ++(0.390,-0.320);
    \draw[draw=black!18, line width=0.2pt] (5.526,-24.530) rectangle ++(0.390,-0.320);
    \node[mut, font=\scriptsize] at (1.045,-22.445) {0};
    \node[mut, font=\scriptsize] at (1.435,-22.445) {1};
    \node[mut, font=\scriptsize] at (1.824,-22.445) {2};
    \node[mut, font=\scriptsize] at (2.214,-22.445) {3};
    \node[mut, font=\scriptsize] at (2.604,-22.445) {4};
    \node[mut, font=\scriptsize] at (2.993,-22.445) {5};
    \node[mut, font=\scriptsize] at (3.383,-22.445) {6};
    \node[mut, font=\scriptsize] at (3.773,-22.445) {7};
    \node[mut, font=\scriptsize] at (4.162,-22.445) {8};
    \node[mut, font=\scriptsize] at (4.552,-22.445) {9};
    \node[mut, font=\scriptsize] at (4.942,-22.445) {10};
    \node[mut, font=\scriptsize] at (5.331,-22.445) {11};
    \node[mut, font=\scriptsize] at (5.721,-22.445) {12};
    \draw[cell, line width=0.3pt, fill=black!8] (0.850,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.045,-23.025) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-22.865) {$s_{0}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.240,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.435,-23.025) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (1.629,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.824,-23.025) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (2.019,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.214,-23.025) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (2.019,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.214,-23.580) {3};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.019,-23.420) {$s_{1}$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.409,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.604,-23.580) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (0.850,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.045,-24.135) {5};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-23.975) {$s_{2}$};
    \draw[cell, line width=0.3pt, fill=black!8] (1.240,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.435,-24.135) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (1.629,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.824,-24.135) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (2.019,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.214,-24.135) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (1.240,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (1.435,-24.690) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.240,-24.530) {$s_{3}$};
    \draw[cell, line width=0.3pt, fill=black!8] (2.409,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.604,-24.690) {3};
    \draw[cell, line width=0.3pt, fill=black!22] (2.409,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.604,-23.025) {2};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.409,-22.865) {$s_{4}$};
    \draw[cell, line width=0.3pt, fill=black!22] (2.798,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.993,-23.025) {4};
    \draw[cell, line width=0.3pt, fill=black!22] (3.188,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.383,-23.025) {6};
    \draw[cell, line width=0.3pt, fill=black!22] (2.798,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.993,-23.580) {7};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.798,-23.420) {$s_{5}$};
    \draw[cell, line width=0.3pt, fill=black!22] (3.188,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.383,-23.580) {8};
    \draw[cell, line width=0.3pt, fill=black!22] (2.409,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.604,-24.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.409,-23.975) {$s_{6}$};
    \draw[cell, line width=0.3pt, fill=black!22] (2.798,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.993,-24.135) {2};
    \draw[cell, line width=0.3pt, fill=black!22] (2.798,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (2.993,-24.690) {5};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.798,-24.530) {$s_{7}$};
    \draw[cell, line width=0.3pt, fill=black!22] (3.188,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.383,-24.690) {7};
    \draw[cell, line width=0.3pt, fill=black!8] (3.578,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.773,-23.025) {3};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.578,-22.865) {$s_{8}$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.968,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.162,-23.025) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (4.357,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.552,-23.025) {5};
    \draw[cell, line width=0.3pt, fill=black!8] (4.747,-22.865) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.942,-23.025) {6};
    \draw[cell, line width=0.3pt, fill=black!8] (5.137,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (5.331,-23.580) {6};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.137,-23.420) {$s_{9}$};
    \draw[cell, line width=0.3pt, fill=black!8] (5.526,-23.420) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (5.721,-23.580) {8};
    \draw[cell, line width=0.3pt, fill=black!8] (3.188,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.383,-24.135) {1};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.188,-23.975) {$s_{10}$};
    \draw[cell, line width=0.3pt, fill=black!8] (3.578,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.773,-24.135) {2};
    \draw[cell, line width=0.3pt, fill=black!8] (3.968,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.162,-24.135) {3};
    \draw[cell, line width=0.3pt, fill=black!8] (4.357,-23.975) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (4.552,-24.135) {4};
    \draw[cell, line width=0.3pt, fill=black!8] (3.578,-24.530) rectangle ++(0.390,-0.320);
    \node[lab, font=\scriptsize] at (3.773,-24.690) {7};
    \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.578,-24.530) {$s_{11}$};
    \draw[black!25, line width=0.15pt, step=0.1365, shift={(6.216,-22.615)}] (0,0) grid (2.184,-2.184);
    \draw[dgink, line width=0.45pt] (6.216,-22.615) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=north west] at (6.286,-22.675) {1};
    \draw[dgink, line width=0.45pt] (7.308,-22.615) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=south east] at (8.330,-23.101) {2};
    \fill[black, fill opacity=0.16] (6.216,-23.161) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (6.216,-23.161) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=north west] at (6.286,-23.221) {3};
    \fill[black, fill opacity=0.16] (7.308,-23.161) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (7.308,-23.161) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=south east] at (8.330,-23.647) {4};
    \fill[black, fill opacity=0.16] (6.216,-23.707) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (6.216,-23.707) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=north west] at (6.286,-23.767) {5};
    \fill[black, fill opacity=0.16] (7.308,-23.707) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (7.308,-23.707) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=south east] at (8.330,-24.193) {6};
    \fill[black, fill opacity=0.16] (6.216,-24.253) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (6.216,-24.253) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=north west] at (6.286,-24.313) {7};
    \fill[black, fill opacity=0.16] (7.308,-24.253) rectangle ++(1.092,-0.546);
    \draw[dgink, line width=0.45pt] (7.308,-24.253) rectangle ++(1.092,-0.546);
    \node[lab, font=\scriptsize, anchor=south east] at (8.330,-24.739) {8};
    \draw[dgink, line width=0.8pt] (6.216,-22.615) rectangle ++(2.184,-2.184);
    \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={8:(7.386,-23.434)}] (7.386,-23.434) ellipse (0.806 and 0.182);
    \node[lab] at (7.386,-23.434) {};
    \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={-6:(7.256,-24.266)}] (7.256,-24.266) ellipse (0.858 and 0.39);
    \node[lab] at (7.256,-24.266) {};
    \node[mut, anchor=west] at (0.000,-25.070) {$s_2$ shares no chunk with $s_0$, $s_1$, so it starts at step 0. A splat};
    \node[mut, anchor=west] at (0.000,-25.320) {waits only for earlier splats that reach the same chunk. 12 splats: 13 steps};
  \end{scope}
\end{tikzpicture}
\caption{\textbf{Backward traversals and the parts of ours.} Bold: measured speedup over gsplat (\cref{tab:bwd-ablation}) unless stated. Strips show, left to right in time, what each thread handles: a splat per pixel thread (gsplat), a pixel per splat thread (Taming), a chunk per splat warp (per-chunk and its refinements).}
\Description{Six parts stacked. gsplat: every pixel thread walks the splats back to front. Taming: splat threads walk the pixels from saved states. Per-chunk: four warps walk the chunks of a tile front to back. Lean pair arithmetic: the per-pixel state and per-pair sums. Chunk skip and per-chunk waits: fewer steps.}
\label{fig:bwd-ablation-col-b}
\end{figure}


==> diagrams/fig_bwd_ablation_paper.tex <==
% generated by figsrc/build_bwd_ablation.py. Drawings are schematic; the schedules of C, D, E are simulated
% from one set of chunk masks with each kernel's waiting rule. The bold numbers are measured speedups over
% gsplat (figsrc/data/bwd_ablation.jsonl).
\begin{figure*}[t]
\centering
\begin{tikzpicture}[dg]
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.25) rectangle (17.7,-14.70);
  \node[lab, anchor=west] at (0.000,0.000) {\textbf{gsplat: a thread is a pixel}};
  \node[lab, anchor=east] at (8.700,0.000) {\textbf{1.00$\times$}};
  \draw[dgink, line width=0.6pt] (0.050,-0.650) rectangle ++(0.2,-0.2);
  \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.280,-0.750) -- (4.950,-0.750);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.700,-0.750)}] (0.700,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.000,-0.750)}] (1.000,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.300,-0.750)}] (1.300,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.600,-0.750)}] (1.600,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.900,-0.750)}] (1.900,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.200,-0.750)}] (2.200,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(2.500,-0.750)}] (2.500,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.800,-0.750)}] (2.800,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.100,-0.750)}] (3.100,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.400,-0.750)}] (3.400,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.700,-0.750)}] (3.700,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(4.000,-0.750)}] (4.000,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.300,-0.750)}] (4.300,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.600,-0.750)}] (4.600,-0.750) ellipse (0.06 and 0.22);
  \draw[flow] (4.700,-1.150) -- (0.600,-1.150);
  \node[mut, anchor=west] at (5.050,-0.750) {back to front,};
  \node[mut, anchor=west] at (5.050,-0.980) {from the final $T$};
  \node[mut] at (0.700,-2.580) {$\cdots$};
  \node[mut, anchor=east] at (1.170,-2.055) {pixel 0};
  \draw[draw=black!18, line width=0.2pt] (1.250,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-1.920) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.170,-2.355) {pixel 1};
  \draw[draw=black!18, line width=0.2pt] (1.250,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-2.220) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.170,-2.855) {pixel 255};
  \draw[draw=black!18, line width=0.2pt] (1.250,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-2.720) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-2.720) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.170,-3.255) {each warp};
  \draw[draw=black!18, line width=0.2pt] (1.250,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.770,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.290,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.810,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.330,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.850,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.370,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.890,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.410,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.930,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.450,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.970,-3.120) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.490,-3.120) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (1.510,-1.500) {0};
  \node[mut, font=\tiny] at (2.030,-1.500) {1};
  \node[mut, font=\tiny] at (2.550,-1.500) {2};
  \node[mut, font=\tiny] at (3.070,-1.500) {3};
  \node[mut, font=\tiny] at (3.590,-1.500) {4};
  \node[mut, font=\tiny] at (4.110,-1.500) {5};
  \node[mut, font=\tiny] at (4.630,-1.500) {6};
  \node[mut, font=\tiny] at (5.150,-1.500) {7};
  \node[mut, font=\tiny] at (5.670,-1.500) {8};
  \node[mut, font=\tiny] at (6.190,-1.500) {9};
  \node[mut, font=\tiny] at (6.710,-1.500) {10};
  \node[mut, font=\tiny] at (7.230,-1.500) {11};
  \node[mut, font=\tiny] at (7.750,-1.500) {12};
  \draw[cell, line width=0.3pt, fill=black!8] (1.250,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.510,-2.055) {$s_{11}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.250,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.510,-2.355) {$s_{11}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.250,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.510,-2.855) {$s_{11}$};
  \draw[cell, line width=0.3pt, fill=black!22] (1.250,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.510,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.770,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-2.055) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.770,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-2.355) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.770,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-2.855) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!22] (1.770,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.030,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.290,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-2.055) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.290,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-2.355) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.290,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-2.855) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!22] (2.290,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.550,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.810,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-2.055) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.810,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-2.355) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.810,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-2.855) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!22] (2.810,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.070,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.330,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-2.055) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.330,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-2.355) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.330,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-2.855) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.330,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.590,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.850,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-2.055) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.850,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-2.355) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.850,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-2.855) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.850,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.110,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.370,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.630,-2.055) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.370,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.630,-2.355) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.370,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.630,-2.855) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.370,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.630,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.890,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.150,-2.055) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.890,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.150,-2.355) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.890,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.150,-2.855) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.890,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.150,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.410,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-2.055) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.410,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-2.355) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.410,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-2.855) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.410,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.670,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.930,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-2.055) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.930,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-2.355) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.930,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-2.855) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.930,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.190,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.450,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-2.055) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.450,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-2.355) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.450,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-2.855) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!22] (6.450,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.710,-3.255) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.970,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-2.055) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.970,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-2.355) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.970,-2.720) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-2.855) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!22] (6.970,-3.120) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.230,-3.255) {$\Sigma$};
  \node[mut, anchor=west] at (0.000,-3.610) {$\Sigma$: the splat's gradient is summed over the warp's 32 pixels, then 9 atomic adds};
  \node[lab, anchor=west] at (9.200,0.000) {\textbf{Taming: a thread is a splat}};
  \node[lab, anchor=east] at (17.700,0.000) {\textbf{1.27$\times$}};
  \draw[dgink, line width=0.6pt] (9.250,-0.650) rectangle ++(0.2,-0.2);
  \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (9.480,-0.750) -- (14.150,-0.750);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(9.900,-0.750)}] (9.900,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(10.200,-0.750)}] (10.200,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(10.500,-0.750)}] (10.500,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(10.800,-0.750)}] (10.800,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(11.100,-0.750)}] (11.100,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(11.400,-0.750)}] (11.400,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(11.700,-0.750)}] (11.700,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(12.000,-0.750)}] (12.000,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(12.300,-0.750)}] (12.300,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(12.600,-0.750)}] (12.600,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(12.900,-0.750)}] (12.900,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(13.200,-0.750)}] (13.200,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(13.500,-0.750)}] (13.500,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(13.800,-0.750)}] (13.800,-0.750) ellipse (0.06 and 0.22);
  \draw[dgink, line width=1.5pt, line cap=butt] (9.750,-0.450) -- ++(0,-0.6);
  \draw[dgink, line width=1.5pt, line cap=butt] (10.950,-0.450) -- ++(0,-0.6);
  \draw[dgink, line width=1.5pt, line cap=butt] (12.150,-0.450) -- ++(0,-0.6);
  \draw[dgink, line width=1.5pt, line cap=butt] (13.350,-0.450) -- ++(0,-0.6);
  \draw[flow] (9.750,-1.150) -- ++(0.75,0);
  \draw[flow] (10.950,-1.150) -- ++(0.75,0);
  \draw[flow] (12.150,-1.150) -- ++(0.75,0);
  \draw[flow] (13.350,-1.150) -- ++(0.75,0);
  \node[mut, anchor=west] at (14.250,-0.750) {pixel state saved};
  \node[mut, anchor=west] at (14.250,-0.980) {every 32 splats};
  \node[mut, anchor=east] at (10.370,-2.055) {warp 0\ \ $s_0$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-1.920) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-1.920) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-2.355) {$s_1$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-2.220) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-2.220) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-2.655) {$s_2$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-2.520) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-2.520) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-3.095) {warp 1\ \ $s_{32}$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-2.960) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-2.960) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-3.395) {$s_{33}$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-3.260) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-3.260) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (10.370,-3.695) {$s_{34}$};
  \draw[draw=black!18, line width=0.2pt] (10.450,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.970,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.490,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.010,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (12.530,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.050,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (13.570,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.090,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (14.610,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.130,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (15.650,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.170,-3.560) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (16.690,-3.560) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (10.710,-1.500) {0};
  \node[mut, font=\tiny] at (11.230,-1.500) {1};
  \node[mut, font=\tiny] at (11.750,-1.500) {2};
  \node[mut, font=\tiny] at (12.270,-1.500) {3};
  \node[mut, font=\tiny] at (12.790,-1.500) {4};
  \node[mut, font=\tiny] at (13.310,-1.500) {5};
  \node[mut, font=\tiny] at (13.830,-1.500) {6};
  \node[mut, font=\tiny] at (14.350,-1.500) {7};
  \node[mut, font=\tiny] at (14.870,-1.500) {8};
  \node[mut, font=\tiny] at (15.390,-1.500) {9};
  \node[mut, font=\tiny] at (15.910,-1.500) {10};
  \node[mut, font=\tiny] at (16.430,-1.500) {11};
  \node[mut, font=\tiny] at (16.950,-1.500) {12};
  \draw[cell, line width=0.3pt, fill=black!8] (10.450,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.710,-2.055) {0};
  \draw[dgink, line width=1.5pt, line cap=butt] (10.450,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (10.970,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.230,-2.055) {1};
  \draw[dgink, line width=1.5pt, line cap=butt] (10.970,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (11.490,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-2.055) {2};
  \draw[dgink, line width=1.5pt, line cap=butt] (11.490,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (12.010,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-2.055) {3};
  \draw[dgink, line width=1.5pt, line cap=butt] (12.010,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (12.530,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-2.055) {4};
  \draw[dgink, line width=1.5pt, line cap=butt] (12.530,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (13.050,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-2.055) {5};
  \draw[dgink, line width=1.5pt, line cap=butt] (13.050,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (13.570,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-2.055) {6};
  \draw[dgink, line width=1.5pt, line cap=butt] (13.570,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (14.090,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-2.055) {7};
  \draw[dgink, line width=1.5pt, line cap=butt] (14.090,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (14.610,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-2.055) {8};
  \draw[dgink, line width=1.5pt, line cap=butt] (14.610,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (15.130,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-2.055) {9};
  \draw[dgink, line width=1.5pt, line cap=butt] (15.130,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (15.650,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-2.055) {10};
  \draw[dgink, line width=1.5pt, line cap=butt] (15.650,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (16.170,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-2.055) {11};
  \draw[dgink, line width=1.5pt, line cap=butt] (16.170,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (16.690,-1.920) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-2.055) {12};
  \draw[dgink, line width=1.5pt, line cap=butt] (16.690,-1.920) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!8] (10.970,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.230,-2.355) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (11.490,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-2.355) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (12.010,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-2.355) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (12.530,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-2.355) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (13.050,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-2.355) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (13.570,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-2.355) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (14.090,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-2.355) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (14.610,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-2.355) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (15.130,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-2.355) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (15.650,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-2.355) {9};
  \draw[cell, line width=0.3pt, fill=black!8] (16.170,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-2.355) {10};
  \draw[cell, line width=0.3pt, fill=black!8] (16.690,-2.220) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-2.355) {11};
  \draw[cell, line width=0.3pt, fill=black!8] (11.490,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-2.655) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (12.010,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-2.655) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (12.530,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-2.655) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (13.050,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-2.655) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (13.570,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-2.655) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (14.090,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-2.655) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (14.610,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-2.655) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (15.130,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-2.655) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (15.650,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-2.655) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (16.170,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-2.655) {9};
  \draw[cell, line width=0.3pt, fill=black!8] (16.690,-2.520) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-2.655) {10};
  \draw[cell, line width=0.3pt, fill=black!22] (10.450,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.710,-3.095) {0};
  \draw[dgink, line width=1.5pt, line cap=butt] (10.450,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (10.970,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.230,-3.095) {1};
  \draw[dgink, line width=1.5pt, line cap=butt] (10.970,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (11.490,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-3.095) {2};
  \draw[dgink, line width=1.5pt, line cap=butt] (11.490,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (12.010,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-3.095) {3};
  \draw[dgink, line width=1.5pt, line cap=butt] (12.010,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (12.530,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-3.095) {4};
  \draw[dgink, line width=1.5pt, line cap=butt] (12.530,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (13.050,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-3.095) {5};
  \draw[dgink, line width=1.5pt, line cap=butt] (13.050,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (13.570,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-3.095) {6};
  \draw[dgink, line width=1.5pt, line cap=butt] (13.570,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (14.090,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-3.095) {7};
  \draw[dgink, line width=1.5pt, line cap=butt] (14.090,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (14.610,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-3.095) {8};
  \draw[dgink, line width=1.5pt, line cap=butt] (14.610,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (15.130,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-3.095) {9};
  \draw[dgink, line width=1.5pt, line cap=butt] (15.130,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (15.650,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-3.095) {10};
  \draw[dgink, line width=1.5pt, line cap=butt] (15.650,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (16.170,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-3.095) {11};
  \draw[dgink, line width=1.5pt, line cap=butt] (16.170,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (16.690,-2.960) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-3.095) {12};
  \draw[dgink, line width=1.5pt, line cap=butt] (16.690,-2.960) -- ++(0.520,0);
  \draw[cell, line width=0.3pt, fill=black!22] (10.970,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.230,-3.395) {0};
  \draw[cell, line width=0.3pt, fill=black!22] (11.490,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-3.395) {1};
  \draw[cell, line width=0.3pt, fill=black!22] (12.010,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-3.395) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (12.530,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-3.395) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (13.050,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-3.395) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (13.570,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-3.395) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (14.090,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-3.395) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (14.610,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-3.395) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (15.130,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-3.395) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (15.650,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-3.395) {9};
  \draw[cell, line width=0.3pt, fill=black!22] (16.170,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-3.395) {10};
  \draw[cell, line width=0.3pt, fill=black!22] (16.690,-3.260) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-3.395) {11};
  \draw[cell, line width=0.3pt, fill=black!22] (11.490,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.750,-3.695) {0};
  \draw[cell, line width=0.3pt, fill=black!22] (12.010,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.270,-3.695) {1};
  \draw[cell, line width=0.3pt, fill=black!22] (12.530,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (12.790,-3.695) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (13.050,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.310,-3.695) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (13.570,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (13.830,-3.695) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (14.090,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.350,-3.695) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (14.610,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (14.870,-3.695) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (15.130,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.390,-3.695) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (15.650,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (15.910,-3.695) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (16.170,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.430,-3.695) {9};
  \draw[cell, line width=0.3pt, fill=black!22] (16.690,-3.560) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (16.950,-3.695) {10};
  \node[mut, anchor=west] at (17.290,-2.055) {$\cdots$};
  \node[mut, anchor=west] at (9.200,-4.050) {numbers are pixels of the tile (0 to 255); heavy edge: saved state loaded};
  \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=3.1mm] at (0.155,-4.680) {C};
  \node[lab, anchor=west] at (0.400,-4.680) {\textbf{One warp per splat, one chunk per step}};
  \node[lab, anchor=east] at (17.700,-4.680) {\textbf{3.22$\times$}};
  \node[mut, anchor=east] at (1.070,-5.685) {warp 0};
  \draw[draw=black!18, line width=0.2pt] (1.150,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-5.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-5.550) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-6.185) {warp 1};
  \draw[draw=black!18, line width=0.2pt] (1.150,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-6.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-6.050) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-6.685) {warp 2};
  \draw[draw=black!18, line width=0.2pt] (1.150,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-6.550) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-6.550) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-7.185) {warp 3};
  \draw[draw=black!18, line width=0.2pt] (1.150,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-7.050) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-7.050) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (1.410,-5.130) {0};
  \node[mut, font=\tiny] at (1.930,-5.130) {1};
  \node[mut, font=\tiny] at (2.450,-5.130) {2};
  \node[mut, font=\tiny] at (2.970,-5.130) {3};
  \node[mut, font=\tiny] at (3.490,-5.130) {4};
  \node[mut, font=\tiny] at (4.010,-5.130) {5};
  \node[mut, font=\tiny] at (4.530,-5.130) {6};
  \node[mut, font=\tiny] at (5.050,-5.130) {7};
  \node[mut, font=\tiny] at (5.570,-5.130) {8};
  \node[mut, font=\tiny] at (6.090,-5.130) {9};
  \node[mut, font=\tiny] at (6.610,-5.130) {10};
  \node[mut, font=\tiny] at (7.130,-5.130) {11};
  \node[mut, font=\tiny] at (7.650,-5.130) {12};
  \node[mut, font=\tiny] at (8.170,-5.130) {13};
  \node[mut, font=\tiny] at (8.690,-5.130) {14};
  \node[mut, font=\tiny] at (9.210,-5.130) {15};
  \node[mut, font=\tiny] at (9.730,-5.130) {16};
  \node[mut, font=\tiny] at (10.250,-5.130) {17};
  \node[mut, font=\tiny] at (10.770,-5.130) {18};
  \node[mut, font=\tiny] at (11.290,-5.130) {19};
  \draw[cell, line width=0.3pt, fill=black!8] (1.150,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.410,-5.685) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.150,-5.550) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-5.685) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-5.685) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-5.685) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-5.685) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-5.685) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-5.685) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-5.685) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-6.185) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.670,-6.050) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-6.185) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-6.185) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-6.185) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-6.185) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-6.185) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-6.185) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-6.185) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-6.685) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (2.190,-6.550) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-6.685) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-6.685) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-6.685) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-6.685) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-6.685) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-6.685) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (5.830,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-6.685) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-7.185) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (2.710,-7.050) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-7.185) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-7.185) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-7.185) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-7.185) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-7.185) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (5.830,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-7.185) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (6.350,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-7.185) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (5.310,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-5.685) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (5.310,-5.550) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.830,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-5.685) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (6.350,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-5.685) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-5.685) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-5.685) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-5.685) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-5.685) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-5.685) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (5.830,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-6.185) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (5.830,-6.050) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (6.350,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-6.185) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-6.185) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-6.185) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-6.185) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-6.185) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-6.185) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (9.470,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-6.185) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (6.350,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-6.685) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (6.350,-6.550) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-6.685) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-6.685) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-6.685) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-6.685) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-6.685) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (9.470,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-6.685) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (9.990,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-6.685) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-7.185) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (6.870,-7.050) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-7.185) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-7.185) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-7.185) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-7.185) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (9.470,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-7.185) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (9.990,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-7.185) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (10.510,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-7.185) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (9.470,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-5.685) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (9.470,-5.550) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (9.990,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-5.685) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (10.510,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-5.685) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-5.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-5.685) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (9.990,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-6.185) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (9.990,-6.050) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (10.510,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-6.185) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-6.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-6.185) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (10.510,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-6.685) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (10.510,-6.550) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-6.550) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-6.685) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-7.050) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-7.185) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (11.030,-7.050) {$s_{11}$};
  \node[mut, anchor=west] at (0.000,-7.540) {numbers are chunks; a splat enters a chunk when the splat before it has left it. 12 splats: 27 steps};
  \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=3.1mm] at (0.155,-8.170) {D};
  \node[lab, anchor=west] at (0.400,-8.170) {\textbf{Skip chunks unreached by the splat}};
  \node[lab, anchor=east] at (17.700,-8.170) {\textbf{3.33$\times$}};
  \node[mut, anchor=east] at (1.070,-9.175) {warp 0};
  \draw[draw=black!18, line width=0.2pt] (1.150,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-9.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-9.040) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-9.675) {warp 1};
  \draw[draw=black!18, line width=0.2pt] (1.150,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-9.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-9.540) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-10.175) {warp 2};
  \draw[draw=black!18, line width=0.2pt] (1.150,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-10.040) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-10.040) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-10.675) {warp 3};
  \draw[draw=black!18, line width=0.2pt] (1.150,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-10.540) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-10.540) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (1.410,-8.620) {0};
  \node[mut, font=\tiny] at (1.930,-8.620) {1};
  \node[mut, font=\tiny] at (2.450,-8.620) {2};
  \node[mut, font=\tiny] at (2.970,-8.620) {3};
  \node[mut, font=\tiny] at (3.490,-8.620) {4};
  \node[mut, font=\tiny] at (4.010,-8.620) {5};
  \node[mut, font=\tiny] at (4.530,-8.620) {6};
  \node[mut, font=\tiny] at (5.050,-8.620) {7};
  \node[mut, font=\tiny] at (5.570,-8.620) {8};
  \node[mut, font=\tiny] at (6.090,-8.620) {9};
  \node[mut, font=\tiny] at (6.610,-8.620) {10};
  \node[mut, font=\tiny] at (7.130,-8.620) {11};
  \node[mut, font=\tiny] at (7.650,-8.620) {12};
  \node[mut, font=\tiny] at (8.170,-8.620) {13};
  \node[mut, font=\tiny] at (8.690,-8.620) {14};
  \node[mut, font=\tiny] at (9.210,-8.620) {15};
  \node[mut, font=\tiny] at (9.730,-8.620) {16};
  \node[mut, font=\tiny] at (10.250,-8.620) {17};
  \node[mut, font=\tiny] at (10.770,-8.620) {18};
  \node[mut, font=\tiny] at (11.290,-8.620) {19};
  \draw[cell, line width=0.3pt, fill=black!8] (1.150,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.410,-9.175) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.150,-9.040) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-9.175) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-9.175) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-9.175) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-9.540) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-9.675) {3};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (2.710,-9.540) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-9.540) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-9.675) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.750,-10.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-10.175) {5};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.750,-10.040) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-10.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-10.175) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-10.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-10.175) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-10.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-10.175) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-10.540) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-10.675) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (4.270,-10.540) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-10.540) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-10.675) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (5.310,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-9.175) {2};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (5.310,-9.040) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.830,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-9.175) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (6.350,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-9.175) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (6.870,-9.540) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-9.675) {7};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (6.870,-9.540) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-9.540) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-9.675) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (7.390,-10.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-10.175) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (7.390,-10.040) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (7.910,-10.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.170,-10.175) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (8.430,-10.540) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (8.690,-10.675) {5};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (8.430,-10.540) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (8.950,-10.540) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-10.675) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (8.950,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.210,-9.175) {3};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (8.950,-9.040) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (9.470,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (9.730,-9.175) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (9.990,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.250,-9.175) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (10.510,-9.040) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (10.770,-9.175) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (11.030,-9.540) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (11.290,-9.675) {6};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (11.030,-9.540) {$s_{9}$};
  \draw[black!25, line width=0.15pt, step=0.105, shift={(12.600,-8.770)}] (0,0) grid (1.680,-1.680);
  \draw[dgink, line width=0.45pt] (12.600,-8.770) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-8.980) {1};
  \draw[dgink, line width=0.45pt] (13.440,-8.770) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-8.980) {2};
  \fill[black, fill opacity=0.16] (12.600,-9.190) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (12.600,-9.190) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-9.400) {3};
  \fill[black, fill opacity=0.16] (13.440,-9.190) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (13.440,-9.190) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-9.400) {4};
  \draw[dgink, line width=0.45pt] (12.600,-9.610) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-9.820) {5};
  \draw[dgink, line width=0.45pt] (13.440,-9.610) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-9.820) {6};
  \draw[dgink, line width=0.45pt] (12.600,-10.030) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-10.240) {7};
  \draw[dgink, line width=0.45pt] (13.440,-10.030) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-10.240) {8};
  \draw[dgink, line width=0.8pt] (12.600,-8.770) rectangle ++(1.680,-1.680);
  \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={8:(13.500,-9.400)}] (13.500,-9.400) ellipse (0.62 and 0.14);
  \node[lab] at (13.500,-9.400) {};
  \node[lab, anchor=west] at (14.850,-9.320) {$s_1$ reaches chunks 3 and 4};
  \node[mut, anchor=west] at (14.850,-9.570) {and walks only those};
  \node[mut, anchor=west] at (0.000,-11.030) {the waiting rule of C, with the skipped chunks counted as left. 12 splats: 25 steps};
  \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=3.1mm] at (0.155,-11.660) {E};
  \node[lab, anchor=west] at (0.400,-11.660) {\textbf{Wait per chunk}};
  \node[lab, anchor=east] at (17.700,-11.660) {\textbf{3.44$\times$}};
  \node[mut, anchor=east] at (1.070,-12.665) {warp 0};
  \draw[draw=black!18, line width=0.2pt] (1.150,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-12.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-12.530) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-13.165) {warp 1};
  \draw[draw=black!18, line width=0.2pt] (1.150,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-13.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-13.030) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-13.665) {warp 2};
  \draw[draw=black!18, line width=0.2pt] (1.150,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-13.530) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-13.530) rectangle ++(0.520,-0.270);
  \node[mut, anchor=east] at (1.070,-14.165) {warp 3};
  \draw[draw=black!18, line width=0.2pt] (1.150,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (1.670,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.190,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (2.710,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.230,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (3.750,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.270,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (4.790,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.310,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (5.830,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.350,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (6.870,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.390,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (7.910,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.430,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (8.950,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.470,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (9.990,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (10.510,-14.030) rectangle ++(0.520,-0.270);
  \draw[draw=black!18, line width=0.2pt] (11.030,-14.030) rectangle ++(0.520,-0.270);
  \node[mut, font=\tiny] at (1.410,-12.110) {0};
  \node[mut, font=\tiny] at (1.930,-12.110) {1};
  \node[mut, font=\tiny] at (2.450,-12.110) {2};
  \node[mut, font=\tiny] at (2.970,-12.110) {3};
  \node[mut, font=\tiny] at (3.490,-12.110) {4};
  \node[mut, font=\tiny] at (4.010,-12.110) {5};
  \node[mut, font=\tiny] at (4.530,-12.110) {6};
  \node[mut, font=\tiny] at (5.050,-12.110) {7};
  \node[mut, font=\tiny] at (5.570,-12.110) {8};
  \node[mut, font=\tiny] at (6.090,-12.110) {9};
  \node[mut, font=\tiny] at (6.610,-12.110) {10};
  \node[mut, font=\tiny] at (7.130,-12.110) {11};
  \node[mut, font=\tiny] at (7.650,-12.110) {12};
  \node[mut, font=\tiny] at (8.170,-12.110) {13};
  \node[mut, font=\tiny] at (8.690,-12.110) {14};
  \node[mut, font=\tiny] at (9.210,-12.110) {15};
  \node[mut, font=\tiny] at (9.730,-12.110) {16};
  \node[mut, font=\tiny] at (10.250,-12.110) {17};
  \node[mut, font=\tiny] at (10.770,-12.110) {18};
  \node[mut, font=\tiny] at (11.290,-12.110) {19};
  \draw[cell, line width=0.3pt, fill=black!8] (1.150,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.410,-12.665) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.150,-12.530) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-12.665) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-12.665) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-12.665) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-13.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-13.165) {3};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (2.710,-13.030) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-13.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-13.165) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (1.150,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.410,-13.665) {5};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.150,-13.530) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-13.665) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (2.190,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.450,-13.665) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (2.710,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (2.970,-13.665) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (1.670,-14.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (1.930,-14.165) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (1.670,-14.030) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.230,-14.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-14.165) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (3.230,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-12.665) {2};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.230,-12.530) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.750,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-12.665) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (4.270,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-12.665) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (3.750,-13.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-13.165) {7};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.750,-13.030) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.270,-13.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-13.165) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (3.230,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (3.490,-13.665) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.230,-13.530) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.750,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-13.665) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (3.750,-14.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.010,-14.165) {5};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (3.750,-14.030) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.270,-14.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-14.165) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-12.665) {3};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (4.790,-12.530) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-12.665) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (5.830,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-12.665) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (6.350,-12.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.610,-12.665) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (6.870,-13.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.130,-13.165) {6};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (6.870,-13.030) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (7.390,-13.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (7.650,-13.165) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (4.270,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (4.530,-13.665) {1};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (4.270,-13.530) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-13.665) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (5.310,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.570,-13.665) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (5.830,-13.530) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (6.090,-13.665) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (4.790,-14.030) rectangle ++(0.520,-0.270);
  \node[lab, font=\tiny] at (5.050,-14.165) {7};
  \node[lab, font=\tiny, anchor=south west, inner sep=0.5pt] at (4.790,-14.030) {$s_{11}$};
  \draw[black!25, line width=0.15pt, step=0.105, shift={(12.600,-12.260)}] (0,0) grid (1.680,-1.680);
  \draw[dgink, line width=0.45pt] (12.600,-12.260) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-12.470) {1};
  \draw[dgink, line width=0.45pt] (13.440,-12.260) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-12.470) {2};
  \fill[black, fill opacity=0.16] (12.600,-12.680) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (12.600,-12.680) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-12.890) {3};
  \fill[black, fill opacity=0.16] (13.440,-12.680) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (13.440,-12.680) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-12.890) {4};
  \fill[black, fill opacity=0.16] (12.600,-13.100) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (12.600,-13.100) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-13.310) {5};
  \fill[black, fill opacity=0.16] (13.440,-13.100) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (13.440,-13.100) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-13.310) {6};
  \fill[black, fill opacity=0.16] (12.600,-13.520) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (12.600,-13.520) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.020,-13.730) {7};
  \fill[black, fill opacity=0.16] (13.440,-13.520) rectangle ++(0.840,-0.420);
  \draw[dgink, line width=0.45pt] (13.440,-13.520) rectangle ++(0.840,-0.420);
  \node[lab, font=\tiny] at (13.860,-13.730) {8};
  \draw[dgink, line width=0.8pt] (12.600,-12.260) rectangle ++(1.680,-1.680);
  \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={8:(13.500,-12.890)}] (13.500,-12.890) ellipse (0.62 and 0.14);
  \node[lab] at (13.500,-12.890) {};
  \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={-6:(13.400,-13.530)}] (13.400,-13.530) ellipse (0.66 and 0.3);
  \node[lab] at (13.400,-13.530) {};
  \node[lab, anchor=west] at (14.850,-12.810) {$s_2$ shares no chunk with $s_0$, $s_1$:};
  \node[mut, anchor=west] at (14.850,-13.060) {it starts at step 0};
  \node[mut, anchor=west] at (0.000,-14.520) {a splat waits only for the earlier splats that reach the same chunk. 12 splats: 13 steps};
\end{tikzpicture}
\caption{\textbf{From gsplat's backward to ours, one change at a time.} Bold: measured speedup over gsplat (\cref{tab:bwd-ablation}). Strips show, left to right in time, what each thread handles: a splat per pixel thread (gsplat), a pixel per splat thread (Taming, A), a chunk per splat warp (C to E).}
\Description{Seven parts. gsplat: every pixel thread walks the splats back to front. Taming: splat threads walk the pixels from saved states. A: one block per tile walks batches of splats in order. B: the per-pair state and sums. C, D, E: four warps walking chunks of a tile, with fewer steps from C to E.}
\label{fig:bwd-ablation}
\end{figure*}


==> diagrams/fig_bwd_backward.tex <==
% generated by figsrc/build_bwd_ablation.py (figure_group backward). Caption: sec/captions.tex.
\begin{figure*}[t]% 2026-11-20 (Nicholas): full width, 2x2 by rows: (a) (b) on top, (c) (d) below; panels unchanged. Hand edit: keep if regenerated. Was: \begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\textwidth}\vspace{0pt}\centering
\begin{tikzpicture}[dg]
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \draw[dgink, line width=0.6pt] (0.050,-0.570) rectangle ++(0.260,-0.260);
  \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.340,-0.700) -- (6.410,-0.700);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.760,-0.700)}] (0.760,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.160,-0.700)}] (1.160,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.560,-0.700)}] (1.560,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.960,-0.700)}] (1.960,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.360,-0.700)}] (2.360,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.760,-0.700)}] (2.760,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.160,-0.700)}] (3.160,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.560,-0.700)}] (3.560,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.960,-0.700)}] (3.960,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.360,-0.700)}] (4.360,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.760,-0.700)}] (4.760,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(5.160,-0.700)}] (5.160,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(5.560,-0.700)}] (5.560,-0.700) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(5.960,-0.700)}] (5.960,-0.700) ellipse (0.08 and 0.29);
  \draw[flow] (6.060,-1.170) -- (0.660,-1.170);
  \node[mut, anchor=west] at (6.510,-0.600) {back to front,};
  \node[mut, anchor=west] at (6.510,-0.830) {from the final $T$};
  \node[mut, font=\scriptsize] at (1.234,-1.420) {0};
  \node[mut, font=\scriptsize] at (1.601,-1.420) {1};
  \node[mut, font=\scriptsize] at (1.969,-1.420) {2};
  \node[mut, font=\scriptsize] at (2.336,-1.420) {3};
  \node[mut, font=\scriptsize] at (2.704,-1.420) {4};
  \node[mut, font=\scriptsize] at (3.071,-1.420) {5};
  \node[mut, font=\scriptsize] at (3.439,-1.420) {6};
  \node[mut, font=\scriptsize] at (3.806,-1.420) {7};
  \node[mut, font=\scriptsize] at (4.174,-1.420) {8};
  \node[mut, font=\scriptsize] at (4.541,-1.420) {$\cdots$};
  \node[mut, font=\scriptsize] at (4.909,-1.420) {374};
  \node[mut, font=\scriptsize] at (5.276,-1.420) {375};
  \node[mut, font=\scriptsize] at (5.644,-1.420) {376};
  \node[mut, font=\scriptsize] at (6.011,-1.420) {377};
  \node[mut, font=\scriptsize] at (6.379,-1.420) {378};
  \node[mut, font=\scriptsize] at (6.746,-1.420) {379};
  \node[mut, font=\scriptsize] at (7.114,-1.420) {380};
  \node[mut, font=\scriptsize] at (7.481,-1.420) {381};
  \node[mut, font=\scriptsize] at (7.849,-1.420) {382};
  \node[mut, font=\scriptsize] at (8.216,-1.420) {383};
  \node[mut] at (4.541,-1.830) {$\cdots$};
  \node[mut] at (4.541,-2.185) {$\cdots$};
  \node[mut] at (4.541,-2.740) {$\cdots$};
  \node[mut] at (4.541,-3.195) {$\cdots$};
  \node[mut] at (0.250,-2.430) {$\vdots$};
  \node[mut, anchor=west] at (0.000,-1.830) {pixel 0};
  \draw[draw=black!18, line width=0.2pt] (1.050,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.417,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.785,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.152,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.520,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.888,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.255,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.623,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.990,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.725,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.093,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.460,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.828,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.195,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.563,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.930,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.298,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.665,-1.670) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.033,-1.670) rectangle ++(0.368,-0.320);
  \node[mut, anchor=west] at (0.000,-2.185) {pixel 1};
  \draw[draw=black!18, line width=0.2pt] (1.050,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.417,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.785,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.152,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.520,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.888,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.255,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.623,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.990,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.725,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.093,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.460,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.828,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.195,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.563,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.930,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.298,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.665,-2.025) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.033,-2.025) rectangle ++(0.368,-0.320);
  \node[mut, anchor=west] at (0.000,-2.740) {pixel 255};
  \draw[draw=black!18, line width=0.2pt] (1.050,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.417,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.785,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.152,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.520,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.888,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.255,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.623,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.990,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.725,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.093,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.460,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.828,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.195,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.563,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.930,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.298,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.665,-2.580) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.033,-2.580) rectangle ++(0.368,-0.320);
  \node[mut, anchor=west] at (0.000,-3.195) {each warp};
  \draw[draw=black!18, line width=0.2pt] (1.050,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.417,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.785,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.152,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.520,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.888,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.255,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.623,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.990,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.725,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.093,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.460,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.828,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.195,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.563,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.930,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.298,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.665,-3.035) rectangle ++(0.368,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.033,-3.035) rectangle ++(0.368,-0.320);
  \draw[cell, line width=0.3pt, fill=black!8] (1.050,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.234,-1.830) {383};
  \draw[cell, line width=0.3pt, fill=black!8] (1.050,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.234,-2.185) {383};
  \draw[cell, line width=0.3pt, fill=black!8] (1.050,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.234,-2.740) {383};
  \draw[cell, line width=0.3pt, fill=black!22] (1.050,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.234,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.417,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.601,-1.830) {382};
  \draw[cell, line width=0.3pt, fill=black!8] (1.417,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.601,-2.185) {382};
  \draw[cell, line width=0.3pt, fill=black!8] (1.417,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.601,-2.740) {382};
  \draw[cell, line width=0.3pt, fill=black!22] (1.417,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.601,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.785,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.969,-1.830) {381};
  \draw[cell, line width=0.3pt, fill=black!8] (1.785,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.969,-2.185) {381};
  \draw[cell, line width=0.3pt, fill=black!8] (1.785,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.969,-2.740) {381};
  \draw[cell, line width=0.3pt, fill=black!22] (1.785,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (1.969,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.152,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (2.336,-1.830) {380};
  \draw[cell, line width=0.3pt, fill=black!8] (2.152,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (2.336,-2.185) {380};
  \draw[cell, line width=0.3pt, fill=black!8] (2.152,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (2.336,-2.740) {380};
  \draw[cell, line width=0.3pt, fill=black!22] (2.152,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (2.336,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.520,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (2.704,-1.830) {379};
  \draw[cell, line width=0.3pt, fill=black!8] (2.520,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (2.704,-2.185) {379};
  \draw[cell, line width=0.3pt, fill=black!8] (2.520,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (2.704,-2.740) {379};
  \draw[cell, line width=0.3pt, fill=black!22] (2.520,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (2.704,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.888,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.071,-1.830) {378};
  \draw[cell, line width=0.3pt, fill=black!8] (2.888,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.071,-2.185) {378};
  \draw[cell, line width=0.3pt, fill=black!8] (2.888,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.071,-2.740) {378};
  \draw[cell, line width=0.3pt, fill=black!22] (2.888,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.071,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.255,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.439,-1.830) {377};
  \draw[cell, line width=0.3pt, fill=black!8] (3.255,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.439,-2.185) {377};
  \draw[cell, line width=0.3pt, fill=black!8] (3.255,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.439,-2.740) {377};
  \draw[cell, line width=0.3pt, fill=black!22] (3.255,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.439,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.623,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.806,-1.830) {376};
  \draw[cell, line width=0.3pt, fill=black!8] (3.623,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.806,-2.185) {376};
  \draw[cell, line width=0.3pt, fill=black!8] (3.623,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.806,-2.740) {376};
  \draw[cell, line width=0.3pt, fill=black!22] (3.623,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (3.806,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.990,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (4.174,-1.830) {375};
  \draw[cell, line width=0.3pt, fill=black!8] (3.990,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (4.174,-2.185) {375};
  \draw[cell, line width=0.3pt, fill=black!8] (3.990,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (4.174,-2.740) {375};
  \draw[cell, line width=0.3pt, fill=black!22] (3.990,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (4.174,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (4.725,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (4.909,-1.830) {9};
  \draw[cell, line width=0.3pt, fill=black!8] (4.725,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (4.909,-2.185) {9};
  \draw[cell, line width=0.3pt, fill=black!8] (4.725,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (4.909,-2.740) {9};
  \draw[cell, line width=0.3pt, fill=black!22] (4.725,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (4.909,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.093,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (5.276,-1.830) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (5.093,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (5.276,-2.185) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (5.093,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (5.276,-2.740) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (5.093,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (5.276,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.460,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (5.644,-1.830) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (5.460,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (5.644,-2.185) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (5.460,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (5.644,-2.740) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (5.460,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (5.644,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.828,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.011,-1.830) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (5.828,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.011,-2.185) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (5.828,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.011,-2.740) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (5.828,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.011,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.195,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.379,-1.830) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (6.195,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.379,-2.185) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (6.195,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.379,-2.740) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (6.195,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.379,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.563,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.746,-1.830) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (6.563,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.746,-2.185) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (6.563,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.746,-2.740) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (6.563,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (6.746,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (6.930,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.114,-1.830) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (6.930,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.114,-2.185) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (6.930,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.114,-2.740) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (6.930,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.114,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (7.298,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.481,-1.830) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (7.298,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.481,-2.185) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (7.298,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.481,-2.740) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (7.298,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.481,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (7.665,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.849,-1.830) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (7.665,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.849,-2.185) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (7.665,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.849,-2.740) {1};
  \draw[cell, line width=0.3pt, fill=black!22] (7.665,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (7.849,-3.195) {$\Sigma$};
  \draw[cell, line width=0.3pt, fill=black!8] (8.033,-1.670) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (8.216,-1.830) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (8.033,-2.025) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (8.216,-2.185) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (8.033,-2.580) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (8.216,-2.740) {0};
  \draw[cell, line width=0.3pt, fill=black!22] (8.033,-3.035) rectangle ++(0.368,-0.320);
  \node[lab, font=\scriptsize] at (8.216,-3.195) {$\Sigma$};
  % 2026-11-20 (Nicholas) note shortened; was:
  % \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, text width=8.4cm, align=flush left, anchor=north west] at ([yshift=-6pt]current bounding box.south -| 0,0) {A thread is a pixel; numbers are the tile's splats (384 here), walked back to front from the final $T$. $\Sigma$: a warp sums a splat's gradient over its 32 pixels, then makes nine atomic adds.};
  \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, text width=8.4cm, align=flush left, anchor=north west] at ([yshift=-6pt]current bounding box.south -| 0,0) {A thread is a pixel; numbers are the tile's splats (384 here). $\Sigma$: a warp sums a splat's gradient over its 32 pixels, then makes nine atomic adds.};
  \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, anchor=south west] at ([yshift=5pt]current bounding box.north -| 0,0) {\textbf{(a) Per pixel (gsplat)}};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}\vspace{0pt}\centering
\begin{tikzpicture}[dg]
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \draw[dgink, line width=0.6pt] (0.050,-5.015) rectangle ++(0.260,-0.260);
  \draw[dgmute, line width=0.4pt, dash pattern=on 2pt off 1.4pt] (0.340,-5.145) -- (6.410,-5.145);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(0.760,-5.145)}] (0.760,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(1.160,-5.145)}] (1.160,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(1.560,-5.145)}] (1.560,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(1.960,-5.145)}] (1.960,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(2.360,-5.145)}] (2.360,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(2.760,-5.145)}] (2.760,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(3.160,-5.145)}] (3.160,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(3.560,-5.145)}] (3.560,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(3.960,-5.145)}] (3.960,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(4.360,-5.145)}] (4.360,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(4.760,-5.145)}] (4.760,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={5:(5.160,-5.145)}] (5.160,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={14:(5.560,-5.145)}] (5.560,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=0.35pt, fill=black!12, rotate around={-10:(5.960,-5.145)}] (5.960,-5.145) ellipse (0.08 and 0.29);
  \draw[dgink, line width=1.5pt, line cap=butt] (0.560,-4.775) -- ++(0,-0.740);
  \draw[dgink, line width=1.5pt, line cap=butt] (2.160,-4.775) -- ++(0,-0.740);
  \draw[dgink, line width=1.5pt, line cap=butt] (3.760,-4.775) -- ++(0,-0.740);
  \draw[dgink, line width=1.5pt, line cap=butt] (5.360,-4.775) -- ++(0,-0.740);
  \draw[flow] (0.560,-5.615) -- ++(1.0,0);
  \draw[flow] (2.160,-5.615) -- ++(1.0,0);
  \draw[flow] (3.760,-5.615) -- ++(1.0,0);
  \draw[flow] (5.360,-5.615) -- ++(1.0,0);
  \node[mut, anchor=west] at (6.510,-5.045) {pixel state saved};
  \node[mut, anchor=west] at (6.510,-5.275) {every 32 splats};
  \node[mut, font=\scriptsize] at (1.136,-5.865) {0};
  \node[mut, font=\scriptsize] at (1.509,-5.865) {1};
  \node[mut, font=\scriptsize] at (1.881,-5.865) {2};
  \node[mut, font=\scriptsize] at (2.254,-5.865) {3};
  \node[mut, font=\scriptsize] at (2.626,-5.865) {4};
  \node[mut, font=\scriptsize] at (2.999,-5.865) {5};
  \node[mut, font=\scriptsize] at (3.371,-5.865) {6};
  \node[mut, font=\scriptsize] at (3.744,-5.865) {7};
  \node[mut, font=\scriptsize] at (4.116,-5.865) {8};
  \node[mut, font=\scriptsize] at (4.489,-5.865) {$\cdots$};
  \node[mut, font=\scriptsize] at (4.861,-5.865) {250};
  \node[mut, font=\scriptsize] at (5.234,-5.865) {251};
  \node[mut, font=\scriptsize] at (5.606,-5.865) {252};
  \node[mut, font=\scriptsize] at (5.979,-5.865) {253};
  \node[mut, font=\scriptsize] at (6.351,-5.865) {254};
  \node[mut, font=\scriptsize] at (6.724,-5.865) {255};
  \node[mut, font=\scriptsize] at (7.096,-5.865) {256};
  \node[mut, font=\scriptsize] at (7.469,-5.865) {257};
  \node[mut, font=\scriptsize] at (7.841,-5.865) {258};
  \node[mut, font=\scriptsize] at (8.214,-5.865) {259};
  \node[mut] at (4.489,-6.275) {$\cdots$};
  \node[mut] at (4.489,-6.630) {$\cdots$};
  \node[mut] at (4.489,-6.985) {$\cdots$};
  \node[mut] at (4.489,-7.340) {$\cdots$};
  \node[mut] at (4.489,-7.695) {$\cdots$};
  \node[mut] at (0.730,-7.870) {$\vdots$};
  \node[mut, anchor=east] at (0.500,-6.275) {warp 0};
  \node[mut, anchor=east] at (0.870,-6.275) {$s_{0}$};
  \draw[draw=black!18, line width=0.2pt] (0.950,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.323,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.695,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.067,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.440,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.812,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.185,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.558,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.930,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.675,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.048,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.420,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.793,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.165,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.538,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.910,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.282,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.655,-6.115) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.027,-6.115) rectangle ++(0.372,-0.320);
  \node[mut, anchor=east] at (0.870,-6.630) {$s_{1}$};
  \draw[draw=black!18, line width=0.2pt] (0.950,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.323,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.695,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.067,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.440,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.812,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.185,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.558,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.930,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.675,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.048,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.420,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.793,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.165,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.538,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.910,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.282,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.655,-6.470) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.027,-6.470) rectangle ++(0.372,-0.320);
  \node[mut, anchor=east] at (0.870,-6.985) {$s_{2}$};
  \draw[draw=black!18, line width=0.2pt] (0.950,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.323,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.695,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.067,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.440,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.812,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.185,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.558,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.930,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.675,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.048,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.420,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.793,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.165,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.538,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.910,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.282,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.655,-6.825) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.027,-6.825) rectangle ++(0.372,-0.320);
  \node[mut, anchor=east] at (0.870,-7.340) {$s_{3}$};
  \draw[draw=black!18, line width=0.2pt] (0.950,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.323,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.695,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.067,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.440,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.812,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.185,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.558,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.930,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.675,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.048,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.420,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.793,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.165,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.538,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.910,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.282,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.655,-7.180) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.027,-7.180) rectangle ++(0.372,-0.320);
  \node[mut, anchor=east] at (0.870,-7.695) {$s_{4}$};
  \draw[draw=black!18, line width=0.2pt] (0.950,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.323,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.695,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.067,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.440,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.812,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.185,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.558,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.930,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.675,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.048,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.420,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.793,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.165,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.538,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.910,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.282,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.655,-7.535) rectangle ++(0.372,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.027,-7.535) rectangle ++(0.372,-0.320);
  \draw[cell, line width=0.3pt, fill=black!8] (0.950,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (1.136,-6.275) {0};
  \draw[dgink, line width=1.5pt, line cap=butt] (0.950,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (1.323,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (1.509,-6.275) {1};
  \draw[dgink, line width=1.5pt, line cap=butt] (1.323,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (1.323,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (1.509,-6.630) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (1.695,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (1.881,-6.275) {2};
  \draw[dgink, line width=1.5pt, line cap=butt] (1.695,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (1.695,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (1.881,-6.630) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (1.695,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (1.881,-6.985) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (2.067,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.254,-6.275) {3};
  \draw[dgink, line width=1.5pt, line cap=butt] (2.067,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (2.067,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.254,-6.630) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.067,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.254,-6.985) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (2.067,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.254,-7.340) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (2.440,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.626,-6.275) {4};
  \draw[dgink, line width=1.5pt, line cap=butt] (2.440,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (2.440,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.626,-6.630) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.440,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.626,-6.985) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.440,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.626,-7.340) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (2.440,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.626,-7.695) {0};
  \draw[cell, line width=0.3pt, fill=black!8] (2.812,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.999,-6.275) {5};
  \draw[dgink, line width=1.5pt, line cap=butt] (2.812,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (2.812,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.999,-6.630) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (2.812,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.999,-6.985) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.812,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.999,-7.340) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.812,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (2.999,-7.695) {1};
  \draw[cell, line width=0.3pt, fill=black!8] (3.185,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.371,-6.275) {6};
  \draw[dgink, line width=1.5pt, line cap=butt] (3.185,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (3.185,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.371,-6.630) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (3.185,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.371,-6.985) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.185,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.371,-7.340) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (3.185,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.371,-7.695) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (3.558,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.744,-6.275) {7};
  \draw[dgink, line width=1.5pt, line cap=butt] (3.558,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (3.558,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.744,-6.630) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (3.558,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.744,-6.985) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (3.558,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.744,-7.340) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.558,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (3.744,-7.695) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (3.930,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.116,-6.275) {8};
  \draw[dgink, line width=1.5pt, line cap=butt] (3.930,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (3.930,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.116,-6.630) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (3.930,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.116,-6.985) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (3.930,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.116,-7.340) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (3.930,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.116,-7.695) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (4.675,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.861,-6.275) {250};
  \draw[dgink, line width=1.5pt, line cap=butt] (4.675,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (4.675,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.861,-6.630) {249};
  \draw[cell, line width=0.3pt, fill=black!8] (4.675,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.861,-6.985) {248};
  \draw[cell, line width=0.3pt, fill=black!8] (4.675,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.861,-7.340) {247};
  \draw[cell, line width=0.3pt, fill=black!8] (4.675,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (4.861,-7.695) {246};
  \draw[cell, line width=0.3pt, fill=black!8] (5.048,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.234,-6.275) {251};
  \draw[dgink, line width=1.5pt, line cap=butt] (5.048,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (5.048,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.234,-6.630) {250};
  \draw[cell, line width=0.3pt, fill=black!8] (5.048,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.234,-6.985) {249};
  \draw[cell, line width=0.3pt, fill=black!8] (5.048,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.234,-7.340) {248};
  \draw[cell, line width=0.3pt, fill=black!8] (5.048,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.234,-7.695) {247};
  \draw[cell, line width=0.3pt, fill=black!8] (5.420,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.606,-6.275) {252};
  \draw[dgink, line width=1.5pt, line cap=butt] (5.420,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (5.420,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.606,-6.630) {251};
  \draw[cell, line width=0.3pt, fill=black!8] (5.420,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.606,-6.985) {250};
  \draw[cell, line width=0.3pt, fill=black!8] (5.420,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.606,-7.340) {249};
  \draw[cell, line width=0.3pt, fill=black!8] (5.420,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.606,-7.695) {248};
  \draw[cell, line width=0.3pt, fill=black!8] (5.793,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.979,-6.275) {253};
  \draw[dgink, line width=1.5pt, line cap=butt] (5.793,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (5.793,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.979,-6.630) {252};
  \draw[cell, line width=0.3pt, fill=black!8] (5.793,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.979,-6.985) {251};
  \draw[cell, line width=0.3pt, fill=black!8] (5.793,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.979,-7.340) {250};
  \draw[cell, line width=0.3pt, fill=black!8] (5.793,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (5.979,-7.695) {249};
  \draw[cell, line width=0.3pt, fill=black!8] (6.165,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.351,-6.275) {254};
  \draw[dgink, line width=1.5pt, line cap=butt] (6.165,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (6.165,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.351,-6.630) {253};
  \draw[cell, line width=0.3pt, fill=black!8] (6.165,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.351,-6.985) {252};
  \draw[cell, line width=0.3pt, fill=black!8] (6.165,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.351,-7.340) {251};
  \draw[cell, line width=0.3pt, fill=black!8] (6.165,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.351,-7.695) {250};
  \draw[cell, line width=0.3pt, fill=black!8] (6.538,-6.115) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.724,-6.275) {255};
  \draw[dgink, line width=1.5pt, line cap=butt] (6.538,-6.115) -- ++(0.372,0);
  \draw[cell, line width=0.3pt, fill=black!8] (6.538,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.724,-6.630) {254};
  \draw[cell, line width=0.3pt, fill=black!8] (6.538,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.724,-6.985) {253};
  \draw[cell, line width=0.3pt, fill=black!8] (6.538,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.724,-7.340) {252};
  \draw[cell, line width=0.3pt, fill=black!8] (6.538,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (6.724,-7.695) {251};
  \draw[cell, line width=0.3pt, fill=black!8] (6.910,-6.470) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (7.096,-6.630) {255};
  \draw[cell, line width=0.3pt, fill=black!8] (6.910,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (7.096,-6.985) {254};
  \draw[cell, line width=0.3pt, fill=black!8] (6.910,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (7.096,-7.340) {253};
  \draw[cell, line width=0.3pt, fill=black!8] (6.910,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (7.096,-7.695) {252};
  \draw[cell, line width=0.3pt, fill=black!8] (7.282,-6.825) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (7.469,-6.985) {255};
  \draw[cell, line width=0.3pt, fill=black!8] (7.282,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (7.469,-7.340) {254};
  \draw[cell, line width=0.3pt, fill=black!8] (7.282,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (7.469,-7.695) {253};
  \draw[cell, line width=0.3pt, fill=black!8] (7.655,-7.180) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (7.841,-7.340) {255};
  \draw[cell, line width=0.3pt, fill=black!8] (7.655,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (7.841,-7.695) {254};
  \draw[cell, line width=0.3pt, fill=black!8] (8.027,-7.535) rectangle ++(0.372,-0.320);
  \node[lab, font=\scriptsize] at (8.214,-7.695) {255};
  % 2026-11-20 (Nicholas) note shortened; was:
  % \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, text width=8.4cm, align=flush left, anchor=north west] at ([yshift=-6pt]current bounding box.south -| 0,0) {A thread is a splat; numbers are pixels of the tile (0 to 255), shown for 5 of a warp's 32 lanes. Lane $s_k$ starts $k$ steps late and ends $k$ steps late. Heavy edge: a pixel state saved by the forward every 32 splats, loaded by the warp's first lane.};
  \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, text width=8.4cm, align=flush left, anchor=north west] at ([yshift=-6pt]current bounding box.south -| 0,0) {A thread is a splat; numbers are pixels of the tile (0 to 255). Lane $s_k$ starts $k$ steps late and ends $k$ steps late. Heavy edge: pixel state checkpoints saved every 32 splats.};
  \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, anchor=south west] at ([yshift=5pt]current bounding box.north -| 0,0) {\textbf{(b) Per splat (Taming), \bwdAblSpeedTaming{} over gsplat}};
\end{tikzpicture}
\end{minipage}
\par\vspace{7pt}
\begin{minipage}[t]{0.49\textwidth}\vspace{0pt}\centering
\begin{tikzpicture}[dg]
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \node[mut, anchor=west] at (0.000,-11.025) {warp 0};
  \draw[draw=black!18, line width=0.2pt] (0.850,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.228,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.605,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.983,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.360,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.738,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.115,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.493,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.870,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.248,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.625,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.003,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.380,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.758,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.135,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.513,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.890,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.268,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.645,-10.865) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.023,-10.865) rectangle ++(0.378,-0.320);
  \node[mut, anchor=west] at (0.000,-11.580) {warp 1};
  \draw[draw=black!18, line width=0.2pt] (0.850,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.228,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.605,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.983,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.360,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.738,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.115,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.493,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.870,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.248,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.625,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.003,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.380,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.758,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.135,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.513,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.890,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.268,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.645,-11.420) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.023,-11.420) rectangle ++(0.378,-0.320);
  \node[mut, anchor=west] at (0.000,-12.135) {warp 2};
  \draw[draw=black!18, line width=0.2pt] (0.850,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.228,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.605,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.983,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.360,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.738,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.115,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.493,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.870,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.248,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.625,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.003,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.380,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.758,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.135,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.513,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.890,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.268,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.645,-11.975) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.023,-11.975) rectangle ++(0.378,-0.320);
  \node[mut, anchor=west] at (0.000,-12.690) {warp 3};
  \draw[draw=black!18, line width=0.2pt] (0.850,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.228,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.605,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.983,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.360,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.738,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.115,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.493,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.870,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.248,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.625,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.003,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.380,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.758,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.135,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.513,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (6.890,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.268,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (7.645,-12.530) rectangle ++(0.378,-0.320);
  \draw[draw=black!18, line width=0.2pt] (8.023,-12.530) rectangle ++(0.378,-0.320);
  \node[mut, font=\scriptsize] at (1.039,-10.445) {0};
  \node[mut, font=\scriptsize] at (1.416,-10.445) {1};
  \node[mut, font=\scriptsize] at (1.794,-10.445) {2};
  \node[mut, font=\scriptsize] at (2.171,-10.445) {3};
  \node[mut, font=\scriptsize] at (2.549,-10.445) {4};
  \node[mut, font=\scriptsize] at (2.926,-10.445) {5};
  \node[mut, font=\scriptsize] at (3.304,-10.445) {6};
  \node[mut, font=\scriptsize] at (3.681,-10.445) {7};
  \node[mut, font=\scriptsize] at (4.059,-10.445) {8};
  \node[mut, font=\scriptsize] at (4.436,-10.445) {9};
  \node[mut, font=\scriptsize] at (4.814,-10.445) {10};
  \node[mut, font=\scriptsize] at (5.191,-10.445) {11};
  \node[mut, font=\scriptsize] at (5.569,-10.445) {12};
  \node[mut, font=\scriptsize] at (5.946,-10.445) {13};
  \node[mut, font=\scriptsize] at (6.324,-10.445) {14};
  \node[mut, font=\scriptsize] at (6.701,-10.445) {15};
  \node[mut, font=\scriptsize] at (7.079,-10.445) {16};
  \node[mut, font=\scriptsize] at (7.456,-10.445) {17};
  \node[mut, font=\scriptsize] at (7.834,-10.445) {18};
  \node[mut, font=\scriptsize] at (8.211,-10.445) {19};
  \draw[cell, line width=0.3pt, fill=black!8] (0.850,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (1.039,-11.025) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-10.865) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.228,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (1.416,-11.025) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (1.605,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (1.794,-11.025) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (1.983,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.171,-11.025) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (2.360,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.549,-11.025) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (2.738,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.926,-11.025) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (3.115,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (3.304,-11.025) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (3.493,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (3.681,-11.025) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (1.228,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (1.416,-11.580) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.228,-11.420) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.605,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (1.794,-11.580) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (1.983,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.171,-11.580) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.360,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.549,-11.580) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (2.738,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.926,-11.580) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (3.115,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (3.304,-11.580) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (3.493,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (3.681,-11.580) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (3.870,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.059,-11.580) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (1.605,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (1.794,-12.135) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.605,-11.975) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.983,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.171,-12.135) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.360,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.549,-12.135) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.738,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.926,-12.135) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.115,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (3.304,-12.135) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (3.493,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (3.681,-12.135) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (3.870,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.059,-12.135) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (4.248,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.436,-12.135) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (1.983,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.171,-12.690) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.983,-12.530) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.360,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.549,-12.690) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (2.738,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (2.926,-12.690) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (3.115,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (3.304,-12.690) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.493,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (3.681,-12.690) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (3.870,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.059,-12.690) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (4.248,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.436,-12.690) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (4.625,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.814,-12.690) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (3.870,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.059,-11.025) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.870,-10.865) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.248,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.436,-11.025) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (4.625,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.814,-11.025) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (5.003,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.191,-11.025) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (5.380,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.569,-11.025) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (5.758,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.946,-11.025) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (6.135,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (6.324,-11.025) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (6.513,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (6.701,-11.025) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (4.248,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.436,-11.580) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (4.248,-11.420) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (4.625,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.814,-11.580) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (5.003,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.191,-11.580) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (5.380,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.569,-11.580) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (5.758,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.946,-11.580) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (6.135,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (6.324,-11.580) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (6.513,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (6.701,-11.580) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (6.890,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.079,-11.580) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (4.625,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (4.814,-12.135) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (4.625,-11.975) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.003,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.191,-12.135) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (5.380,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.569,-12.135) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (5.758,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.946,-12.135) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (6.135,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (6.324,-12.135) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (6.513,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (6.701,-12.135) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (6.890,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.079,-12.135) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (7.268,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.456,-12.135) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (5.003,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.191,-12.690) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.003,-12.530) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (5.380,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.569,-12.690) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (5.758,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (5.946,-12.690) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (6.135,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (6.324,-12.690) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (6.513,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (6.701,-12.690) {5};
  \draw[cell, line width=0.3pt, fill=black!22] (6.890,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.079,-12.690) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (7.268,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.456,-12.690) {7};
  \draw[cell, line width=0.3pt, fill=black!22] (7.645,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.834,-12.690) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (6.890,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.079,-11.025) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (6.890,-10.865) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (7.268,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.456,-11.025) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (7.645,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.834,-11.025) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (8.023,-10.865) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (8.211,-11.025) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (7.268,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.456,-11.580) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (7.268,-11.420) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (7.645,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.834,-11.580) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (8.023,-11.420) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (8.211,-11.580) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (7.645,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (7.834,-12.135) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (7.645,-11.975) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (8.023,-11.975) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (8.211,-12.135) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (8.023,-12.530) rectangle ++(0.378,-0.320);
  \node[lab, font=\scriptsize] at (8.211,-12.690) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (8.023,-12.530) {$s_{11}$};
  % 2026-11-20 (Nicholas) note shortened; was:
  % \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, text width=8.4cm, align=flush left, anchor=north west] at ([yshift=-6pt]current bounding box.south -| 0,0) {A warp is a splat $s_k$; numbers are the $8{\times}4$ chunks it updates, one per step, from the pixel state in the block's shared memory. A splat enters a chunk when the one before has left it.};
  \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, text width=8.4cm, align=flush left, anchor=north west] at ([yshift=-6pt]current bounding box.south -| 0,0) {A warp is a splat $s_k$; numbers are the $8{\times}4$ chunks it updates, one per step, from the pixel state in the block's shared memory.};
  \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, anchor=south west] at ([yshift=5pt]current bounding box.north -| 0,0) {\textbf{(c) Per chunk (ours), \bwdAblSpeedChunk{} over gsplat}};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}\vspace{0pt}\centering
\begin{tikzpicture}[dg]
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \node[mut, anchor=west] at (0.000,-23.025) {warp 0};
  \draw[draw=black!18, line width=0.2pt] (0.850,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.240,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.629,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.019,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.409,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.798,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.188,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.578,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.968,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.357,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.747,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.137,-22.865) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.526,-22.865) rectangle ++(0.390,-0.320);
  \node[mut, anchor=west] at (0.000,-23.580) {warp 1};
  \draw[draw=black!18, line width=0.2pt] (0.850,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.240,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.629,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.019,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.409,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.798,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.188,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.578,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.968,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.357,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.747,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.137,-23.420) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.526,-23.420) rectangle ++(0.390,-0.320);
  \node[mut, anchor=west] at (0.000,-24.135) {warp 2};
  \draw[draw=black!18, line width=0.2pt] (0.850,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.240,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.629,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.019,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.409,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.798,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.188,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.578,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.968,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.357,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.747,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.137,-23.975) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.526,-23.975) rectangle ++(0.390,-0.320);
  \node[mut, anchor=west] at (0.000,-24.690) {warp 3};
  \draw[draw=black!18, line width=0.2pt] (0.850,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.240,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (1.629,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.019,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.409,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (2.798,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.188,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.578,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (3.968,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.357,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (4.747,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.137,-24.530) rectangle ++(0.390,-0.320);
  \draw[draw=black!18, line width=0.2pt] (5.526,-24.530) rectangle ++(0.390,-0.320);
  \node[mut, font=\scriptsize] at (1.045,-22.445) {0};
  \node[mut, font=\scriptsize] at (1.435,-22.445) {1};
  \node[mut, font=\scriptsize] at (1.824,-22.445) {2};
  \node[mut, font=\scriptsize] at (2.214,-22.445) {3};
  \node[mut, font=\scriptsize] at (2.604,-22.445) {4};
  \node[mut, font=\scriptsize] at (2.993,-22.445) {5};
  \node[mut, font=\scriptsize] at (3.383,-22.445) {6};
  \node[mut, font=\scriptsize] at (3.773,-22.445) {7};
  \node[mut, font=\scriptsize] at (4.162,-22.445) {8};
  \node[mut, font=\scriptsize] at (4.552,-22.445) {9};
  \node[mut, font=\scriptsize] at (4.942,-22.445) {10};
  \node[mut, font=\scriptsize] at (5.331,-22.445) {11};
  \node[mut, font=\scriptsize] at (5.721,-22.445) {12};
  \draw[cell, line width=0.3pt, fill=black!8] (0.850,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (1.045,-23.025) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-22.865) {$s_{0}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.240,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (1.435,-23.025) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (1.629,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (1.824,-23.025) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (2.019,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.214,-23.025) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (2.019,-23.420) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.214,-23.580) {3};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.019,-23.420) {$s_{1}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.409,-23.420) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.604,-23.580) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (0.850,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (1.045,-24.135) {5};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (0.850,-23.975) {$s_{2}$};
  \draw[cell, line width=0.3pt, fill=black!8] (1.240,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (1.435,-24.135) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (1.629,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (1.824,-24.135) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (2.019,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.214,-24.135) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (1.240,-24.530) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (1.435,-24.690) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (1.240,-24.530) {$s_{3}$};
  \draw[cell, line width=0.3pt, fill=black!8] (2.409,-24.530) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.604,-24.690) {3};
  \draw[cell, line width=0.3pt, fill=black!22] (2.409,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.604,-23.025) {2};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.409,-22.865) {$s_{4}$};
  \draw[cell, line width=0.3pt, fill=black!22] (2.798,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.993,-23.025) {4};
  \draw[cell, line width=0.3pt, fill=black!22] (3.188,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (3.383,-23.025) {6};
  \draw[cell, line width=0.3pt, fill=black!22] (2.798,-23.420) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.993,-23.580) {7};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.798,-23.420) {$s_{5}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.188,-23.420) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (3.383,-23.580) {8};
  \draw[cell, line width=0.3pt, fill=black!22] (2.409,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.604,-24.135) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.409,-23.975) {$s_{6}$};
  \draw[cell, line width=0.3pt, fill=black!22] (2.798,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.993,-24.135) {2};
  \draw[cell, line width=0.3pt, fill=black!22] (2.798,-24.530) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (2.993,-24.690) {5};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (2.798,-24.530) {$s_{7}$};
  \draw[cell, line width=0.3pt, fill=black!22] (3.188,-24.530) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (3.383,-24.690) {7};
  \draw[cell, line width=0.3pt, fill=black!8] (3.578,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (3.773,-23.025) {3};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.578,-22.865) {$s_{8}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.968,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (4.162,-23.025) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (4.357,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (4.552,-23.025) {5};
  \draw[cell, line width=0.3pt, fill=black!8] (4.747,-22.865) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (4.942,-23.025) {6};
  \draw[cell, line width=0.3pt, fill=black!8] (5.137,-23.420) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (5.331,-23.580) {6};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (5.137,-23.420) {$s_{9}$};
  \draw[cell, line width=0.3pt, fill=black!8] (5.526,-23.420) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (5.721,-23.580) {8};
  \draw[cell, line width=0.3pt, fill=black!8] (3.188,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (3.383,-24.135) {1};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.188,-23.975) {$s_{10}$};
  \draw[cell, line width=0.3pt, fill=black!8] (3.578,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (3.773,-24.135) {2};
  \draw[cell, line width=0.3pt, fill=black!8] (3.968,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (4.162,-24.135) {3};
  \draw[cell, line width=0.3pt, fill=black!8] (4.357,-23.975) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (4.552,-24.135) {4};
  \draw[cell, line width=0.3pt, fill=black!8] (3.578,-24.530) rectangle ++(0.390,-0.320);
  \node[lab, font=\scriptsize] at (3.773,-24.690) {7};
  \node[lab, font=\scriptsize, anchor=south west, inner sep=0.5pt] at (3.578,-24.530) {$s_{11}$};
  \draw[black!25, line width=0.15pt, step=0.1365, shift={(6.216,-22.615)}] (0,0) grid (2.184,-2.184);
  \draw[dgink, line width=0.45pt] (6.216,-22.615) rectangle ++(1.092,-0.546);
  \node[lab, font=\scriptsize, anchor=north west] at (6.286,-22.675) {1};
  \draw[dgink, line width=0.45pt] (7.308,-22.615) rectangle ++(1.092,-0.546);
  \node[lab, font=\scriptsize, anchor=south east] at (8.330,-23.101) {2};
  \fill[black, fill opacity=0.16] (6.216,-23.161) rectangle ++(1.092,-0.546);
  \draw[dgink, line width=0.45pt] (6.216,-23.161) rectangle ++(1.092,-0.546);
  \node[lab, font=\scriptsize, anchor=north west] at (6.286,-23.221) {3};
  \fill[black, fill opacity=0.16] (7.308,-23.161) rectangle ++(1.092,-0.546);
  \draw[dgink, line width=0.45pt] (7.308,-23.161) rectangle ++(1.092,-0.546);
  \node[lab, font=\scriptsize, anchor=south east] at (8.330,-23.647) {4};
  \fill[black, fill opacity=0.16] (6.216,-23.707) rectangle ++(1.092,-0.546);
  \draw[dgink, line width=0.45pt] (6.216,-23.707) rectangle ++(1.092,-0.546);
  \node[lab, font=\scriptsize, anchor=north west] at (6.286,-23.767) {5};
  \fill[black, fill opacity=0.16] (7.308,-23.707) rectangle ++(1.092,-0.546);
  \draw[dgink, line width=0.45pt] (7.308,-23.707) rectangle ++(1.092,-0.546);
  \node[lab, font=\scriptsize, anchor=south east] at (8.330,-24.193) {6};
  \fill[black, fill opacity=0.16] (6.216,-24.253) rectangle ++(1.092,-0.546);
  \draw[dgink, line width=0.45pt] (6.216,-24.253) rectangle ++(1.092,-0.546);
  \node[lab, font=\scriptsize, anchor=north west] at (6.286,-24.313) {7};
  \fill[black, fill opacity=0.16] (7.308,-24.253) rectangle ++(1.092,-0.546);
  \draw[dgink, line width=0.45pt] (7.308,-24.253) rectangle ++(1.092,-0.546);
  \node[lab, font=\scriptsize, anchor=south east] at (8.330,-24.739) {8};
  \draw[dgink, line width=0.8pt] (6.216,-22.615) rectangle ++(2.184,-2.184);
  \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={8:(7.386,-23.434)}] (7.386,-23.434) ellipse (0.806 and 0.182);
  \node[lab] at (7.386,-23.434) {};
  \draw[dgink, line width=0.7pt, fill=black, fill opacity=0.12, rotate around={-6:(7.256,-24.266)}] (7.256,-24.266) ellipse (0.858 and 0.39);
  \node[lab] at (7.256,-24.266) {};
  \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, text width=8.4cm, align=flush left, anchor=north west] at ([yshift=-6pt]current bounding box.south -| 0,0) {A splat walks only the chunks it reaches and waits only for the earlier splats that reach the same chunk: $s_2$ shares no chunk with $s_0$ or $s_1$, so it starts at step 0. Right: the chunks $s_1$ and $s_2$ reach.};
  \node[inner sep=0pt, text=dgink, font=\sffamily\footnotesize, anchor=south west] at ([yshift=5pt]current bounding box.north -| 0,0) {\textbf{(d) \FpTrav{}, \bwdAblStepSkipWait{} over (c)}};
\end{tikzpicture}
\end{minipage}
% CAPTION (hand-edited, kept when the table is regenerated) begin
\caption[Backward traversals (a--c) and \fptrav{} (d)]{Backward traversals (a--c) and \fptrav{} (d)}
% old: \caption{Backward rasterization: backward}
% CAPTION end
\label{fig:bwd}
\end{figure*}


==> diagrams/fig_mech_fwd_ours.tex <==
% Forward rasterization, ours, following one tile. GS-CUDA rasterize_forward_cut_kernel<FWD_C|FWD_H> (default 70):
% block 16x16 threads = one tile of 256 packed pixels = 32x32 screen pixels (one checkerboard phase per step);
% warp w = subtile 8x4 packed (16x8 screen), column w%2, row w/2; per batch of 256 list entries: load id, xy,
% conic+opacity, RGB to shared; subtile_mask_ref = subtiles hit by the opacity-aware ellipse box; build_hit_list
% (ballot + popc, 8 steps of 32, byte indices); fwd_pair over the hit list only. Example numbers invented.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[dg]
  \def\pstep#1#2#3#4{%
    \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries,
          inner sep=0pt, minimum size=3.1mm] at (#2+0.155,#3) {#1};
    \node[anchor=west, inner sep=0pt, text=dgink] at (#2+0.4,#3) {\textbf{#4}};}
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           hot/.style={draw=dgink, line width=0.35pt, fill=dgink},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.2) rectangle (17.7,-5.2);

  % --- 1: load a batch into shared memory
  \pstep{1}{0}{0}{Load 256 splats into shared memory}
  \node[mut, anchor=west] at (0,-0.62) {thread};
  \node[lab, anchor=west] at (0,-0.98) {list};
  \node[lab, anchor=west] at (0,-1.64) {shared};
  \foreach \i/\t/\v in {0/0/812, 1/1/37, 2/2/4051, 4/255/96} {
    \node[mut] at (1.0+\i*0.6+0.3,-0.62) {\t};
    \draw[cell] (1.0+\i*0.6,-0.8) rectangle ++(0.6,-0.36);
    \node[lab] at (1.0+\i*0.6+0.3,-0.98) {\v};
    \draw[flow] (1.0+\i*0.6+0.3,-1.18) -- ++(0,-0.26);
    \draw[cell, fill=black!24] (1.0+\i*0.6,-1.46) rectangle ++(0.6,-0.36);
  }
  \draw[cell] (2.8,-0.8) rectangle ++(0.6,-0.36); \node[mut] at (3.1,-0.98) {$\cdots$};
  \draw[cell] (2.8,-1.46) rectangle ++(0.6,-0.36); \node[mut] at (3.1,-1.64) {$\cdots$};
  \node[mut, anchor=west] at (0,-2.06) {Thread $k$ copies entry $k$ of the tile's sorted list:};
  \node[mut, anchor=west] at (0,-2.32) {position, conic, opacity and color, 40\,B.};

  % --- 2: one bit per warp
  \pstep{2}{4.6}{0}{Mark the warps each splat can reach}
  \foreach \w in {0,...,7} {
    \pgfmathsetmacro{\cx}{4.6+mod(\w,2)*0.8}
    \pgfmathsetmacro{\cy}{-0.55-floor(\w/2)*0.4}
    \ifnum\w>1 \ifnum\w<6 \fill[black!24] (\cx,\cy) rectangle ++(0.8,-0.4); \fi\fi
    \draw[dgmute, line width=0.3pt] (\cx,\cy) rectangle ++(0.8,-0.4);
    \ifnum\w=1 \node[mut] at (\cx+0.4,\cy-0.2) {w\w};
    \else\ifnum\w=0 \node[mut] at (\cx+0.4,\cy-0.2) {w\w};
    \else\ifnum\w>5 \node[mut] at (\cx+0.4,\cy-0.2) {w\w};
    \else\pgfmathparse{mod(\w,2)==0 ? 0.14 : 0.66}\node[mut] at (\cx+\pgfmathresult,\cy-0.2) {w\w};\fi\fi\fi
  }
  \draw[dgink, line width=0.5pt] (4.6,-0.55) rectangle (6.2,-2.15);
  \draw[dgink, line width=0.7pt, rotate around={25:(5.4,-1.35)}] (5.4,-1.35) ellipse (0.45 and 0.15);
  \node[mut, anchor=west] at (6.45,-0.62) {tile: $32{\times}32$ screen pixels};
  \node[mut, anchor=west] at (6.45,-0.88) {one warp per $16{\times}8$ subtile};
  \node[lab, anchor=west] at (6.45,-1.3) {entry 9's mask};
  \foreach \b/\v in {7/0, 6/0, 5/1, 4/1, 3/1, 2/1, 1/0, 0/0} {
    \pgfmathsetmacro{\bx}{6.45+(7-\b)*0.3}
    \ifnum\v=1 \draw[cell, fill=black!24] (\bx,-1.5) rectangle ++(0.3,-0.3); \else \draw[cell] (\bx,-1.5) rectangle ++(0.3,-0.3); \fi
    \node[lab] at (\bx+0.15,-1.65) {\v};
    \node[mut] at (\bx+0.15,-1.95) {\b};
  }
  \node[mut, anchor=west] at (4.6,-2.32) {One bit per warp: can the splat's box reach its subtile?};

  % --- 3: each warp lists its own entries
  \pstep{3}{9.95}{0}{Each warp lists only the splats it can see}
  \node[mut, anchor=west] at (9.95,-0.62) {bit 3 of entries 0--23 (all 256, 32 per step)};
  \foreach \e in {0,...,23} {
    \pgfmathsetmacro{\ex}{9.95+\e*0.29}
    \draw[cell] (\ex,-0.8) rectangle ++(0.29,-0.3);
  }
  \foreach \e in {1,4,5,9,12,14,19,22} \fill[black!24] (9.95+\e*0.29+0.02,-0.82) rectangle ++(0.25,-0.26);
  \node[mut] at (17.25,-0.95) {$\cdots$};
  \node[lab, anchor=west] at (9.95,-1.4) {warp 3's list};
  \foreach \i/\e in {0/1, 1/4, 2/5, 3/9, 4/12, 5/14, 6/19, 7/22} {
    \draw[cell, fill=black!24] (11.75+\i*0.42,-1.25) rectangle ++(0.42,-0.3);
    \node[lab] at (11.75+\i*0.42+0.21,-1.4) {\e};
  }
  \node[mut] at (15.35,-1.4) {$\cdots$};
  \draw[flow] (11.35,-1.12) -- (11.35,-1.4) -- (11.7,-1.4);
  \node[mut, anchor=west] at (9.95,-1.95) {Kept in order, 1 byte per entry, with a warp vote and a bit count};
  \node[mut, anchor=west] at (9.95,-2.21) {(\texttt{ballot}, \texttt{popc}). Entry 9 is kept, its bit 3 is set.};

  % --- 4: blend the list
  \pstep{4}{0}{-2.8}{Each lane blends only its warp's list, reading shared memory only}
  \node[mut, anchor=west] at (0,-3.3) {entry};
  \node[lab, anchor=west] at (0,-3.66) {$\alpha$};
  \node[lab, anchor=west] at (0,-4.02) {$T$};
  \foreach \i/\e/\a/\t in {0/1/0.003/1.00, 1/4/0.30/0.70, 2/5/0.50/0.35, 3/9/0.60/0.14, 4/12/0.20/0.11} {
    \node[mut] at (1.0+\i*1.3+0.65,-3.3) {\e};
    \draw[cell] (1.0+\i*1.3,-3.48) rectangle ++(1.3,-0.36);
    \node[lab] at (1.0+\i*1.3+0.65,-3.66) {\a};
    \draw[cell] (1.0+\i*1.3,-3.84) rectangle ++(1.3,-0.36);
    \node[lab] at (1.0+\i*1.3+0.65,-4.02) {\t};
  }
  \node[mut] at (1.65,-4.38) {skipped, $\alpha<1/255$};
  \draw[cell] (7.5,-3.48) rectangle ++(1.3,-0.72); \node[mut] at (8.15,-3.84) {$\cdots$};
  \node[mut] at (8.15,-4.38) {stop when $T<10^{-4}$};
  \draw[flow] (8.9,-3.84) -- (9.6,-3.84);
  \draw[cell, fill=black!24] (9.7,-3.48) rectangle (13.6,-4.2);
  \node[lab] at (11.65,-3.66) {pixel: color, $T$ \ (16\,B)};
  \node[lab] at (11.65,-4.02) {list depth \ (4\,B)};
  \node[mut, anchor=west] at (0,-4.8) {Color, position and conic all come from shared memory, so the loop reads no global memory. Lanes in a warp walk the same list; they only part ways at the opacity test.};
  \node[mut, anchor=west] at (0,-5.06) {The block repeats steps 1--4 for the next 256 entries until the list ends or every pixel's $T<10^{-4}$.};
\end{tikzpicture}
\caption{\textbf{Forward rasterization, ours}, one tile. 256 threads, one per pixel, cover $32\times32$ screen pixels, rendering one in four per step. (1) The block loads 256 splats, color included, into shared memory. (2) Each splat marks which warp subtiles its opacity-aware bounding box reaches. (3) Each warp builds the list of entries it can see. (4) Each lane blends only that list.}
\Description{A block loads 256 splats into shared memory. A tile is split into eight subtiles, one per warp; a splat's ellipse reaches four of them, so its mask has four bits set. Warp 3 collects the entries whose bit 3 is set into a list. Each lane blends only that list, from shared memory, and writes color, transmittance and list depth.}
\label{fig:mech-fwd-ours}
\end{figure*}


==> diagrams/fig_mech_loss_inria.tex <==
% Loss in the original 3DGS with the current fused-ssim (rahul-goel/fused-ssim a7c48d6 ssim.cu) + PyTorch L1/autograd.
% fusedssimCUDA: 16x16 threads, per channel stages a 26x26 tile (5-pixel halo) of both images (sTile[26][26][2]),
% horizontal pass of 5 maps into xconv[26][16][5] (13 728 B shared), vertical pass; writes ssim_map + dm_dmu1,
% dm_dsigma1_sq, dm_dsigma12. fusedssim_backwardCUDA: per channel stages dL_dmap times each derivative map over 26x26
% (sData[3][26][26]), 3 blurs, writes dL_dimg1. L1 = abs().mean() in PyTorch; autograd sums the two gradients.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[dg]
  \def\pstep#1#2#3#4{%
    \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries,
          inner sep=0pt, minimum size=3.1mm] at (#2+0.155,#3) {#1};
    \node[anchor=west, inner sep=0pt, text=dgink] at (#2+0.4,#3) {\textbf{#4}};}
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.2) rectangle (17.7,-3.55);

  % --- 1: tiles and the haloed buffer (cell 0.05 cm = 1 pixel, tile = 16 px, buffer = 26 px)
  \pstep{1}{0}{0}{Stage a $26{\times}26$ buffer per tile}
  \draw[black!14, line width=0.1pt, step=0.05] (0,-2.9) grid (2.4,-0.5);
  \draw[dgmute, line width=0.4pt, step=0.8] (0,-2.9) grid (2.4,-0.5);
  \fill[black, fill opacity=0.10] (0.55,-1.05) rectangle (1.85,-2.35);
  \fill[black, fill opacity=0.18] (0.8,-1.3) rectangle (1.6,-2.1);
  \draw[dgink, line width=0.5pt, dash pattern=on 2pt off 1.4pt] (0.55,-1.05) rectangle (1.85,-2.35);
  \draw[dgink, line width=0.8pt] (0.8,-1.3) rectangle (1.6,-2.1);
  \fill[black, fill opacity=0.45] (0.55,-1.05) rectangle (1.1,-1.6);
  \node[lab, anchor=west] at (2.6,-0.62) {block = tile:};
  \node[lab, anchor=west] at (2.6,-0.86) {256 threads};
  \node[mut, anchor=west] at (2.6,-1.25) {dashed: $26{\times}26$};
  \node[mut, anchor=west] at (2.6,-1.49) {staged, 2.6$\times$};
  \node[mut, anchor=west] at (2.6,-1.73) {the tile};
  \node[mut, anchor=west] at (2.6,-2.12) {dark: one};
  \node[mut, anchor=west] at (2.6,-2.36) {$11{\times}11$ window};
  \node[mut, anchor=west] at (0,-3.1) {Every pixel's window reaches 5 pixels out, so both};
  \node[mut, anchor=west] at (0,-3.35) {images are staged with a halo, one channel at a time.};

  % --- 2: five blurs per channel
  \pstep{2}{4.75}{0}{Blur five maps per channel}
  \foreach \i/\t in {0/$\mu_1$, 1/$\mu_2$, 2/$\sigma_1^2$, 3/$\sigma_2^2$, 4/$\sigma_{12}$} {
    \draw[cell, fill=black!10] (4.75+\i*0.82,-0.55) rectangle ++(0.75,-0.4);
    \node[lab] at (4.75+\i*0.82+0.375,-0.75) {\t};
  }
  \node[mut, anchor=west] at (4.75,-1.2) {each an 11-tap Gaussian: rows over $26{\times}16$,};
  \node[mut, anchor=west] at (4.75,-1.44) {then columns over $16{\times}16$};
  \draw[flow] (6.75,-1.6) -- (6.75,-1.85);
  \draw[cell] (4.75,-1.88) rectangle (8.8,-2.24);
  \node[lab] at (6.775,-2.06) {SSIM and 3 derivatives, per pixel};
  \node[mut, anchor=west] at (4.75,-2.64) {15 blurs for three channels, through};
  \node[mut, anchor=west] at (4.75,-2.88) {13.7\,KB of shared memory.};

  % --- 3: maps cross global memory
  \pstep{3}{9.2}{0}{Write the maps to global memory}
  \foreach \i/\t in {0/SSIM, 1/{$\partial/\partial\mu_1$}, 2/{$\partial/\partial\sigma_1^2$}, 3/{$\partial/\partial\sigma_{12}$}} {
    \draw[cell, fill=black!24] (9.2+\i*0.95,-0.55) rectangle ++(0.9,-0.4);
    \node[lab] at (9.2+\i*0.95+0.45,-0.75) {\t};
  }
  \node[mut, anchor=west] at (9.2,-1.2) {4\,B each per channel: 48\,B per pixel};
  \draw[flow] (11.05,-1.35) -- (11.05,-1.6);
  \draw[cell] (9.2,-1.63) rectangle (13.0,-1.99);
  \node[lab] at (11.1,-1.81) {PyTorch: $1-$mean, and a gradient map};
  \node[mut, anchor=west] at (9.2,-2.4) {L1 is a separate PyTorch operation on};
  \node[mut, anchor=west] at (9.2,-2.64) {the full images.};

  % --- 4: second kernel blurs again
  \pstep{4}{13.4}{0}{A second kernel blurs again}
  \foreach \i/\t in {0/{$\partial/\partial\mu_1$}, 1/{$\partial/\partial\sigma_1^2$}, 2/{$\partial/\partial\sigma_{12}$}} {
    \draw[cell, fill=black!24] (13.4+\i*0.95,-0.55) rectangle ++(0.9,-0.4);
    \node[lab] at (13.4+\i*0.95+0.45,-0.75) {\t};
  }
  \node[mut, anchor=west] at (13.4,-1.2) {with the gradient map, staged $26{\times}26$ again,};
  \node[mut, anchor=west] at (13.4,-1.44) {3 blurs per channel};
  \draw[flow] (14.8,-1.6) -- (14.8,-1.85);
  \draw[cell, fill=black!10] (13.4,-1.88) rectangle (17.7,-2.24);
  \node[lab] at (15.55,-2.06) {$\nabla$SSIM; autograd adds the L1 gradient};
  \node[mut, anchor=west] at (13.4,-2.64) {Every derivative map is written once};
  \node[mut, anchor=west] at (13.4,-2.88) {and read back with its halo.};
\end{tikzpicture}
\caption{\textbf{Loss in the original 3DGS} with fused-ssim, one block. (1) The block stages its tile and a 5-pixel halo of both images, $26\times26$ pixels. (2) It blurs five maps per channel with the $11\times11$ Gaussian window. (3) SSIM and its derivatives go to global memory; PyTorch forms the loss, and L1 runs separately. (4) A second kernel blurs the derivatives into the SSIM gradient.}
\Description{A few 16 by 16 tiles with their pixels; one tile's block stages a 26 by 26 buffer around it. Five maps per channel are blurred with an 11-tap Gaussian. The SSIM map and three derivative maps go to global memory, PyTorch computes the loss, and a second kernel reloads and blurs the derivative maps into the SSIM gradient, which autograd adds to the L1 gradient.}
\label{fig:mech-loss-inria}
\end{figure*}


==> diagrams/fig_mech_loss_ours.tex <==
% Loss, ours, following one block. GS-CUDA ssim_tile_jit_kernel: block 16x16 threads = one 16x16 tile of packed
% pixels, one pixel per thread; warp w = threads 32w..32w+31 = tile rows 2w, 2w+1 (tid = y*16 + x). Per channel 5
% warp sums (p1, p1^2, p2, p2^2, p1 p2) + pixel count via shuffles; gWave[8][16] + gTot[16] = 576 B shared; each
% pixel: L1 sign + d(SSIM)/d(p1) from the block means and its own p1, p2; writes float4. The per-step grid offset
% is described in the text, not drawn.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[dg]
  \def\pstep#1#2#3#4{%
    \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries,
          inner sep=0pt, minimum size=3.1mm] at (#2+0.155,#3) {#1};
    \node[anchor=west, inner sep=0pt, text=dgink] at (#2+0.4,#3) {\textbf{#4}};}
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.2) rectangle (17.7,-3.55);

  % --- 1: tiles, block, warps (cell 0.05 cm = 1 pixel, tile = 16 px)
  \pstep{1}{0}{0}{One block per $16{\times}16$ tile}
  \draw[black!14, line width=0.1pt, step=0.05] (0,-2.9) grid (2.4,-0.5);
  % grid with no offset (dashed), and this step's grid shifted by (-4,-4) pixels = (-0.2, +0.2) cm
  \draw[dgmute, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt, step=0.8] (0,-2.9) grid (2.4,-0.5);
  \draw[dgmute, line width=0.45pt] (0.6,-0.5) -- (0.6,-2.9) (1.4,-0.5) -- (1.4,-2.9) (2.2,-0.5) -- (2.2,-2.9)
                                   (0,-1.1) -- (2.4,-1.1) (0,-1.9) -- (2.4,-1.9) (0,-2.7) -- (2.4,-2.7);
  \fill[black, fill opacity=0.12] (0.6,-1.1) rectangle (1.4,-1.9);
  \fill[black, fill opacity=0.35] (0.6,-1.4) rectangle (1.4,-1.5);
  \draw[dgink, line width=0.8pt] (0.6,-1.1) rectangle (1.4,-1.9);
  \draw[dgink, line width=0.4pt] (0.6,-1.4) rectangle (1.4,-1.5);
  \draw[dgmute, line width=0.3pt] (1.4,-1.45) -- (2.55,-1.45);
  \node[mut, anchor=west] at (2.6,-1.45) {warp 3};
  \node[lab, anchor=west] at (2.6,-0.62) {block = tile:};
  \node[lab, anchor=west] at (2.6,-0.86) {256 threads,};
  \node[lab, anchor=west] at (2.6,-1.1) {one pixel each};
  \node[mut, anchor=west] at (2.6,-1.7) {8 warps, each};
  \node[mut, anchor=west] at (2.6,-1.94) {2 rows of 16};
  \node[mut, anchor=west] at (2.6,-2.33) {grid shifted};
  \node[mut, anchor=west] at (2.6,-2.57) {by $(-4,-4)$};
  \node[mut, anchor=west] at (2.6,-2.81) {this step};
  \node[mut, anchor=west] at (0,-3.1) {Each thread reads its pixel: color 16\,B, ground truth 4\,B.};
  \node[mut, anchor=west] at (0,-3.35) {No neighbouring pixels are loaded.};

  % --- 2: warp sums in registers
  \pstep{2}{4.75}{0}{Each warp sums its 32 pixels}
  \draw[cell, fill=black!10] (4.75,-0.55) rectangle (6.15,-0.95);
  \node[lab] at (5.45,-0.75) {warp: 32 pixels};
  \draw[flow] (6.25,-0.75) -- (6.75,-0.75);
  \node[mut] at (6.5,-0.58) {add};
  \draw[cell] (6.85,-0.55) rectangle (9.35,-2.15);
  \node[mut, anchor=west] at (6.95,-0.72) {per channel R, G, B:};
  \node[lab, anchor=west] at (6.95,-1.02) {$\Sigma p_1$,\ \ $\Sigma p_1^2$,\ \ $\Sigma p_2$,};
  \node[lab, anchor=west] at (6.95,-1.34) {$\Sigma p_2^2$,\ \ $\Sigma p_1 p_2$};
  \node[mut, anchor=west] at (6.95,-1.66) {+ pixel count $N$};
  \node[mut, anchor=west] at (6.95,-1.94) {= 16 sums};
  \node[mut, anchor=west] at (4.75,-2.4) {$p_1$ rendered, $p_2$ ground truth. Lanes pass};
  \node[mut, anchor=west] at (4.75,-2.64) {values to each other in registers, so the};
  \node[mut, anchor=west] at (4.75,-2.88) {sums touch no memory.};

  % --- 3: block sums in shared memory
  \pstep{3}{9.55}{0}{The block adds its 8 warps}
  \foreach \w in {0,...,7} {
    \draw[cell, fill=black!10] (9.55+\w*0.45,-0.55) rectangle ++(0.42,-0.36);
    \node[lab] at (9.55+\w*0.45+0.21,-0.73) {w\w};
  }
  \draw[flow] (11.35,-0.95) -- (11.35,-1.3);
  \node[mut, anchor=west] at (11.45,-1.12) {in shared memory};
  \draw[cell, fill=black!24] (9.55,-1.33) rectangle (13.12,-1.69);
  \node[lab] at (11.335,-1.51) {16 block totals};
  \node[mut, anchor=west] at (9.55,-2.4) {One lane per warp writes its 16 sums,};
  \node[mut, anchor=west] at (9.55,-2.64) {then 16 threads add them up.};
  \node[mut, anchor=west] at (9.55,-2.88) {576\,B of shared memory in all.};

  % --- 4: each pixel's gradient
  \pstep{4}{13.6}{0}{Each pixel finds its own gradient}
  \node[lab, anchor=west] at (13.6,-0.62) {block means $\mu_1,\mu_2,\sigma_1^2,\sigma_2^2,\sigma_{12}$};
  \node[lab, anchor=west] at (13.6,-0.88) {+ the pixel's own $p_1, p_2$};
  \draw[flow] (14.5,-1.0) -- (14.5,-1.25);
  \draw[cell] (13.6,-1.28) rectangle (17.7,-1.64);
  \node[lab] at (15.65,-1.46) {$\partial\,\mathrm{SSIM}/\partial p_1$ and L1 sign};
  \draw[flow] (14.5,-1.66) -- (14.5,-1.9);
  \draw[cell, fill=black!24] (13.6,-1.93) rectangle (17.7,-2.29);
  \node[lab] at (15.65,-2.11) {write $\nabla$color, 16\,B};
  \node[mut, anchor=west] at (13.6,-2.64) {The SSIM value and the loss are never};
  \node[mut, anchor=west] at (13.6,-2.88) {computed: training needs only this.};
\end{tikzpicture}
\caption{\textbf{Loss, ours}, one block. SSIM is taken over non-overlapping $16\times16$ tiles with a uniform window, the grid shifted every step. (1) 256 threads, one per pixel. (2) Each warp sums five products per channel by exchanging registers. (3) The warps combine in shared memory. (4) Each thread writes its pixel's L1 and SSIM gradient, all in one launch.}
\Description{A few 16 by 16 tiles with their pixels; one tile is one block of 256 threads, and one warp covers two rows of 16 pixels. A warp adds its 32 pixels into 16 sums. Eight warps' sums are added in shared memory. Each pixel combines the block means with its own values into a gradient, which is written to memory.}
\label{fig:mech-loss-ours}
\end{figure*}


==> diagrams/fig_mech_loss_ours_p1.tex <==
% Step 1 of fig_mech_loss_ours.tex only, one column: the panel picked on the figure board (2026-11-13).
% The full four-step figure stays in fig_mech_loss_ours.tex as the board's source.
% Loss, ours, following one block. GS-CUDA ssim_tile_jit_kernel: block 16x16 threads = one 16x16 tile of packed
% pixels, one pixel per thread; warp w = threads 32w..32w+31 = tile rows 2w, 2w+1 (tid = y*16 + x). Per channel 5
% warp sums (p1, p1^2, p2, p2^2, p1 p2) + pixel count via shuffles; gWave[8][16] + gTot[16] = 576 B shared; each
% pixel: L1 sign + d(SSIM)/d(p1) from the block means and its own p1, p2; writes float4. The per-step grid offset
% is described in the text, not drawn.
\begin{figure}[t]
\centering
\begin{tikzpicture}[dg]
  \def\pstep#1#2#3#4{%
    \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries,
          inner sep=0pt, minimum size=3.1mm] at (#2+0.155,#3) {#1};
    \node[anchor=west, inner sep=0pt, text=dgink] at (#2+0.4,#3) {\textbf{#4}};}
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}


  % --- 1: tiles, block, warps (cell 0.05 cm = 1 pixel, tile = 16 px)
  \node[anchor=west, inner sep=0pt, text=dgink] at (0,0) {\textbf{One block per $16{\times}16$ tile}};
  \draw[black!14, line width=0.1pt, step=0.05] (0,-2.9) grid (2.4,-0.5);
  % grid with no offset (dashed), and this step's grid shifted by (-4,-4) pixels = (-0.2, +0.2) cm
  \draw[dgmute, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt, step=0.8] (0,-2.9) grid (2.4,-0.5);
  \draw[dgmute, line width=0.45pt] (0.6,-0.5) -- (0.6,-2.9) (1.4,-0.5) -- (1.4,-2.9) (2.2,-0.5) -- (2.2,-2.9)
                                   (0,-1.1) -- (2.4,-1.1) (0,-1.9) -- (2.4,-1.9) (0,-2.7) -- (2.4,-2.7);
  \fill[black, fill opacity=0.12] (0.6,-1.1) rectangle (1.4,-1.9);
  \fill[black, fill opacity=0.35] (0.6,-1.4) rectangle (1.4,-1.5);
  \draw[dgink, line width=0.8pt] (0.6,-1.1) rectangle (1.4,-1.9);
  \draw[dgink, line width=0.4pt] (0.6,-1.4) rectangle (1.4,-1.5);
  \draw[dgmute, line width=0.3pt] (1.4,-1.45) -- (2.55,-1.45);
  \node[mut, anchor=west] at (2.6,-1.45) {warp 3};
  \node[lab, anchor=west] at (2.6,-0.62) {block = tile:};
  \node[lab, anchor=west] at (2.6,-0.86) {256 threads,};
  \node[lab, anchor=west] at (2.6,-1.1) {one pixel each};
  \node[mut, anchor=west] at (2.6,-1.7) {8 warps, each};
  \node[mut, anchor=west] at (2.6,-1.94) {2 rows of 16};
  \node[mut, anchor=west] at (2.6,-2.33) {grid shifted};
  \node[mut, anchor=west] at (2.6,-2.57) {by $(-4,-4)$};
  \node[mut, anchor=west] at (2.6,-2.81) {this step};
  \node[mut, anchor=west] at (0,-3.1) {Each thread reads its pixel: color 16\,B, ground truth 4\,B.};
  \node[mut, anchor=west] at (0,-3.35) {No neighbouring pixels are loaded.};

\end{tikzpicture}
\caption{\textbf{Loss, ours}, one block. SSIM is taken over non-overlapping $16\times16$ tiles with a uniform window, the grid shifted every step. (1) 256 threads, one per pixel. (2) Each warp sums five products per channel by exchanging registers. (3) The warps combine in shared memory. (4) Each thread writes its pixel's L1 and SSIM gradient, all in one launch.}
\Description{A few 16 by 16 tiles with their pixels; one tile is one block of 256 threads, and one warp covers two rows of 16 pixels. A warp adds its 32 pixels into 16 sums. Eight warps' sums are added in shared memory. Each pixel combines the block means with its own values into a gradient, which is written to memory.}
\label{fig:mech-loss-ours}
\end{figure}


==> diagrams/fig_mech_loss_pair_flow.tex <==
% Loss figure, ours (left) and fused-ssim (right), one column, + a dataflow strip (2026-11-20):
% per method, a row of dispatches (rounded) over a band of global-memory buffers (end-bar boxes),
% so the reader sees where fused-ssim's intermediate maps are written and read back.
% Bytes per pixel from the old fig_stage_loss (fp32 per channel; ours: colour+T 16 B, GT RGBA8 4 B).
% Grid panels unchanged from fig_mech_loss_pair_p1.tex (0.05 = 1 pixel, 0.8 = one 16x16 tile).
\begin{figure}[t]
\centering
\begin{tikzpicture}[dg]
  \tikzset{lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute},
           k/.style={rectangle, rounded corners=1.8pt, align=center, inner sep=1pt,
                     minimum height=6.2mm, text width=#1, text=dgink},
           k/.default=1.4cm,
           mem/.style={fill=black!6, draw=none},
           rd/.style={flow, shorten <=0.5pt, shorten >=0.5pt}}
  \useasboundingbox (0,0.15) rectangle (8.4,-7.3);

  % ===== left: ours, one SSIM per 16x16 tile, grid shifted this step
  \node[lab, anchor=west] at (0,0) {\textbf{Ours: tile-based SSIM}};
  \begin{scope}[shift={(0,0.6)}, scale=1.6]
    \draw[black!14, line width=0.1pt, step=0.05] (0,-2.1) grid (2.4,-0.5);
    \draw[dgmute, line width=0.5pt] (0.6,-0.5) -- (0.6,-2.1) (1.4,-0.5) -- (1.4,-2.1) (2.2,-0.5) -- (2.2,-2.1)
                                    (0,-0.9) -- (2.4,-0.9) (0,-1.7) -- (2.4,-1.7);
    \fill[black, fill opacity=0.18] (0.6,-0.9) rectangle (1.4,-1.7);
    \draw[dgink, line width=0.8pt] (0.6,-0.9) rectangle (1.4,-1.7);
  \end{scope}
  \node[mut, anchor=north west] at (0,-2.82) {one SSIM per tile; grid origin moves every step};

  % ===== right: fused-ssim, a 26x26 patch staged per tile, one 11x11 window per pixel
  \begin{scope}[shift={(4.5,0)}]
  \node[lab, anchor=west] at (0,0) {\textbf{fused-ssim}};
  \begin{scope}[shift={(0,0.6)}, scale=1.6]
    \draw[black!14, line width=0.1pt, step=0.05] (0,-2.1) grid (2.4,-0.5);
    \draw[dgmute, line width=0.4pt, step=0.8] (0,-2.1) grid (2.4,-0.5);
    \fill[black, fill opacity=0.10] (0.55,-0.55) rectangle (1.85,-1.85);
    \fill[black, fill opacity=0.18] (0.8,-0.8) rectangle (1.6,-1.6);
    \draw[dgink, line width=0.5pt, dash pattern=on 2pt off 1.4pt] (0.55,-0.55) rectangle (1.85,-1.85);
    \draw[dgink, line width=0.8pt] (0.8,-0.8) rectangle (1.6,-1.6);
    \fill[black, fill opacity=0.45] (0.55,-0.55) rectangle (1.1,-1.1);
    \node[inner sep=0pt, text=white, font=\sffamily\scriptsize\bfseries] at (0.825,-0.825) {$11{\times}11$};
    \node[inner sep=1pt, fill=white, text=dgink, font=\sffamily\scriptsize] at (1.2,-1.85) {$26{\times}26$\,px staged};
  \end{scope}
  \node[mut, anchor=north west] at (0,-2.82) {one $11{\times}11$ SSIM per pixel};
  \end{scope}

  % ===== dataflow strip. Per lane: dispatches at y0-0.45, global-memory band below.
  % ---- fused-ssim lane
  \def\yk{-3.75}\def\yb{-4.55}
  \fill[mem] (0,\yb+0.42) rectangle (8.4,\yb-0.42);
  \node[lab, anchor=north west, font=\sffamily\scriptsize\bfseries] at (0,\yk+0.33) {fused-ssim};
  \node[mut, anchor=north west] at (0,\yk+0.05) {3 dispatches};
  \node[buf=1.25cm] (a0) at (0.72,\yb) {RGB, GT\\[-1pt]24\,B};
  \node[buf=1.25cm] (a1) at (3.02,\yb) {SSIM, $\partial$ maps\\[-1pt]48\,B};
  \node[buf=1.25cm] (a2) at (5.32,\yb) {$\partial\mathcal{L}/\partial\mathrm{SSIM}$\\[-1pt]12\,B};
  \node[buf=1.25cm] (a3) at (7.62,\yb) {$\nabla$RGB\\[-1pt]12\,B};
  \node[k, inherited] (k1) at (1.87,\yk) {SSIM fwd\\[-1pt]blur 5 maps};
  \node[k, inherited] (k2) at (4.17,\yk) {loss\\[-1pt](PyTorch)};
  \node[k, inherited] (k3) at (6.47,\yk) {SSIM bwd\\[-1pt]blur 3 maps};
  \draw[rd] (a0.north) -- (k1.south west);
  \draw[rd] (k1.south east) -- (a1.north);
  \draw[rd] (a1.north east) -- (k2.south west);
  \draw[rd] (k2.south east) -- (a2.north);
  \draw[rd] (a2.north east) -- (k3.south west);
  \draw[rd] (k3.south east) -- (a3.north);
  % the derivative maps are read back by the backward dispatch, with the halo again
  \draw[wasted, rounded corners=3pt] (a1.south) -- ++(0,-0.5) -| (k3.south);
  \node[lab, anchor=north] at (4.6,-5.44) {$\partial$ maps read back, $26{\times}26$ staged again};
  % ---- ours lane
  \def\yk{-6.05}\def\yb{-6.85}
  \fill[mem] (0,\yb+0.42) rectangle (8.4,\yb-0.42);
  \node[lab, anchor=north west, font=\sffamily\scriptsize\bfseries] at (0,\yk+0.33) {Ours};
  \node[mut, anchor=north west] at (0,\yk+0.05) {1 dispatch};
  \node[buf=1.25cm] (b0) at (0.72,\yb) {colour, GT\\[-1pt]20\,B};
  \node[buf=1.25cm] (b3) at (7.62,\yb) {$\nabla$colour\\[-1pt]16\,B};
  \node[mut] at (4.17,\yb) {global memory: nothing written in between};
  \node[k=4.5cm, ours] (kk) at (4.17,\yk) {sums in registers and 576\,B shared,\\[-1pt]gradient in closed form};
  \draw[rd] (b0.north) -- (kk.south west);
  \draw[rd] (kk.south east) -- (b3.north);
\end{tikzpicture}
% CAPTION (hand-edited, kept when the table is regenerated) begin
\caption[Tile-based SSIM vs \texttt{fused-ssim}]{Tile-based SSIM vs \texttt{fused-ssim}.\ {\normalfont
One block of our tiled SSIM (left) vs.\ \texttt{fused-ssim}~\cite{mallick2024taming,fusedssim} (right).}}
% CAPTION end
\Description{Top: left, a few 16 by 16 tiles with their pixels, the tile grid offset from its default origin this step, one tile shaded; right, the same tiles, one tile's block stages a 26 by 26 buffer around it and one 11 by 11 window is dark. Bottom: dataflow per method over a band of global memory. fused-ssim runs three dispatches (SSIM forward, loss in PyTorch, SSIM backward); the forward writes the SSIM map and three derivative maps, 48 bytes per pixel, which the backward reads back with the halo. Ours runs one dispatch that reads colour and ground truth, 20 bytes per pixel, and writes the colour gradient, 16 bytes per pixel.}
\label{fig:mech-loss-pair}
\end{figure}


==> diagrams/fig_mech_loss_pair_p1.tex <==
% Loss figure, ours (left) and fused-ssim (right), one column. Remade 2026-11-17 at Nicholas's
% request: the pixel grids fill each half (scale 1.6, 3.84 cm), no side notes, one description under
% each. Raw grid coordinates as before: 0.05 = 1 pixel, 0.8 = one 16x16 tile; the grid spans
% (0,-0.5)-(2.4,-2.9) before the transform.
\begin{figure}[t]
\centering
\begin{tikzpicture}[dg]
  \tikzset{lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute},
  }
  % 2026-11-20 (Nicholas): Fig. 5 style -- each panel 40x32 pixels (3.2 x 2.56 cm at Fig. 5's 0.08 cm per pixel,
  % clipped from raw x 0.2..2.2, y -0.4..-2.0), both on the same tile grid with the tile in the same place (the
  % shifted-origin grid of the left panel was dropped: it read as misalignment), bold title + grey line under each.
  \def\w{3.2}\def\h{2.56}\def\gap{3.56}

  % ===== left: tile-based SSIM, one SSIM per 16x16 tile
  \begin{scope}
  \clip (0,0) rectangle (\w,-\h);
  \begin{scope}[shift={(-0.32,0.64)}, scale=1.6]
    \draw[black!14, line width=0.1pt, step=0.05] (0,-2.4) grid (2.4,0);
    \draw[dgmute, line width=0.4pt, step=0.8] (0,-2.4) grid (2.4,0);
    \fill[black, fill opacity=0.18] (0.8,-0.8) rectangle (1.6,-1.6);
    \draw[dgink, line width=0.8pt] (0.8,-0.8) rectangle (1.6,-1.6);
  \end{scope}
  \end{scope}

  % ===== right: fused-ssim, a 26x26 patch staged per tile, one 11x11 window per pixel
  \begin{scope}[shift={(\gap,0)}]
  \clip (0,0) rectangle (\w,-\h);
  \begin{scope}[shift={(-0.32,0.64)}, scale=1.6]
    \draw[black!14, line width=0.1pt, step=0.05] (0,-2.4) grid (2.4,0);
    \draw[dgmute, line width=0.4pt, step=0.8] (0,-2.4) grid (2.4,0);
    % the block's tile sits on the grid (0.8,-0.8)-(1.6,-1.6); 26x26 staged = tile + 5 px halo
    \fill[black, fill opacity=0.10] (0.55,-0.55) rectangle (1.85,-1.85);
    \fill[black, fill opacity=0.18] (0.8,-0.8) rectangle (1.6,-1.6);
    \draw[dgink, line width=0.5pt, dash pattern=on 2pt off 1.4pt] (0.55,-0.55) rectangle (1.85,-1.85);
    \draw[dgink, line width=0.8pt] (0.8,-0.8) rectangle (1.6,-1.6);
    \fill[black, fill opacity=0.45] (0.55,-0.55) rectangle (1.1,-1.1);
    \node[inner sep=0pt, text=white, font=\sffamily\scriptsize\bfseries] at (0.825,-0.825) {$11{\times}11$};
    \node[inner sep=1pt, fill=white, text=dgink, font=\sffamily\scriptsize] at (1.2,-1.85) {$26{\times}26$\,px staged};
  \end{scope}
  \end{scope}
  % old notes (before 2026-11-20): "SSIM is run once per tile, and the tile grid's origin moves every step. Its gradient
  % follows from the tile's sums, so nothing intermediate is written." / "SSIM is run once per pixel. Its per-pixel
  % derivative maps are written to global memory and blurred again in a second dispatch."

  % ---- labels, as in Fig. 5
  \foreach \i/\t/\s in {0/Tile-based SSIM/run once per tile,
                        1/fused-ssim/run once per pixel} {
    \node[lab, anchor=north west] at ({\i*\gap},-\h-0.12) {\textbf{\t}};
    \node[mut, anchor=north west] at ({\i*\gap},-\h-0.42) {\s};
  }
\end{tikzpicture}
% CAPTION (hand-edited, kept when the table is regenerated) begin
\caption[Tile-based SSIM vs \texttt{fused-ssim}]{Tile-based SSIM vs.\ \texttt{fused-ssim}.}

\Description{Left: a few 16 by 16 tiles with their pixels; one tile, one block, is shaded. Right: the same tiles; one tile's block stages a 26 by 26 buffer around it, and one 11 by 11 window is dark.}
\label{fig:mech-loss-pair}
\end{figure}


==> diagrams/fig_mech_projkeys_both.tex <==

\begin{figure*}[t]
\centering
\begin{tikzpicture}[dg]
  % \pstep{tag}{x}{y}{title width}{title}
  \def\pstep#1#2#3#4#5{%
    \node[draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries,
          rounded corners=1.55mm, inner xsep=0.9pt, inner ysep=0pt, minimum height=3.1mm, minimum width=3.1mm,
          anchor=west] (pb) at (#2,#3) {#1};
    \node[anchor=north west, inner sep=0pt, text=dgink, text width=#4cm, align=left]
      at ([xshift=0.85mm, yshift=1.05mm]pb.east) {\textbf{#5}};}
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           hot/.style={draw=dgink, line width=0.35pt, fill=dgink},
           sum/.style={draw=dgmute, line width=0.4pt},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.2) rectangle (17.7,-4.6);

  % column dividers and A/B row divider
  \draw[dgmute, line width=0.3pt] (2.4,0.15) -- (2.4,-4.55);
  \draw[dgmute, line width=0.3pt] (12.75,0.15) -- (12.75,-4.55);
  \draw[dgmute, line width=0.3pt, densely dashed] (2.6,-2.22) -- (12.55,-2.22);

  % ===== 1: project splats (shared), 4 cols x 5 rows of tiles
  \pstep{1}{0}{0}{2.0}{Project splats}
  \begin{scope}[shift={(0.27,-0.5)}]
  \foreach \r/\c/\n/\px/\py in {1/2/6/2.72/1.3, 2/1/9/1.45/2.5, 2/2/10/2.8/2.5, 3/1/13/1.3/3.3, 3/2/14/2.62/3.5} {
    \fill[black!24] (\c*0.44,-\r*0.44) rectangle (\c*0.44+0.44,-\r*0.44-0.44);
    \node[lab] at (\px*0.44,-\py*0.44) {\n};
  }
  \draw[dgmute, line width=0.25pt, step=0.44, shift={(0,-2.2)}] (0,0) grid (1.76,2.2);
  \draw[dgink, line width=0.7pt, rotate around={75:(0.946,-1.144)}] (0.946,-1.144) ellipse (0.484 and 0.11);
  \end{scope}
  \node[mut, anchor=west] at (0,-2.9) {splat 387: 5 tiles};

  % ===== row A: ours
  % 2A: prefix sum within the warp
  \pstep{2A}{2.6}{0}{4.2}{Prefix sum warp's tile counts}
  \begin{scope}[shift={(0,0.1)}]
  \node[mut, anchor=west] at (2.6,-0.62) {lane};
  \node[lab, anchor=west] at (2.6,-0.98) {\#tiles};
  \foreach \i/\t/\n in {0/0/0, 1/1/2, 2/2/1} {
    \node[mut] at (3.35+\i*0.6+0.3,-0.62) {\t};
    \draw[cell] (3.35+\i*0.6,-0.8) rectangle ++(0.6,-0.36);
    \node[lab] at (3.35+\i*0.6+0.3,-0.98) {\n};
  }
  \node[lab] at (5.45,-0.62) {3};
  \draw[hot] (5.15,-0.8) rectangle ++(0.6,-0.36);
  \node[inner sep=0pt, text=white] at (5.45,-0.98) {5};
  \draw[cell] (5.75,-0.8) rectangle ++(0.6,-0.36);
  \node[mut] at (6.05,-0.98) {$\cdots$};
  \node[mut] at (6.65,-0.62) {31};
  \draw[cell] (6.35,-0.8) rectangle ++(0.6,-0.36);
  \node[lab] at (6.65,-0.98) {4};
  \draw[sum] (3.35,-1.2) -- ++(0,-0.07) -| (5.15,-1.2);
  \node[mut] at (4.25,-1.4) {3 tiles before lane 3};
  \draw[sum] (3.35,-1.58) -- ++(0,-0.07) -| (6.95,-1.58);
  \node[lab] at (5.15,-1.78) {warp total 40};
  \end{scope}

  % 3A: take slots from one shared counter
  \pstep{3A}{7.45}{0}{4.8}{Take 40 slots from one shared counter}
  \begin{scope}[shift={(0,0.1)}]
  \foreach \i/\w/\a/\c in {0/warp 7/$+30$/0 $\to$ 30, 1/warp 2/$+25$/30 $\to$ 55} {
    \node[mut] at (7.45+\i*1.05+0.525,-0.62) {\w};
    \draw[cell] (7.45+\i*1.05,-0.8) rectangle ++(1.05,-0.36);
    \node[lab] at (7.45+\i*1.05+0.525,-0.98) {\a};
    \node[mut] at (7.45+\i*1.05+0.525,-1.4) {\c};
  }
  \node[lab] at (10.075,-0.62) {warp 12};
  \draw[hot] (9.55,-0.8) rectangle ++(1.05,-0.36);
  \node[inner sep=0pt, text=white] at (10.075,-0.98) {$+40$};
  \node[lab] at (10.075,-1.4) {55 $\to$ 95};
  \draw[cell] (10.6,-0.8) rectangle ++(0.4,-0.36);
  \node[mut] at (10.8,-0.98) {$\cdots$};
  \draw[flow] (11.05,-0.98) -- (11.3,-0.98);
  \node[mut] at (11.95,-0.62) {counter};
  \draw[cell, fill=black!24] (11.3,-0.8) rectangle ++(1.3,-0.36);
  \node[lab] at (11.95,-0.98) {now 95};
  \node[lab, anchor=north west, text width=5.15cm, align=left] at (7.45,-1.62)
    {Warps add in whatever order they finish. Warp 12 gets 55 back and owns slots 55--94. No warp waits.};
  \end{scope}

  % ===== row B: original 3DGS
  \begin{scope}[shift={(0,-2.5)}]
  % 2B: prefix sum over all splats
  \pstep{2B}{2.6}{0}{4.2}{Prefix sum all splats' tile counts}
  \begin{scope}[shift={(0,0.1)}]
  \node[mut, anchor=east] at (3.5,-0.62) {splat};
  \node[lab, anchor=east] at (3.5,-0.98) {counts};
  \node[lab, anchor=east] at (3.5,-1.72) {offsets};
  \foreach \i/\t/\n/\o in {0/0/4/4, 2/386/2/1000, 5/$N{-}1$/3/$M$} {
    \node[mut] at (3.6+\i*0.58+0.29,-0.62) {\t};
    \draw[cell] (3.6+\i*0.58,-0.8) rectangle ++(0.58,-0.36);
    \node[lab] at (3.6+\i*0.58+0.29,-0.98) {\n};
    \draw[cell] (3.6+\i*0.58,-1.54) rectangle ++(0.58,-0.36);
    \node[lab] at (3.6+\i*0.58+0.29,-1.72) {\o};
  }
  \foreach \i in {1, 4} {
    \draw[cell] (3.6+\i*0.58,-0.8) rectangle ++(0.58,-0.36);
    \node[mut] at (3.6+\i*0.58+0.29,-0.98) {$\cdots$};
    \draw[cell] (3.6+\i*0.58,-1.54) rectangle ++(0.58,-0.36);
    \node[mut] at (3.6+\i*0.58+0.29,-1.72) {$\cdots$};
  }
  \node[lab] at (5.63,-0.62) {387};
  \draw[hot] (5.34,-0.8) rectangle ++(0.58,-0.36);
  \node[inner sep=0pt, text=white] at (5.63,-0.98) {5};
  \draw[hot] (5.34,-1.54) rectangle ++(0.58,-0.36);
  \node[inner sep=0pt, text=white] at (5.63,-1.72) {1005};
  \draw[flow] (3.89,-1.2) -- (3.89,-1.5);
  \node[mut, anchor=west] at (3.99,-1.35) {running total};
  \node[mut, anchor=west] at (2.6,-2.1) {Both arrays are in global memory.};
  \end{scope}

  % 3B: copy M to the CPU
  \pstep{3B}{7.45}{0}{4.8}{Copy $M$ to the CPU, which waits}
  \begin{scope}[shift={(0,0.1)}]
  \node[mut] at (8.1,-0.62) {GPU};
  \draw[cell, fill=black!24] (7.45,-0.8) rectangle ++(1.3,-0.36);
  \node[lab] at (8.1,-0.98) {$M$};
  \draw[flow] (8.85,-0.98) -| (11.95,-1.54);
  \node[mut] at (10.3,-0.82) {copy};
  \draw[cell, fill=black!24] (11.3,-1.54) rectangle ++(1.3,-0.36);
  \node[lab] at (11.95,-1.72) {$M$};
  \node[mut] at (11.95,-2.1) {CPU};
  \draw[flow] (11.2,-1.72) -- (10.75,-1.72);
  \node[mut] at (10.975,-1.4) {allocate};
  \draw[cell] (7.45,-1.54) rectangle (10.65,-1.9);
  \node[lab] at (9.05,-1.72) {buffer fits exactly $M$ pairs};
  \end{scope}
  \end{scope}

  % ===== 4: write the pairs; 4A (ours) level with row A, 4B (original) level with row B.
  % Row height ~ bytes: ours has one 4 B key row (14 | 18 bits side by side), 3DGS a 4 B tile row plus a 4 B depth row.
  \pstep{4}{12.9}{0}{4.4}{Write one (key, splat ID) pair per tile}
  \begin{scope}[shift={(12.9,0)}]
  % 4A
  \pstep{4A}{0}{-0.55}{0.1}{}
  \node[mut, anchor=west] at (0.55,-0.55) {start slot};
  \node[lab, anchor=west] at (1.45,-0.55) {58 = 55 + 3};
  \node[mut, anchor=east] at (0.95,-0.92) {slot};
  \node[lab, anchor=east] at (0.95,-1.245) {key};
  \node[lab, anchor=east] at (0.95,-1.595) {splat ID};
  \foreach \i/\t/\s in {0/6/58, 1/9/59, 2/10/60, 3/13/61, 4/14/62} {
    \node[mut] at (1.05+\i*0.75+0.375,-0.92) {\s};
    \fill[black!24] (1.05+\i*0.75,-1.07) rectangle ++(0.328,-0.35);
    \draw[cell, fill=none] (1.05+\i*0.75,-1.07) rectangle ++(0.75,-0.35);
    \draw[dgink, line width=0.35pt] (1.05+\i*0.75+0.328,-1.07) -- ++(0,-0.35);
    \node[lab] at (1.05+\i*0.75+0.164,-1.245) {\t};
    \node[lab] at (1.05+\i*0.75+0.539,-1.245) {$z$};
    \draw[cell] (1.05+\i*0.75,-1.42) rectangle ++(0.75,-0.35);
    \node[lab] at (1.05+\i*0.75+0.375,-1.595) {387};
  }
  \node[lab, anchor=west] at (1.05,-2.0) {key 4\,B: 14 tile bits $|$ 18 depth bits};
  % 4B
  \begin{scope}[shift={(0,-2.5)}]
  \pstep{4B}{0}{0}{0.1}{}
  \node[mut, anchor=west] at (0.55,0) {start slot};
  \node[lab, anchor=west] at (1.45,0) {1000, its offset};
  \node[mut, anchor=east] at (0.95,-0.37) {slot};
  \node[lab, anchor=east] at (0.95,-0.695) {key tile};
  \node[lab, anchor=east] at (0.95,-1.045) {depth};
  \node[lab, anchor=east] at (0.95,-1.395) {splat ID};
  \foreach \i/\t/\s in {0/6/1000, 1/9/1001, 2/10/1002, 3/13/1003, 4/14/1004} {
    \node[mut] at (1.05+\i*0.75+0.375,-0.37) {\s};
    \draw[cell, fill=black!24] (1.05+\i*0.75,-0.52) rectangle ++(0.75,-0.35);
    \node[lab] at (1.05+\i*0.75+0.375,-0.695) {\t};
    \draw[cell] (1.05+\i*0.75,-0.87) rectangle ++(0.75,-0.35);
    \node[lab] at (1.05+\i*0.75+0.375,-1.045) {$z$};
    \draw[cell] (1.05+\i*0.75,-1.22) rectangle ++(0.75,-0.35);
    \node[lab] at (1.05+\i*0.75+0.375,-1.395) {387};
  }
  \node[lab, anchor=west] at (1.05,-1.8) {key 8\,B: 32 tile bits, 32 depth bits};
  \end{scope}
  \end{scope}
\end{tikzpicture}
% CAPTION (hand-edited, kept when the table is regenerated) begin
\caption[Projection and key emission in Ours vs 3DGS]{Projection and key emission in {\name} (A) vs.\ original 3DGS (B).\ {\normalfont
Both start project splats and count overlapping
   tiles (1). 3DGS then prefix-sums the counts over all splats (2B) and copies the total $M$ to the
   CPU to size the key buffer (3B), and a third kernel re-reads the splat to write its pairs from that offset, each with an 8-byte key of 32 tile and 32 depth bits (4B).
   Ours prefix-sums the counts within the warp (2A), reserves a warp's slots with one atomic add on a global
   counter into a pre-allocated buffer (3A), and the same kernel writes the pairs from the warp's base plus the lane's offset, each with a 4-byte key of 14 tile and 18 depth bits (4A).}}
% old: \caption{\textbf{Projection and key emission, ours (A) and original 3DGS (B)}, following one splat. (1) Each thread projects its splat and counts the tiles it overlaps. (2A) A prefix sum over the warp gives each lane its offset and the warp total. (3A) One atomic add on a shared counter reserves the warp's slots. (2B) A prefix sum over all splats turns the counts into offsets; the last is $M$. (3B) The CPU reads $M$ back to allocate the key buffers. (4) Each thread writes one (key, splat ID) pair per tile. Ours writes 4-byte keys from the same kernel; the original rereads the splat in a third kernel and writes 8-byte keys.}
% CAPTION end
\Description{Step 1: one splat projected onto a tile grid overlaps five tiles. Steps 2 and 3 are drawn twice. Top row, ours: a prefix sum over the warp's tile counts gives lane 3 the offset 3 and the warp total 40, which is added to one shared counter, getting slots 55 to 94. Bottom row, original 3DGS: a prefix sum over all splats' counts in global memory gives splat 387 offset 1000 and a total M, which is copied to the CPU so it can allocate a buffer. Step 4, drawn twice, 4A for ours above 4B for the original: the splat writes five key and splat ID pairs, one per tile. Ours (4A) writes them at slots 58 to 62 with a 4-byte key of 14 tile bits and 18 depth bits in one row; the original (4B) writes them at slots 1000 to 1004 with an 8-byte key drawn as two rows, 32 tile bits and 32 depth bits.}
\label{fig:mech-projkeys-both}
\end{figure*}


==> diagrams/fig_mech_projkeys_cursor.tex <==
% Fused projection + key emission with one shared counter, following one splat (GS-CUDA keys_mode 4,
% projection_keys_cursor_kernel, worktree GS-CUDA-keyscursor). Example numbers are invented but consistent:
% warp 12 = splats 384..415, lane 3 = splat 387. Tile overlap as in fig_mech_projkeys.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[dg]
  \def\pstep#1#2#3#4{%
    \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries,
          inner sep=0pt, minimum size=3.1mm] at (#2+0.155,#3) {#1};
    \node[anchor=west, inner sep=0pt, text=dgink] at (#2+0.4,#3) {\textbf{#4}};}
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           hot/.style={draw=dgink, line width=0.35pt, fill=dgink},
           sum/.style={draw=dgmute, line width=0.4pt},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.2) rectangle (17.7,-5.5);

  % --- 1: project one splat onto the tile grid
  \pstep{1}{0}{0}{Project one splat}
  \foreach \r/\c/\n/\px/\py in {1/3/10/3.5/1.3, 1/4/11/4.5/1.3, 2/2/16/2.3/2.3, 2/3/17/3.75/2.78, 2/4/18/4.5/2.78} {
    \fill[black!24] (\c*0.44,-0.42-\r*0.44) rectangle (\c*0.44+0.44,-0.42-\r*0.44-0.44);
    \node[lab] at (\px*0.44,-0.42-\py*0.44) {\n};
  }
  \draw[dgmute, line width=0.25pt, step=0.44, shift={(0,-2.18)}] (0,0) grid (3.08,1.76);
  \draw[dgink, line width=0.7pt, rotate around={20:(1.584,-1.432)}] (1.584,-1.432) ellipse (0.55 and 0.132);
  \node[mut, anchor=west] at (0,-2.36) {splat 387: 5 tiles. Invisible splat: 0.};

  % --- 2: sum the warp's counts
  \pstep{2}{3.75}{0}{Add up the warp's tile counts (local)}
  \node[mut, anchor=west] at (3.75,-0.62) {lane};
  \node[lab, anchor=west] at (3.75,-0.98) {\#tiles};
  \foreach \i/\t/\n in {0/0/0, 1/1/2, 2/2/1} {
    \node[mut] at (4.5+\i*0.55+0.275,-0.62) {\t};
    \draw[cell] (4.5+\i*0.55,-0.8) rectangle ++(0.55,-0.36);
    \node[lab] at (4.5+\i*0.55+0.275,-0.98) {\n};
  }
  \node[lab] at (6.425,-0.62) {3};
  \draw[hot] (6.15,-0.8) rectangle ++(0.55,-0.36);
  \node[inner sep=0pt, text=white] at (6.425,-0.98) {5};
  \draw[cell] (6.7,-0.8) rectangle ++(0.55,-0.36);
  \node[mut] at (6.975,-0.98) {$\cdots$};
  \node[mut] at (7.525,-0.62) {31};
  \draw[cell] (7.25,-0.8) rectangle ++(0.55,-0.36);
  \node[lab] at (7.525,-0.98) {4};
  \draw[sum] (4.5,-1.2) -- ++(0,-0.07) -| (6.15,-1.2);
  \node[mut] at (5.325,-1.4) {3 tiles before lane 3};
  \draw[sum] (4.5,-1.58) -- ++(0,-0.07) -| (7.8,-1.58);
  \node[lab] at (6.15,-1.78) {warp total 40};

  % --- 3: take slots from one shared counter
  \pstep{3}{8.5}{0}{Take 40 slots from one shared counter}
  \foreach \i/\o/\w/\c in {0/1st/warp 7: $+30$/0 $\to$ 30, 1/2nd/warp 2: $+25$/30 $\to$ 55} {
    \node[mut] at (8.5+\i*1.75+0.875,-0.62) {\o};
    \draw[cell] (8.5+\i*1.75,-0.8) rectangle ++(1.75,-0.36);
    \node[lab] at (8.5+\i*1.75+0.875,-0.98) {\w};
    \node[mut] at (8.5+\i*1.75+0.875,-1.4) {\c};
  }
  \node[mut] at (12.875,-0.62) {3rd};
  \draw[hot] (12.0,-0.8) rectangle ++(1.75,-0.36);
  \node[inner sep=0pt, text=white] at (12.875,-0.98) {warp 12: $+40$};
  \node[lab] at (12.875,-1.4) {55 $\to$ 95};
  \draw[cell] (13.75,-0.8) rectangle ++(0.9,-0.36);
  \node[mut] at (14.2,-0.98) {$\cdots$};
  \draw[flow] (14.75,-0.98) -- (15.15,-0.98);
  \node[mut] at (15.875,-0.62) {shared counter};
  \draw[cell, fill=black!24] (15.15,-0.8) rectangle ++(1.45,-0.36);
  \node[lab] at (15.875,-0.98) {now 95};
  \node[lab, anchor=west] at (8.5,-1.78) {Warps add in whatever order they finish. Warp 12 gets 55 back and owns slots 55--94. No warp waits.};

  % --- 4: one flat array, in finishing order
  \pstep{4}{0}{-2.8}{Write the pairs into two arrays, same slot in each}
  \foreach \a/\b/\t in {0/30/warp 7, 30/55/warp 2} {
    \draw[cell] (\a*0.126429,-3.33) rectangle (\b*0.126429,-3.68);
    \node[lab] at ({(\a+\b)/2*0.126429},-3.505) {\t};
  }
  \draw[hot] (6.954,-3.33) rectangle (12.011,-3.68);
  \node[inner sep=0pt, text=white] at (10.2,-3.505) {warp 12};
  \draw[white, line width=0.6pt] (7.36,-3.37) rectangle (7.94,-3.64);
  \draw[cell] (12.011,-3.33) rectangle (17.7,-3.68);
  \node[mut] at (14.855,-3.505) {later warps \ $\cdots$};
  \node[mut, anchor=west] at (0,-3.2) {0};
  \foreach \v in {30, 55, 95} \node[mut] at (\v*0.126429,-3.2) {\v};
  \node[mut, anchor=east] at (17.7,-3.2) {final counter $=$ number of pairs};
  \draw[dgmute, line width=0.3pt] (7.36,-3.68) -- (6.2,-4.08);
  \draw[dgmute, line width=0.3pt] (7.94,-3.68) -- (13.7,-4.08);
  \node[mut, anchor=east] at (4.9,-4.2) {slot};
  \node[lab, anchor=east] at (4.9,-4.525) {keys, 4\,B: tile 14 bits $|$ depth 18 bits};
  \node[lab, anchor=east] at (4.9,-4.875) {splat IDs, 4\,B};
  \draw[cell, fill=black!6] (5.0,-4.35) rectangle (6.2,-5.05);
  \node[mut] at (5.6,-4.2) {55--57};
  \node[mut] at (5.6,-4.7) {lanes 1, 2};
  \draw[cell, fill=black!6] (13.7,-4.35) rectangle (14.9,-5.05);
  \node[mut] at (14.3,-4.2) {63...};
  \node[mut] at (14.3,-4.7) {next lanes};
  \foreach \i/\t in {0/10, 1/11, 2/16, 3/17, 4/18} {
    \pgfmathtruncatemacro{\s}{58+\i}
    \node[mut] at (6.2+\i*1.5+0.75,-4.2) {\s};
    \draw[cell] (6.2+\i*1.5,-4.35) rectangle ++(1.5,-0.35);
    \draw[cell] (6.2+\i*1.5,-4.7) rectangle ++(1.5,-0.35);
    \fill[black!10] (6.2+\i*1.5,-4.35) rectangle ++(0.656,-0.35);
    \draw[cell, fill=none] (6.2+\i*1.5,-4.35) rectangle ++(1.5,-0.35);
    \draw[dgink, line width=0.35pt] (6.2+\i*1.5+0.656,-4.35) -- ++(0,-0.35);
    \node[lab] at (6.2+\i*1.5+0.328,-4.525) {\t};
    \node[lab] at (6.2+\i*1.5+1.078,-4.525) {$z$};
    \node[lab] at (6.2+\i*1.5+0.75,-4.875) {387};
  }
  \draw[sum] (6.2,-5.09) -- ++(0,-0.07) -| (13.7,-5.09);
  \node[lab] at (9.95,-5.3) {lane 3 of warp 12: slot $55 + 3 = 58$, one pair per tile};
\end{tikzpicture}
\caption{\textbf{Projection and key emission in one kernel}, following one splat. (1) Each thread projects its splat and counts the tiles it overlaps. (2) The warp sums the counts. (3) One atomic add on a shared counter reserves the warp's slots. (4) Each thread writes one (key, splat ID) pair per tile. The 4-byte key holds the tile index in its high bits and quantized depth below, so sorting orders pairs by tile, then front to back.}
\Description{One splat is projected onto a tile grid and overlaps five tiles. A warp of 32 threads sums its tile counts to 40. Warps add their totals to one shared counter in the order they finish; warp 12 arrives third and gets slots 55 to 94. The thread writes five key and splat ID pairs at slots 58 to 62 of one flat array.}
\label{fig:mech-projkeys-cursor}
\end{figure*}


==> diagrams/fig_mech_projkeys_inria.tex <==
% Original 3DGS projection + key emission, following one splat, in the style of fig_mech_projkeys_cursor.
% Checked against graphdeco-inria/diff-gaussian-rasterization (main) cuda_rasterizer/rasterizer_impl.cu, forward.cu,
% rasterize_points.cu: preprocessCUDA writes tiles_touched = rect area of the 3-sigma radius (getRect) to global memory;
% cub::DeviceScan::InclusiveSum(tiles_touched -> point_offsets, P); cudaMemcpy(&num_rendered, point_offsets + P - 1)
% to the host; binningBuffer(required<BinningState>(num_rendered)) resizes a fresh torch byte tensor to exactly that
% size (keys, values, their sorted copies, CUB sort scratch); duplicateWithKeys<<<P>>> reads offsets[idx-1], radii,
% means2D, depths and writes key = (y*grid.x + x) << 32 | float depth bits, value = idx; SortPairs over num_rendered,
% bits [0, 32 + getHigherMsb(tiles)). Example numbers are invented but consistent.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[dg]
  \def\pstep#1#2#3#4{%
    \node[circle, draw=dgink, line width=0.4pt, fill=white, text=dgink, font=\sffamily\scriptsize\bfseries,
          inner sep=0pt, minimum size=3.1mm] at (#2+0.155,#3) {#1};
    \node[anchor=west, inner sep=0pt, text=dgink] at (#2+0.4,#3) {\textbf{#4}};}
  \tikzset{cell/.style={draw=dgink, line width=0.35pt, fill=white},
           hot/.style={draw=dgink, line width=0.35pt, fill=dgink},
           sum/.style={draw=dgmute, line width=0.4pt},
           lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.2) rectangle (17.7,-5.5);

  % --- 1: kernel 1 projects every splat and stores its count
  \pstep{1}{0}{0}{Project each splat}
  \fill[black!24] (0.88,-0.86) rectangle (2.2,-2.18);
  \foreach \n/\px/\py in {9/2.5/1.5, 10/3.5/1.3, 11/4.5/1.3, 16/2.3/2.3, 17/3.75/2.78, 18/4.5/2.78, 23/2.5/3.5, 24/3.5/3.5, 25/4.5/3.5}
    \node[lab] at (\px*0.44,-0.42-\py*0.44) {\n};
  \draw[dgmute, line width=0.25pt, step=0.44, shift={(0,-2.18)}] (0,0) grid (3.08,1.76);
  \draw[dgink, line width=0.7pt, rotate around={20:(1.584,-1.432)}] (1.584,-1.432) ellipse (0.55 and 0.132);
  \node[mut, anchor=west] at (0,-2.36) {splat 387: 9 tiles (its $3\sigma$ square).};

  % --- 2: kernel 2 sums the counts of all splats from global memory
  \pstep{2}{3.75}{0}{Prefix sum over all splats (global)}
  \node[mut, anchor=east] at (4.6,-0.62) {splat};
  \node[lab, anchor=east] at (4.6,-0.98) {counts};
  \node[lab, anchor=east] at (4.6,-1.72) {offsets};
  \foreach \i/\t/\n/\o in {0/0/4/4, 1/1/0/4, 3/386/2/1000, 6/$N{-}1$/3/$M$} {
    \node[mut] at (4.7+\i*0.55+0.275,-0.62) {\t};
    \draw[cell] (4.7+\i*0.55,-0.8) rectangle ++(0.55,-0.36);
    \node[lab] at (4.7+\i*0.55+0.275,-0.98) {\n};
    \draw[cell] (4.7+\i*0.55,-1.54) rectangle ++(0.55,-0.36);
    \node[lab] at (4.7+\i*0.55+0.275,-1.72) {\o};
  }
  \foreach \i in {2, 5} {
    \draw[cell] (4.7+\i*0.55,-0.8) rectangle ++(0.55,-0.36);
    \node[mut] at (4.7+\i*0.55+0.275,-0.98) {$\cdots$};
    \draw[cell] (4.7+\i*0.55,-1.54) rectangle ++(0.55,-0.36);
    \node[mut] at (4.7+\i*0.55+0.275,-1.72) {$\cdots$};
  }
  \node[lab] at (7.175,-0.62) {387};
  \draw[hot] (6.9,-0.8) rectangle ++(0.55,-0.36);
  \node[inner sep=0pt, text=white] at (7.175,-0.98) {9};
  \draw[hot] (6.9,-1.54) rectangle ++(0.55,-0.36);
  \node[inner sep=0pt, text=white] at (7.175,-1.72) {1009};
  \draw[flow] (6.5,-1.2) -- (6.5,-1.5);
  \node[mut, anchor=west] at (6.6,-1.35) {running total};
  \node[mut, anchor=west] at (3.9,-2.1) {Both arrays are in global memory.};

  % --- 3: copy M to the CPU so it can size the buffers
  \pstep{3}{9.0}{0}{Copy $M$ to the CPU, which waits}
  \node[mut] at (9.85,-0.62) {GPU};
  \draw[cell, fill=black!24] (9.0,-0.8) rectangle ++(1.7,-0.36);
  \node[lab] at (9.85,-0.98) {$M$};
  \draw[flow] (10.8,-0.98) -| (15.55,-1.6);
  \node[mut] at (13.15,-0.82) {copy};
  \draw[cell, fill=black!24] (14.7,-1.6) rectangle ++(1.7,-0.36);
  \node[lab] at (15.55,-1.78) {$M$};
  \node[mut, anchor=west] at (16.5,-1.78) {CPU};
  \draw[flow] (14.6,-1.78) -- (13.5,-1.78);
  \node[mut] at (14.05,-1.6) {allocate};
  \draw[cell] (9.0,-1.6) rectangle (13.4,-1.96);
  \node[lab] at (11.2,-1.78) {buffer fits exactly $M$ pairs};

  % --- 4: kernel 3 re-reads each splat and writes its pairs at the summed offsets
  \pstep{4}{0}{-2.8}{Re-read each splat from global memory, write its pairs}
  \draw[cell] (0,-3.33) rectangle (5.6,-3.68);
  \node[lab] at (2.8,-3.505) {splats 0--386};
  \draw[hot] (5.6,-3.33) rectangle (7.0,-3.68);
  \node[inner sep=0pt, text=white] at (6.3,-3.505) {387};
  \draw[cell] (7.0,-3.33) rectangle (17.7,-3.68);
  \node[mut] at (12.35,-3.505) {splats 388 \ $\cdots$ \ $N{-}1$, in splat order};
  \node[mut, anchor=west] at (0,-3.2) {0};
  \node[mut] at (5.6,-3.2) {1000};
  \node[mut] at (7.0,-3.2) {1009};
  \node[mut, anchor=east] at (17.7,-3.2) {$M$};
  \draw[dgmute, line width=0.3pt] (5.6,-3.68) -- (5.0,-4.08);
  \draw[dgmute, line width=0.3pt] (7.0,-3.68) -- (15.35,-4.08);
  \node[mut, anchor=east] at (4.9,-4.2) {slot};
  \node[lab, anchor=east] at (4.9,-4.525) {keys, 8\,B: tile 32 bits $|$ depth 32 bits};
  \node[lab, anchor=east] at (4.9,-4.875) {splat IDs, 4\,B};
  \foreach \i/\t in {0/9, 1/10, 2/11, 3/16, 4/17, 5/18, 6/23, 7/24, 8/25} {
    \pgfmathtruncatemacro{\s}{1000+\i}
    \node[mut] at (5.0+\i*1.15+0.575,-4.2) {\s};
    \draw[cell] (5.0+\i*1.15,-4.7) rectangle ++(1.15,-0.35);
    \fill[black!10] (5.0+\i*1.15,-4.35) rectangle ++(0.575,-0.35);
    \draw[cell, fill=none] (5.0+\i*1.15,-4.35) rectangle ++(1.15,-0.35);
    \draw[dgink, line width=0.35pt] (5.0+\i*1.15+0.575,-4.35) -- ++(0,-0.35);
    \node[lab] at (5.0+\i*1.15+0.2875,-4.525) {\t};
    \node[lab] at (5.0+\i*1.15+0.8625,-4.525) {$z$};
    \node[lab] at (5.0+\i*1.15+0.575,-4.875) {387};
  }
  \draw[sum] (5.0,-5.09) -- ++(0,-0.07) -| (15.35,-5.09);
  \node[lab] at (10.175,-5.3) {splat 387 reads offset 1000 (end of splat 386), its radius, position and depth again: one pair per tile of the square};
\end{tikzpicture}
\caption{\textbf{Projection and key emission in the original 3DGS}: three kernels and a CPU round trip. (1) Projection writes each splat's tile count, taken from the square around its $3\sigma$ circle (9 here; the ellipse touches 5). (2) A prefix sum turns the counts into offsets; the last is $M$. (3) The CPU reads $M$ back to allocate the key buffers. (4) A third kernel rereads each splat and writes 8-byte keys and 4-byte IDs, which a fourth kernel sorts.}
\Description{The original 3DGS pipeline as three kernels and a CPU round trip. A first kernel projects a splat and stores its tile count, nine tiles of a square, in global memory. A second kernel reads all counts and writes running totals, so splat 387 starts at 1000 and the last total is M. M is copied from the GPU to the CPU, which allocates a buffer that fits exactly M pairs before launching the third kernel. The third kernel reads the splat's data again and writes nine pairs at slots 1000 to 1008: eight-byte keys with a 32-bit tile index and 32-bit depth, and four-byte splat IDs.}
\label{fig:mech-projkeys-inria}
\end{figure*}


==> diagrams/fig_pipeline.tex <==
% One training step of ours: forward on top, backward below, shared buffers
% between. In every box the upper section is what the stage reads and the lower
% section what it writes; sizes are bytes per splat / key / tile / pixel.
% Sizes are from GS-CUDA cone e918ddc defaults (SH0, 12-byte direct RGB, linear cone
% falloff, cone layer spawning from step 1500, sparse Adam, bf16 packed moments, 30k steps).
% Every stage box is \gW wide, so a field column has the same width in every box;
% Gaussian Parameters is one column wide.
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[dg]
  % --- column widths (cm): widen these to fit the titles
  \def\wP{2.95}  % Gaussian Parameters                          (was 2.2)
  \def\wA{3.85}  % Projection + Keys / Projection Backward + Adam (was 3.32)
  \def\wB{3.0}   % Radix Sort
  \def\wC{3.58}  % Rasterization Forward / Rasterization Backward
  \def\wD{2.75}  % Loss                                          (was 3.0; 2026-11-19 narrower, wider gap to its left)
  % --- horizontal gaps between columns (cm)
  \def\gA{0.45}  % params -> proj  (was 0.79)
  \def\gB{0.45}  % proj   -> sort  (was 0.71)
  \def\gC{0.45}  % sort   -> fwd   (was 0.62)
  \def\gD{0.7}   % fwd    -> loss  (was 0.45; keeps the right edge where it was)
  \def\gR{0.13}  % right margin
  % --- derived column positions
  \pgfmathsetmacro\cA{\wP+\gA}
  \pgfmathsetmacro\xB{\cA+\wA+\gB+\wB/2}
  \pgfmathsetmacro\cC{\xB+\wB/2+\gC}
  \pgfmathsetmacro\xD{\cC+\wC+\gD+\wD/2}
  \pgfmathsetmacro\xR{\xD+\wD/2+\gR}
  \typeout{>>> fig:pipeline width = \xR cm (keep <= 17.7)}
  % --- derived wire positions
  \pgfmathsetmacro\bus{\cC+0.41}         % sorted-lists bus, under the rasterizers
  \pgfmathsetmacro\xPix{\cC+2.26}        % pixel-state drop, under the rasterizers
  \pgfmathsetmacro\xW{\cC+\wC+0.54*\gD}  % score tap, in the fwd -> loss gap
  \pgfmathsetmacro\xG{\xB}               % gradient-statistics tap, under the Radix Sort centre (2026-11-19)
  \pgfmathsetmacro\xLg{(\cC+\wC+\xD)/2+0.08} % "Loss gradient" label
  % --- vertical positions (unchanged)
  \def\rB{-3.8}
  \def\yA{-0.9}\def\yB{-4.8}
  \def\yS{-3.0}\def\yP{-3.42}
  \def\yR{-7.85}\def\yT{-7.41}\def\yU{-8.35}
  % section of each stage, right-aligned in the title bar, white link (2026-11-19)
  \newcommand{\gsec}[1]{{\tiny\hypersetup{linkcolor=white}\cref{#1}}}
  \tikzset{wire/.style={anchor=south east, inner sep=1.5pt, text=dgink}, trunk/.style={draw=dgink, line width=0.55pt}}
  \useasboundingbox (0,0.25) rectangle (\xR,-8.47);

  % --- forward row
  \node[gw=\wA cm, gbox, gstep=1] (proj) at (\cA,0) {\gbox{Projection + Keys}{\gsec{sec:projkeys}}{%
      \pg{SPLAT}{\pr{xyz}{12}\pr{quaternion}{16}\pr{$\alpha$}{4}}{\pr{cone $n$, $k$}{16}\pr{scale}{12}}%
    }{%
      \pg{SPLAT}{\pr{xy}{8}\pr{$\Sigma^{-1}$, $\alpha$}{16}}{\pr{\#tiles}{4}}%
      \pg{KEY}{\pr{key}{4}}{\pr{splat ID}{4}}%
    }};
  \node[gw=\wB cm, gbox, anchor=north, gstep=2] (sort) at (\xB,0) {\gbox{Radix Sort}{\gsec{sec:projkeys}}{%
      \pg{KEY}{\pr{key}{4}}{\pr{splat ID}{4}}%
    }{%
      \pg{KEY}{\pr{key}{4}}{\pr{splat ID}{4}}%
      \pg{TILE}{\pr{tile start}{4}}{}%
      \gstrip{\gphh{Key Layout}{32 bits, at 5K}\gkeybar{14}{tile, 14 bits}{18}{depth, 18 bits}{32}}%
    }};
  \node[gw=\wC cm, gbox, gstep=3] (fwd) at (\cC,0) {\gbox{Rasterization Forward}{\gsec{sec:fwd}}{%
      \pgt{KEY}{\pr{splat ID}{4}}{TILE}{\pr{tile start}{4}}%
      \pg{SPLAT}{\pr{xy}{8}\pr{$\Sigma^{-1}$, $\alpha$}{16}}{\pr{RGB}{12}}%
    }{%
      \pg{PIXEL}{\pr{RGB, T}{16}}{\pr{list depth}{4}}%
    }};
  \node[gw=\wD cm, gbox, anchor=center, gstep=4] (loss) at (\xD,\yS) {\gbox{Loss: L1 + Tile SSIM}{\gsec{sec:loss}}{%
      \pgo{PIXEL}{\pr{RGB, T}{16}\pr{GT RGBA8}{4}}%
    }{%
      \pgo{PIXEL}{\pr{$\nabla$RGB}{16}}%
    }};

  \node[inner sep=2pt, text=dgink] (gt) at (\xD,\yA) {GT image, $1/4$ of pixels};

  % --- backward row
  \node[gw=\wA cm, gbox, gstep=6] (adam) at (\cA,\rB) {\gbox{Projection Backward + Adam}{\gsec{sec:adam}}{%
      \pg{SPLAT}{\pr{params}{72}\pr{moments}{72}\pr{coverage}{16}\pr{\#tiles}{4}}{\pr{$\nabla$xy}{8}\pr{$\nabla\Sigma^{-1}$, $\nabla\alpha$}{16}\pr{$\nabla$RGB}{12}}%
    }{%
      \pg{SPLAT}{\pr{params}{72}\pr{coverage}{16}}{\pr{moments}{72}}%
    }};
  \node[gw=\wC cm, gbox, gstep=5] (bwd) at (\cC,\rB) {\gbox{Rasterization Backward}{\gsec{sec:backward}}{%
      \pgt{KEY}{\pr{splat ID}{4}}{TILE}{\pr{tile start}{4}}%
      \pg{SPLAT}{\pr{xy}{8}\pr{$\Sigma^{-1}$, $\alpha$}{16}}{\pr{RGB}{12}}%
      \pg{PIXEL}{\pr{RGB, T}{16}\pr{list depth}{4}}{\pr{$\nabla$RGB}{16}}%
    }{%
      \pg{SPLAT}{\pr{$\nabla$xy}{8}\pr{$\nabla\Sigma^{-1}$, $\nabla\alpha$}{16}}{\pr{$\nabla$RGB}{12}}%
    }};

  % --- post-step boxes: one row under the backward row, each roughly centred under the
  % column it belongs to (2026-11-19, Nicholas, as on the figure board): Densification
  % under Projection Backward + Adam (nudged left to leave room for its arrow), Gradient
  % Statistics straight under the splat-gradients junction, Cone Spawn under Rasterization
  % Backward, Score Accumulation under the Loss (Score and Spawn swapped from the board).
  \node[gauto, dashed card, anchor=center] (densify) at ({\cA+\wA/2},\yR) {\gboxb{Densification + Pruning}{every 100 steps}};
  \node[gauto, anchor=center] (gstats) at (\xG,\yR) {\gboxb{Gradient Statistics}{every step}};
  \node[gauto, dashed card, anchor=center] (spawn) at ({\cC+\wC/2},\yR) {\gboxb{Cone Spawn}{every 500 steps from 1500}};
  \node[gauto, dashed card, anchor=center] (score) at (\xD,\yR) {\gboxb{Score Accumulation}{every 5 steps, no re-render}};
  % legend, top right corner above the GT label, ending at the right edge
  \node[anchor=east, inner sep=1pt, text=dgink] (legend) at (\xR,0) {Periodic};
  \draw[periodic] ([xshift=-5mm]legend.west) -- (legend.west);

  % --- params, one field column wide
  \node[gw=\wP cm, gbox] (params) at (0,0) {\gph{Gaussian Parameters\hfill\textmd{\gsec{sec:appearance}}}{\gpf{}{per splat}{\pr{xyz}{12}\pr{RGB}{12}\pr{cone $n$, $k$}{16}\pr{quaternion}{16}\pr{scale}{12}\pr{$\alpha$}{4}}\gpf{}{per splat}{\pr{moments}{72}\pr{view coverage}{16}}}};

  % --- forward edges
  \draw[flow] (params.east |- 0,\yA) -- (proj.west |- 0,\yA);
  \draw[flow] (proj.east |- 0,\yA) -- (sort.west |- 0,\yA);
  \draw[trunk] (sort.south) |- (\bus,\yS);
  \node[wire] at (\bus,\yS) {Sorted lists, tile ranges};
  \draw[flow] (\xPix,0 |- fwd.south) -- (\xPix,0 |- bwd.north);
  \node[junction] at (\xPix,\yS) {};
  \draw[flow] (\xPix,\yS) -- (loss.west |- 0,\yS);
  \node[wire] at ({\xW+0.22},\yS) {Pixel state, list depth};
  \draw[flow] (gt.south) -- (loss.north);

  % projection writes the 2D splats and the visibility Adam culls on
  \draw[trunk] ([xshift=9mm]proj.south) |- (\bus,\yP);
  \node[wire] at (\bus,\yP) {Projected splats};
  \coordinate (v) at ([xshift=9mm]proj.south |- 0,\yP);
  \node[junction] at (v) {};
  \draw[flow] (v) -- node[left, inner sep=2pt, text=dgink] {\#tiles} (v |- adam.north);

  % the two rasterizers read the same lists
  \node[junction] at (\bus,\yS) {};
  \node[junction] at (\bus,\yP) {};
  \draw[flow] (\bus,\yS) -- (\bus,0 |- fwd.south);
  \draw[flow] (\bus,\yS) -- (\bus,0 |- bwd.north);

  % --- backward edges
  \draw[flow] (loss.south) |- (bwd.east |- 0,\yB);
  \node[wire, anchor=south] at (\xLg,\yB) {Loss gradient};
  \draw[flow] (bwd.west |- 0,\yB) -- (adam.east |- 0,\yB);
  \node[wire, anchor=south] at (\xB,\yB) {Splat gradients};
  \draw[flow, <->] ([xshift=2mm]params.south) |- (adam.west |- 0,\yB);

  % --- post-step edges
  % gradient statistics read the splat gradients every step
  \node[junction] at (\xG,\yB) {};
  \draw[flow] (\xG,\yB) -- (\xG,0 |- gstats.north);
  \draw[periodic] (gstats.west) -- (densify.east);
  % pixel state drops straight into the score; the score drives cone spawn
  % and pruning
  \coordinate (w) at (\xW,\yS);
  \node[junction] at (w) {};
  \draw[periodic] (w) |- ([yshift=2mm]score.north) -- (score.north);
  \draw[periodic] (score.west) -- (spawn.east);
  \draw[periodic] (score.south) |- (densify.south |- 0,\yU) -- (densify.south);
  % cone spawn appends its cone splats straight to the parameters
  \draw[periodic, <->] ([xshift=-2mm]params.south) |- (densify.west);
  \coordinate (j) at ([xshift=-2mm]params.south |- 0,\yT);
  \node[junction] at (j) {};
  \draw[periodic, -] (spawn.north) |- (j);

\end{tikzpicture}%
}
% CAPTION (hand-edited, kept when the table is regenerated) begin
\caption[Per-stage dataflow in one training step of \gm{\name}]{Per-stage dataflow in one training step of \gm{\name}.\ {\normalfont
Stage/box (and  Section) with {\color{red}reads} and {\color{olive}writes} in bytes per splat, key, tile or pixel; dashed boxes and arrows run periodically. $\Sigma^{-1}$: inverse 2D covariance; $\alpha$: opacity; $\nabla$: loss gradient; list depth: pixel's blend reach. 
%This is the map for \cref{sec:appearance,sec:projkeys,sec:fwd,sec:loss,sec:bwd,sec:adam}: 
%% last old version
% Every stage of a step with what it reads and writes, in bytes per splat, key, tile or pixel; dashed boxes and arrows run periodically. This is the map for \cref{sec:appearance,sec:projkeys,sec:fwd,sec:loss,sec:bwd,sec:adam}: color is 12\,B of flat RGB that projection passes straight to the rasterizer, keys are written once by projection, the loss reads one in four ground-truth pixels, and Adam is applied in the projection-backward kernel. $\Sigma^{-1}$: inverse 2D covariance; $\alpha$: opacity; $\nabla$: loss gradient; list depth: how far a pixel's blend reached. 
  % \yac{I tried to put the corresponding section number into the box. Please double check whether it is correct.}
  }}
% old: \caption{
% old: %%%%% commented out since the caption actually is written in the file caption.tex
% old: %Data movement in one training step of \sys. Each box lists what the stage reads (upper) and writes (lower), in bytes per splat, key, tile or pixel. $\Sigma^{-1}$: inverse 2D covariance; $\alpha$: opacity; $\nabla$: loss gradient. List depth is how far a pixel's walk reached; view coverage records the directions a splat was seen from.}
% old: %\Description{Block diagram of one training step. Gaussian parameters feed projection with key emission, radix sort, forward rasterization and the loss along the top row. Backward rasterization, then projection backward with Adam, return along the bottom row. Each box lists the fields it reads and writes with their sizes per splat, key, tile or pixel. Periodic score accumulation, densification and cone spawning form a dashed path back to the parameters.
% old: }
% CAPTION end
\label{fig:pipeline}
\end{figure*}


==> diagrams/fig_teaser.tex <==
% generated by figsrc/build_teaser.py -- do not edit by hand
\begin{teaserfigure}
\centering
\definecolor{tsA}{HTML}{E8590C}\definecolor{tsB}{HTML}{1C7ED6}\definecolor{tsC}{HTML}{2B8A3E}
\begin{tikzpicture}[font=\sffamily\scriptsize, inner sep=0pt]
\node[anchor=north west] at (0,0) {\includegraphics[width=9.173cm]{figures/teaser/counter_ours.jpg}};
\draw[tsA, line width=0.9pt] (2.678,-2.427) rectangle ++(1.741,-1.741);
\draw[tsB, line width=0.9pt] (0.469,-2.092) rectangle ++(1.741,-1.741);
\draw[tsC, line width=0.9pt] (6.997,-1.255) rectangle ++(2.009,-2.009);
\fill[black, fill opacity=0.62] (4.37275186807524,-3.392936098943572) rectangle ++(4.680,-2.600);
\node[anchor=north west, text=white] at (4.47275186807524,-3.4929360989435723) {\textbf{Mip-NeRF 360, mean of 7 scenes}};
\node[anchor=north west, text=white!80!black] at (5.52275186807524,-3.813) {Training time, RTX 3070};
\node[anchor=north east, text=white!80!black] at (8.323,-3.813) {PSNR};
\node[anchor=north east, text=white!80!black] at (9.003,-3.813) {SSIM};
\node[anchor=north west, text=white] at (4.47275186807524,-4.113) {Faster-GS};
\fill[white!70!black] (5.52275186807524,-4.143) rectangle ++(1.200,-0.16);
\node[anchor=north west, text=white] at (6.783,-4.113) {33m 03s};
\node[anchor=north east, text=white] at (8.323,-4.113) {28.45};
\node[anchor=north east, text=white] at (9.003,-4.113) {0.851};
\node[anchor=north west, text=white] at (4.47275186807524,-4.413) {LichtFeld};
\fill[white!70!black] (5.52275186807524,-4.443) rectangle ++(1.035,-0.16);
\node[anchor=north west, text=white] at (6.618,-4.413) {28m 30s};
\node[anchor=north east, text=white] at (8.323,-4.413) {29.14};
\node[anchor=north east, text=white] at (9.003,-4.413) {0.863};
\node[anchor=north west, text=white] at (4.47275186807524,-4.713) {VkSplat};
\fill[white!70!black] (5.52275186807524,-4.743) rectangle ++(0.982,-0.16);
\node[anchor=north west, text=white] at (6.565,-4.713) {27m 03s};
\node[anchor=north east, text=white] at (8.323,-4.713) {28.39};
\node[anchor=north east, text=white] at (9.003,-4.713) {0.850};
\node[anchor=north west, text=white] at (4.47275186807524,-5.013) {FastGS};
\fill[white!70!black] (5.52275186807524,-5.043) rectangle ++(0.909,-0.16);
\node[anchor=north west, text=white] at (6.492,-5.013) {25m 01s};
\node[anchor=north east, text=white] at (8.323,-5.013) {28.36};
\node[anchor=north east, text=white] at (9.003,-5.013) {0.847};
\node[anchor=north west, text=white] at (4.47275186807524,-5.313) {LiteGS};
\fill[white!70!black] (5.52275186807524,-5.343) rectangle ++(0.868,-0.16);
\node[anchor=north west, text=white] at (6.451,-5.313) {23m 54s};
\node[anchor=north east, text=white] at (8.323,-5.313) {29.30};
\node[anchor=north east, text=white] at (9.003,-5.313) {0.863};
\node[anchor=north west, text=white] at (4.47275186807524,-5.613) {\textbf{Ours}};
\fill[tsA] (5.52275186807524,-5.643) rectangle ++(0.160,-0.16);
\node[anchor=north west, text=white] at (5.743,-5.613) {\textbf{4m 24s}};
\node[anchor=north east, text=white] at (8.323,-5.613) {28.96};
\node[anchor=north east, text=white] at (9.003,-5.613) {0.855};
\node[anchor=north west] at (9.423,0.000) {\includegraphics[width=1.984cm]{figures/teaser/pasta_0.jpg}};
\draw[tsA, line width=0.9pt] (9.423,0.000) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (11.487,0.000) {\includegraphics[width=1.984cm]{figures/teaser/pasta_1.jpg}};
\draw[tsA, line width=0.9pt] (11.487,0.000) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (13.551,0.000) {\includegraphics[width=1.984cm]{figures/teaser/pasta_2.jpg}};
\draw[tsA, line width=0.9pt] (13.551,0.000) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (15.616,0.000) {\includegraphics[width=1.984cm]{figures/teaser/pasta_3.jpg}};
\draw[tsA, line width=0.9pt] (15.616,0.000) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (9.423,-2.064) {\includegraphics[width=1.984cm]{figures/teaser/bread_0.jpg}};
\draw[tsB, line width=0.9pt] (9.423,-2.064) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (11.487,-2.064) {\includegraphics[width=1.984cm]{figures/teaser/bread_1.jpg}};
\draw[tsB, line width=0.9pt] (11.487,-2.064) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (13.551,-2.064) {\includegraphics[width=1.984cm]{figures/teaser/bread_2.jpg}};
\draw[tsB, line width=0.9pt] (13.551,-2.064) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (15.616,-2.064) {\includegraphics[width=1.984cm]{figures/teaser/bread_3.jpg}};
\draw[tsB, line width=0.9pt] (15.616,-2.064) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (9.423,-4.129) {\includegraphics[width=1.984cm]{figures/teaser/jug_0.jpg}};
\draw[tsC, line width=0.9pt] (9.423,-4.129) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (11.487,-4.129) {\includegraphics[width=1.984cm]{figures/teaser/jug_1.jpg}};
\draw[tsC, line width=0.9pt] (11.487,-4.129) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (13.551,-4.129) {\includegraphics[width=1.984cm]{figures/teaser/jug_2.jpg}};
\draw[tsC, line width=0.9pt] (13.551,-4.129) rectangle ++(1.984,-1.984);
\node[anchor=north west] at (15.616,-4.129) {\includegraphics[width=1.984cm]{figures/teaser/jug_3.jpg}};
\draw[tsC, line width=0.9pt] (15.616,-4.129) rectangle ++(1.984,-1.984);
\node[anchor=north] at (10.415,-6.193) {LiteGS};
\node[anchor=north] at (12.479,-6.193) {LichtFeld};
\node[anchor=north] at (14.544,-6.193) {\textbf{Ours}};
\node[anchor=north] at (16.608,-6.193) {Ground truth};
\end{tikzpicture}
% CAPTION (hand-edited, kept when the table is regenerated) begin
\caption[Full-resolution training on an RTX~3070]{Full-resolution training on an RTX~3070.\ {\normalfont
Counter (Mip-NeRF~360, $3115{\times}2076$) trained at full
   resolution. LiteGS and LichtFeld achieve highest-PSNR in \cref{tab:main_comparison}; {\name}  reaches comparable quality while training $5\times$  faster.
% A held-out view of counter (Mip-NeRF~360, $3115{\times}2076$), every method trained at full
%    resolution on an RTX~3070. LiteGS and LichtFeld are the two highest-PSNR prior trainers on
%    Mip-NeRF~360 in \cref{tab:main_comparison}; ours reaches comparable detail while training several
%    times faster.
   }}
% old: \caption[\captitle{diagrams/fig_teaser}]{\usecap{diagrams/fig_teaser}}
% CAPTION end
\Description{Left: a render of a held-out view of the Mip-NeRF 360 counter scene by our method, with a panel of training times on an RTX 3070 over its bottom-right corner (ours about 4 minutes, the others 24 to 33 minutes) and three framed regions. Right: the framed regions (a bag of pasta, bread in a plastic bag, a water jug) rendered by LiteGS, LichtFeld and ours, beside the ground-truth photograph.}
\label{fig:teaser}
\end{teaserfigure}


==> diagrams/fig_visibility_strip.tex <==
% generated by figsrc/build_visibility_strip.py from figsrc/data/visibility -- do not edit
\begin{figure}[t]
\centering
\begin{tikzpicture}[dg, font=\sffamily\footnotesize]
  \tikzset{lab/.style={inner sep=0pt, text=dgink}, mut/.style={inner sep=0pt, text=dgmute}}
  \useasboundingbox (0,0.3) rectangle (8.4,-2.78);
  % Mip-NeRF 360: 1626 views, p5 12.8, p25 26.0, p75 40.3, p95 55.8
  \node[lab, anchor=west] at (0,-0.550) {Mip-NeRF 360};
  \fill[black!12] (3.185,-0.430) rectangle (6.990,-0.670);
  \fill[black!32] (4.351,-0.430) rectangle (5.622,-0.670);
  \draw[dgink, line width=0.7pt] (3.934,-0.350) -- ++(0,-0.400);  % bicycle 21.3
  \draw[dgink, line width=0.7pt] (5.048,-0.350) -- ++(0,-0.400);  % garden 33.8
  \draw[dgink, line width=0.7pt] (3.874,-0.350) -- ++(0,-0.400);  % stump 20.6
  \draw[dgink, line width=0.7pt] (4.364,-0.350) -- ++(0,-0.400);  % room 26.1
  \draw[dgink, line width=0.7pt] (5.574,-0.350) -- ++(0,-0.400);  % counter 39.8
  \draw[dgink, line width=0.7pt] (6.457,-0.350) -- ++(0,-0.400);  % kitchen 49.8
  \draw[dgink, line width=0.7pt] (5.125,-0.350) -- ++(0,-0.400);  % bonsai 34.7
  \node[mut, anchor=south east] at (3.974,-0.300) {bicycle, stump};
  \node[mut, anchor=south west] at (6.357,-0.300) {kitchen};
  % Tanks \& Temples: 2334 views, p5 17.1, p25 25.8, p75 38.2, p95 51.0
  \node[lab, anchor=west] at (0,-1.250) {Tanks \& Temples};
  \fill[black!12] (3.564,-1.130) rectangle (6.571,-1.370);
  \fill[black!32] (4.335,-1.130) rectangle (5.437,-1.370);
  \draw[dgink, line width=0.7pt] (4.623,-1.050) -- ++(0,-0.400);  % Family 29.0
  \draw[dgink, line width=0.7pt] (5.228,-1.050) -- ++(0,-0.400);  % Francis 35.9
  \draw[dgink, line width=0.7pt] (5.864,-1.050) -- ++(0,-0.400);  % Horse 43.1
  \draw[dgink, line width=0.7pt] (4.830,-1.050) -- ++(0,-0.400);  % Lighthouse 31.4
  \draw[dgink, line width=0.7pt] (5.120,-1.050) -- ++(0,-0.400);  % Train 34.7
  \draw[dgink, line width=0.7pt] (4.799,-1.050) -- ++(0,-0.400);  % Truck 31.0
  \draw[dgink, line width=0.7pt] (5.079,-1.050) -- ++(0,-0.400);  % Caterpillar 34.2
  \draw[dgink, line width=0.7pt] (4.733,-1.050) -- ++(0,-0.400);  % Ignatius 30.3
  \node[mut, anchor=north east] at (4.723,-1.500) {Family};
  \node[mut, anchor=north west] at (5.764,-1.500) {Horse};
  \draw[dgink, line width=0.5pt, dashed] (4.977,0.02) -- (4.977,-2.000);
  \node[lab, anchor=south] at (4.977,0.04) {mean 33\%};
  \draw[dgink, line width=0.4pt] (2.050,-2.000) -- (8.250,-2.000);
  \draw[dgink, line width=0.4pt] (2.050,-2.000) -- ++(0,-0.07) node[below=1.5pt, lab] {0};
  \draw[dgink, line width=0.4pt] (2.936,-2.000) -- ++(0,-0.07) node[below=1.5pt, lab] {10};
  \draw[dgink, line width=0.4pt] (3.821,-2.000) -- ++(0,-0.07) node[below=1.5pt, lab] {20};
  \draw[dgink, line width=0.4pt] (4.707,-2.000) -- ++(0,-0.07) node[below=1.5pt, lab] {30};
  \draw[dgink, line width=0.4pt] (5.593,-2.000) -- ++(0,-0.07) node[below=1.5pt, lab] {40};
  \draw[dgink, line width=0.4pt] (6.479,-2.000) -- ++(0,-0.07) node[below=1.5pt, lab] {50};
  \draw[dgink, line width=0.4pt] (7.364,-2.000) -- ++(0,-0.07) node[below=1.5pt, lab] {60};
  \draw[dgink, line width=0.4pt] (8.250,-2.000) -- ++(0,-0.07) node[below=1.5pt, lab] {70};
  \node[mut, anchor=west] at (0,-2.220) {\% of splats seen};
\end{tikzpicture}
\caption{\textbf{Most splats are not seen in a given view.}}
\Description{Two horizontal bars, Mip-NeRF 360 and Tanks and Temples, over an axis of the percentage of splats visible in a view from 0 to 70. Each bar spans the middle 90 percent of the dataset's views, with a darker middle half and a tick at each scene's mean; a dashed line marks the mean of 33 percent.}
\label{fig:visibility}
\end{figure}

